Monads in 2-categories

This is a condensed overview of the formal theory of monads in a 2-category. Commutative diagrams and string diagrams are given side by side. In the string diagrams, each concept is visualized in a way that suggests its properties using topological intuition. For example, monads themselves appear as channels of fluid, suggesting the unit and associativity laws by topological deformation. We cover monads, modules, (co)lax 1-cells and the 2-cells between them, algebra objects, bimodules, distributive laws, codensity monads, and pushforward monads. In addition to the standard 2-categories of monads in a 2-category, we also define two double categories of monads in a 2-category. For example, applied to spans, this yields the two double categories of categories, functors, and retrofunctors upon restricting to the 1-cells carried by functions.

==> (inline-0) <==
\begin{tikzpicture}[yscale=.5,xscale=-1]
          \begin{scope}
            \clip [boundc] (-6,-6) rectangle (6,6);
            \fill [bg] (-6,-6) rectangle (6,6);
            \fill [em=red] (-6,-6) rectangle (0,6);
            \draw [oem,red] (0,6) -- (0,-6);
          \end{scope}
          \draw [bound] (-6,-6) rectangle (6,6);
          \node [label] at (-3,0) {$\AlgTS$};
          \node [label] at (3,0) {$\oS$};
          \node [label,red,above] at (0,6) {$\mlcarT$};
          \node [label,below] at (0,-6) {$\phantom{\mlcarT}$};
        \end{tikzpicture}
\begin{tikzpicture}
          \node [ob] (s) at (-7,0) {$\AlgTS$};
          \node [ob] (m) at (0,7) {$\oS$};
          \node [ob] (t) at (7,0) {$\AlgTS$};
          \draw [a] (s) -- node[arr,al] {$\mcarT$} (m);
          \draw [eq] (s) -- (t);
          \draw [a] (m) -- node[arr,ar] {$\mlcarT$} (t);
          \node [cell] at (0,2.75) {$\epsilon$};
        \end{tikzpicture}
        \qquad
        \begin{tikzpicture}
          \node [ob] (s) at (-7,0) {$\oS$};
          \node [ob] (m) at (0,-7) {$\AlgTS$};
          \node [ob] (t) at (7,0) {$\oS$};
          \draw [a] (s) -- node[arr,bl] {$\mlcarT$} (m);
          \draw [a] (m) -- node[arr,br] {$\mcarT$} (t);
          \draw [eq] (s) -- (t);
          \node [cell] at (0,-2.75) {$\eta$};
        \end{tikzpicture}
      }
      \qqq
      \mathclap{
        \begin{tikzpicture}[scale=.75]
          \begin{scope}
            \clip [boundc] (-8,-8) rectangle (8,8);
            \fill [bg] (-8,-8) rectangle (8,8);
            \renewcommand{\mypath}{(-3,8) -- (-3,2.5) .. controls +(0,-4.5) and +(0,-4.5) .. (3,2.5) -- (3,8)}
            \fill [em=red] (8,8) -- (8,-8) -- (-8,-8) -- (-8,8) -- \mypath -- cycle;
            \draw [oem,red] \mypath;
          \end{scope}
          \draw [bound] (-8,-8) rectangle (8,8);
          % \node [label,red,above] at (-3,8) {$\mcarT$};
          % \node [label,below] at (-3,-8) {$\phantom{\mcarT}$};
        \end{tikzpicture}
        \qquad\quad
        \begin{tikzpicture}[scale=.75]
          \begin{scope}
            \clip [boundc] (-8,-8) rectangle (8,8);
            \fill [bg] (-8,-8) rectangle (8,8);
            \renewcommand{\mypath}{(-3,-8) -- (-3,-2.5) .. controls +(0,4.5) and +(0,4.5) .. (3,-2.5) -- (3,-8)}
            \fill [em=red] \mypath -- cycle;
            \draw [oem,red] \mypath;
          \end{scope}
          \draw [bound] (-8,-8) rectangle (8,8);
        \end{tikzpicture}
\begin{tikzpicture}
          \node [ob] (s) at (-9,-3.5) {$\AlgTS$};
          \node [ob] (ms) at (-2,3.5) {$\oS$};
          \node [ob] (mt) at (2,-3.5) {$\AlgTS$};
          \node [ob] (t) at (9,3.5) {$\oS$};
          \draw [a] (s) -- node[arr,al] {$\mcarT$} (ms);
          \draw [eq] (s) -- (mt);
          \draw [a] (mt) -- node[arr,br] {$\mcarT$} (t);
          \draw [eq] (ms) -- (t);
          \node [cell] at (0,0) {$=$};
        \end{tikzpicture}
        \eqq
        \begin{tikzpicture}
          \node [ob] (s) at (-10.5,-3.5) {$\AlgTS$};
          \node [ob] (ms) at (-3.5,3.5) {$\oS$};
          \node [ob] (mt) at (3.5,-3.5) {$\AlgTS$};
          \node [ob] (t) at (10.5,3.5) {$\oS$};
          \draw [a] (s) -- node[arr,al] {$\mcarT$} (ms);
          \draw [eq] (s) -- (mt);
          \draw [a] (ms) -- node[arr,arcl,pos=.3] {$\mlcarT$} (mt);
          \draw [a] (mt) -- node[arr,br] {$\mcarT$} (t);
          \draw [eq] (ms) -- (t);
          \node [cell] at (-3.5,-.75) {$\epsilon$};
          \node [cell] at (3.5,.5) {$\eta$};
        \end{tikzpicture}
      }
      \qqq
      \mathclap{
        \begin{tikzpicture}[xscale=-1]
          \begin{scope}
            \clip [boundc] (-6,-6) rectangle (6,6);
            \fill [bg] (-6,-6) rectangle (6,6);
            \fill [em=red] (0,-8) rectangle (8,8);
            \draw [oem,red] (0,8) -- (0,-8);
          \end{scope}
          \draw [bound] (-6,-6) rectangle (6,6);
        \end{tikzpicture}
        \eqq
        \begin{tikzpicture}[scale=.75,xscale=-1]
          \begin{scope}
            \clip [boundc] (-10.66,-8) rectangle (10.66,8);
            \fill [bg] (-10.66,-8) rectangle (10.66,8);
            \renewcommand{\mypath}{(-6,-8) -- (-6,0) .. controls +(0,4.5) and +(0,4.5) .. (0,0) .. controls +(0,-4.5) and +(0,-4.5) .. (6,0) -- (6,8)}
            \fill [em=red] (10.66,8) -- (10.66,-8) -- (-10.66,-8) -- \mypath -- cycle;
            \draw [oem,red] \mypath;
          \end{scope}
          \draw [bound] (-10.66,-8) rectangle (10.66,8);
        \end{tikzpicture}
      }
    \]
    
    \[\preq
      \hspace{-\leftmargin}
      \mathclap{
        \begin{tikzpicture}[xscale=-1]
          \node [ob] (s) at (-9,-3.5) {$\AlgTS$};
          \node [ob] (ms) at (-2,3.5) {$\oS$};
          \node [ob] (mt) at (2,-3.5) {$\AlgTS$};
          \node [ob] (t) at (9,3.5) {$\oS$};
          \draw [ab] (s) -- node[arr,ar] {$\mlcarT$} (ms);
          \draw [eq] (s) -- (mt);
          \draw [ab] (mt) -- node[arr,bl] {$\mlcarT$} (t);
          \draw [eq] (ms) -- (t);
          \node [cell] at (0,0) {$=$};
        \end{tikzpicture}
        \eqq
        \begin{tikzpicture}[xscale=-1]
          \node [ob] (s) at (-10.5,-3.5) {$\AlgTS$};
          \node [ob] (ms) at (-3.5,3.5) {$\oS$};
          \node [ob] (mt) at (3.5,-3.5) {$\AlgTS$};
          \node [ob] (t) at (10.5,3.5) {$\oS$};
          \draw [ab] (s) -- node[arr,ar] {$\mlcarT$} (ms);
          \draw [eq] (s) -- (mt);
          \draw [ab] (ms) -- node[arr,brcl,pos=.8] {$\mcarT$} (mt);
          \draw [ab] (mt) -- node[arr,bl] {$\mlcarT$} (t);
          \draw [eq] (ms) -- (t);
          \node [cell] at (-3.5,-.5) {$\epsilon$};
          \node [cell] at (3.5,.75) {$\eta$};
        \end{tikzpicture}
      }
      \qqq
      \mathclap{
        \begin{tikzpicture}
          \begin{scope}
            \clip [boundc] (-6,-6) rectangle (6,6);
            \fill [bg] (-6,-6) rectangle (6,6);
            \fill [em=red] (0,-8) rectangle (8,8);
            \draw [oem,red] (0,8) -- (0,-8);
          \end{scope}
          \draw [bound] (-6,-6) rectangle (6,6);
        \end{tikzpicture}
        \eqq
        \begin{tikzpicture}[scale=.75]
          \begin{scope}
            \clip [boundc] (-10.66,-8) rectangle (10.66,8);
            \fill [bg] (-10.66,-8) rectangle (10.66,8);
            \renewcommand{\mypath}{(-6,-8) -- (-6,0) .. controls +(0,4.5) and +(0,4.5) .. (0,0) .. controls +(0,-4.5) and +(0,-4.5) .. (6,0) -- (6,8)}
            \fill [em=red] (10.66,8) -- (10.66,-8) -- (-10.66,-8) -- \mypath -- cycle;
            \draw [oem,red] \mypath;
          \end{scope}
          \draw [bound] (-10.66,-8) rectangle (10.66,8);
        \end{tikzpicture}
\begin{tikzpicture}
          \node [ob] (s) at (-7,0) {$\oS$};
          \node [ob] (m) at (0,-7) {$\AlgTS$};
          \node [ob] (t) at (7,0) {$\oS$};
          \draw [a] (s) -- node[arr,bl] {$\mlcarT$} (m);
          \draw [a] (m) -- node[arr,br] {$\mcarT$} (t);
          \draw [a] (s) -- node[arr,above] {$\mT$} (t);
          \node at (0,-2.5) {$=$};
        \end{tikzpicture}
      }
      \qqq
      \mathclap{
        \begin{tikzpicture}[yscale=.5]
          \begin{scope}
            \clip [boundc] (-6,-6) rectangle (6,6);
            \fill [bg] (-6,-6) rectangle (6,6);
            \draw [omon,red] (0,6) -- (0,-6);
          \end{scope}
          \draw [bound] (-6,-6) rectangle (6,6);
          \node [label,red,above] at (0,6) {$\mT$};
          \node [label,red,below] at (0,-6) {$\phantom{\mT}$};
        \end{tikzpicture}
        \eqq
        \begin{tikzpicture}[yscale=.5]
          \begin{scope}
            \clip [boundc] (-8,-6) rectangle (8,6);
            \fill [bg] (-8,-6) rectangle (8,6);
            \begin{scope}[xscale=0.5625]
              \fill [em=red] (-3,-6) rectangle (3,6);
              \draw [oem,red] (-3,6) -- (-3,-6);
              \draw [oem,red] (3,6) -- (3,-6);
            \end{scope}
          \end{scope}
          \draw [bound] (-8,-6) rectangle (8,6);
        \end{tikzpicture}
      }
      \vspace{-10pt}
    \]
    
    \[\preq
      \hspace{-\leftmargin}
      \mathclap{
        \mathllap{
          \begin{tikzpicture}
            \node [ob] (s) at (-7,0) {$\oS$};
            \node [ob] (m) at (0,7) {$\oS$};
            \node [ob] (t) at (7,0) {$\oS$};
            \draw [a] (s) -- node[arr,al] {$\mT$} (m);
            \draw [a] (m) -- node[arr,ar] {$\mT$} (t);
            \draw [a] (s) -- node[arr,below] {$\mT$} (t);
            \node [cell] at (0,2.5) {$\mu$};
          \end{tikzpicture}
        }
        \eqq
        \mathrlap{
          \begin{tikzpicture}[xscale=.75]
            \node [ob] (ss) at (-17.5,0) {$\oS$};
            \node [ob] (s) at (-7,0) {$\AlgTS$};
            \node [ob] (m) at (0,7) {$\oS$};
            \node [ob] (t) at (7,0) {$\AlgTS$};
            \node [ob] (tt) at (17.5,0) {$\oS$};
            \draw [a] (ss) -- node[arr,above] {$\mlcarT$} (s);
            \draw [a] (s) -- node[arr,al] {$\mcarT$} (m);
            \draw [eq] (s) -- (t);
            \draw [a] (m) -- node[arr,ar] {$\mlcarT$} (t);
            \draw [a] (t) -- node[arr,above] {$\mcarT$} (tt);
            \node [cell] at (0,2.75) {$\epsilon$};
          \end{tikzpicture}
        }
      }
      \qqq
      \mathclap{
        \begin{tikzpicture}
          \begin{scope}
            \clip [boundc] (-6,-6) rectangle (6,6);
            \fill [bg] (-6,-6) rectangle (6,6);
            \draw [omon,red] (-2.6,6) .. controls +(0,-3.5) and +(-1,1) .. (0,0);
            \draw [omon,red] (2.6,6) .. controls +(0,-3.5) and +(1,1) .. (0,0);
            \draw [omon,red] (0,-6) -- (0,0);
            \node [tmon,red] at (0,0) {};
          \end{scope}
          \draw [bound] (-6,-6) rectangle (6,6);
        \end{tikzpicture}
        \eqq
        \begin{tikzpicture}
          \begin{scope}
            \clip [boundc] (-8,-6) rectangle (8,6);
            \begin{scope}[scale=1.125]
              \fill [bg] (-8,-6) rectangle (8,6);
              \renewcommand{\mypatha}{(-1.5,6) -- (-1.5,3) .. controls +(0,-2.25) and +(0,-2.25) .. (1.5,3) -- (1.5,6)}
              \renewcommand{\mypathb}{(-1.5,-6) -- (-1.5,-4) .. controls +(0,4) and +(0,-4) .. (-4.5,2.5) -- (-4.5,6)}
              \renewcommand{\mypathc}{(4.5,6) -- (4.5,2.5) .. controls +(0,-4) and +(0,4) .. (1.5,-4) -- (1.5,-6)}
              \fill [em=red] \mypathb -- \mypatha -- \mypathc -- cycle;
              \draw [oem,red] \mypatha;
              \draw [oem,red] \mypathb;
              \draw [oem,red] \mypathc;
            \end{scope}
          \end{scope}
          \draw [bound] (-8,-6) rectangle (8,6);
        \end{tikzpicture}
      }
    \]
    
    \[\preq
      \hspace{-\leftmargin}
      \mathclap{
        \mathllap{
          \begin{tikzpicture}
            \node [ob] (s) at (-7,0) {$\oS$};
            \node [ob] (t) at (7,0) {$\oS$};
            \draw [eq] (s) .. controls +(4.5,7.5) and +(-4.5,7.5) .. (t);
            \draw [a] (s) -- node[arr,below] {$\mT$} (t);
            \node [cell] at (0,2.5) {$\eta$};
          \end{tikzpicture}
        }
        \eqq
        \mathrlap{
          \begin{tikzpicture}
            \node [ob] (s) at (-7,0) {$\oS$};
            \node [ob] (m) at (0,-7) {$\AlgTS$};
            \node [ob] (t) at (7,0) {$\oS$};
            \draw [a] (s) -- node[arr,bl] {$\mlcarT$} (m);
            \draw [a] (m) -- node[arr,br] {$\mcarT$} (t);
            \draw [eq] (s) -- (t);
            \node [cell] at (0,-2.75) {$\eta$};
          \end{tikzpicture}
        }
      }
      \qqq
      \mathclap{
        \begin{tikzpicture}
          \begin{scope}
            \clip [boundc] (-6,-6) rectangle (6,6);
            \fill [bg] (-6,-6) rectangle (6,6);
            \draw [omon,red] (0,-6) -- (0,0);
            \node [tmon,red] at (0,0) {};
          \end{scope}
          \draw [bound] (-6,-6) rectangle (6,6);
        \end{tikzpicture}
        \eqq
        \begin{tikzpicture}
          \begin{scope}
            \clip [boundc] (-8,-6) rectangle (8,6);
            \begin{scope}[scale=1.125]
              \fill [bg] (-8,-6) rectangle (8,6);
              \renewcommand{\mypath}{(-1.5,-6) -- (-1.5,-.5) .. controls +(0,2.25) and +(0,2.25) .. (1.5,-.5) -- (1.5,-6)}
              \fill [em=red] \mypath -- cycle;
              \draw [oem,red] \mypath;
            \end{scope}
          \end{scope}
          \draw [bound] (-8,-6) rectangle (8,6);
        \end{tikzpicture}
\begin{tikzpicture}[yscale=.5,xscale=-1]
          \begin{scope}
            \clip [boundc] (-6,-6) rectangle (6,6);
            \fill [bg] (-6,-6) rectangle (6,6);
            \fill [bgd] (0,-6) rectangle (6,6);
            \draw [omod=red] (0,6) -- (0,-6);
          \end{scope}
          \draw [bound] (-6,-6) rectangle (6,6);
          \node [label] at (-3,0) {$\oS$};
          \node [label] at (3,0) {$\oX$};
          \node [label,above] at (0,6) {$\fR$};
          \node [label,below] at (0,-6) {$\phantom{\fR}$};
        \end{tikzpicture}
        \qquad\quad
        \begin{tikzpicture}[yscale=.5,xscale=-1]
          \begin{scope}
            \clip [boundc] (-6,-6) rectangle (6,6);
            \fill [bg] (-6,-6) rectangle (6,6);
            \fill [bgd] (-6,-6) rectangle (0,6);
            \draw [olmod=red] (0,6) -- (0,-6);
          \end{scope}
          \draw [bound] (-6,-6) rectangle (6,6);
          \node [label] at (-3,0) {$\oX$};
          \node [label] at (3,0) {$\oS$};
          \node [label,above] at (0,6) {$\fL$};
          \node [label,below] at (0,-6) {$\phantom{\fL}$};
        \end{tikzpicture}
      }
      \vspace{-10pt}
    \]
    
    \[\preq
      \hspace{-\leftmargin}
      \mathclap{
        \begin{tikzpicture}
          \node [ob] (s) at (-7,0) {$\oX$};
          \node [ob] (m) at (0,7) {$\oS$};
          \node [ob] (t) at (7,0) {$\oX$};
          \draw [a] (s) -- node[arr,al] {$\fR$} (m);
          \draw [eq] (s) -- (t);
          \draw [a] (m) -- node[arr,ar] {$\fL$} (t);
          \node [cell] at (0,2.75) {$\epsilon$};
        \end{tikzpicture}
        \qquad
        \begin{tikzpicture}
          \node [ob] (s) at (-7,0) {$\oS$};
          \node [ob] (m) at (0,-7) {$\oX$};
          \node [ob] (t) at (7,0) {$\oS$};
          \draw [a] (s) -- node[arr,bl] {$\fL$} (m);
          \draw [a] (m) -- node[arr,br] {$\fR$} (t);
          \draw [eq] (s) -- (t);
          \node [cell] at (0,-2.75) {$\eta$};
        \end{tikzpicture}
      }
      \qqq
      \mathclap{
        \begin{tikzpicture}[scale=.75]
          \begin{scope}
            \clip [boundc] (-8,-8) rectangle (8,8);
            \fill [bg] (-8,-8) rectangle (8,8);
            \renewcommand{\mypath}{(-3,8) -- (-3,2.5) .. controls +(0,-4.5) and +(0,-4.5) .. (3,2.5) -- (3,8)}
            \fill [bgd] (8,8) -- (8,-8) -- (-8,-8) -- (-8,8) -- \mypath -- cycle;
            \draw [omod=red] \mypath;
          \end{scope}
          \draw [bound] (-8,-8) rectangle (8,8);
        \end{tikzpicture}
        \qquad\quad
        \begin{tikzpicture}[scale=.75]
          \begin{scope}
            \clip [boundc] (-8,-8) rectangle (8,8);
            \fill [bg] (-8,-8) rectangle (8,8);
            \renewcommand{\mypath}{(-3,-8) -- (-3,-2.5) .. controls +(0,4.5) and +(0,4.5) .. (3,-2.5) -- (3,-8)}
            \fill [bgd] \mypath -- cycle;
            \draw [omod=red] \mypath;
          \end{scope}
          \draw [bound] (-8,-8) rectangle (8,8);
        \end{tikzpicture}
      }
      \afterimage
      \vspace{2.5pt}
    \]
    % satisfying
    
    \[\preq
      \hspace{-\leftmargin}
      \mathclap{
        \begin{tikzpicture}
          \node [ob] (s) at (-9,-3.5) {$\oX$};
          \node [ob] (ms) at (-2,3.5) {$\oS$};
          \node [ob] (mt) at (2,-3.5) {$\oX$};
          \node [ob] (t) at (9,3.5) {$\oS$};
          \draw [a] (s) -- node[arr,al] {$\fR$} (ms);
          \draw [eq] (s) -- (mt);
          \draw [a] (mt) -- node[arr,br] {$\fR$} (t);
          \draw [eq] (ms) -- (t);
          \node [cell] at (0,0) {$=$};
        \end{tikzpicture}
        \eqq
        \begin{tikzpicture}
          \node [ob] (s) at (-10.5,-3.5) {$\oX$};
          \node [ob] (ms) at (-3.5,3.5) {$\oS$};
          \node [ob] (mt) at (3.5,-3.5) {$\oX$};
          \node [ob] (t) at (10.5,3.5) {$\oS$};
          \draw [a] (s) -- node[arr,al] {$\fR$} (ms);
          \draw [eq] (s) -- (mt);
          \draw [a] (ms) -- node[arr,arcl,pos=.3] {$\fL$} (mt);
          \draw [a] (mt) -- node[arr,br] {$\fR$} (t);
          \draw [eq] (ms) -- (t);
          \node [cell] at (-3.5,-.75) {$\epsilon$};
          \node [cell] at (3.5,.5) {$\eta$};
        \end{tikzpicture}
      }
      \qqq
      \mathclap{
        \begin{tikzpicture}[xscale=-1]
          \begin{scope}
            \clip [boundc] (-6,-6) rectangle (6,6);
            \fill [bg] (-6,-6) rectangle (6,6);
            \fill [bgd] (0,-8) rectangle (8,8);
            \draw [omod=red] (0,8) -- (0,-8);
          \end{scope}
          \draw [bound] (-6,-6) rectangle (6,6);
        \end{tikzpicture}
        \eqq
        \begin{tikzpicture}[scale=.75,xscale=-1]
          \begin{scope}
            \clip [boundc] (-10.66,-8) rectangle (10.66,8);
            \fill [bg] (-10.66,-8) rectangle (10.66,8);
            \renewcommand{\mypath}{(-6,-8) -- (-6,0) .. controls +(0,4.5) and +(0,4.5) .. (0,0) .. controls +(0,-4.5) and +(0,-4.5) .. (6,0) -- (6,8)}
            \fill [bgd] (10.66,8) -- (10.66,-8) -- (-10.66,-8) -- \mypath -- cycle;
            \draw [olmod=red] \mypath;
          \end{scope}
          \draw [bound] (-10.66,-8) rectangle (10.66,8);
        \end{tikzpicture}
      }
    \]
    
    \[\preq
      \hspace{-\leftmargin}
      \mathclap{
        \begin{tikzpicture}[xscale=-1]
          \node [ob] (s) at (-9,-3.5) {$\oX$};
          \node [ob] (ms) at (-2,3.5) {$\oS$};
          \node [ob] (mt) at (2,-3.5) {$\oX$};
          \node [ob] (t) at (9,3.5) {$\oS$};
          \draw [ab] (s) -- node[arr,ar] {$\fL$} (ms);
          \draw [eq] (s) -- (mt);
          \draw [ab] (mt) -- node[arr,bl] {$\fL$} (t);
          \draw [eq] (ms) -- (t);
          \node [cell] at (0,0) {$=$};
        \end{tikzpicture}
        \eqq
        \begin{tikzpicture}[xscale=-1]
          \node [ob] (s) at (-10.5,-3.5) {$\oX$};
          \node [ob] (ms) at (-3.5,3.5) {$\oS$};
          \node [ob] (mt) at (3.5,-3.5) {$\oX$};
          \node [ob] (t) at (10.5,3.5) {$\oS$};
          \draw [ab] (s) -- node[arr,ar] {$\fL$} (ms);
          \draw [eq] (s) -- (mt);
          \draw [ab] (ms) -- node[arr,brcl,pos=.8] {$\fR$} (mt);
          \draw [ab] (mt) -- node[arr,bl] {$\fL$} (t);
          \draw [eq] (ms) -- (t);
          \node [cell] at (-3.5,-.5) {$\epsilon$};
          \node [cell] at (3.5,.75) {$\eta$};
        \end{tikzpicture}
      }
      \qqq
      \mathclap{
        \begin{tikzpicture}
          \begin{scope}
            \clip [boundc] (-6,-6) rectangle (6,6);
            \fill [bg] (-6,-6) rectangle (6,6);
            \fill [bgd] (0,-8) rectangle (8,8);
            \draw [olmod=red] (0,8) -- (0,-8);
          \end{scope}
          \draw [bound] (-6,-6) rectangle (6,6);
        \end{tikzpicture}
        \eqq
        \begin{tikzpicture}[scale=.75]
          \begin{scope}
            \clip [boundc] (-10.66,-8) rectangle (10.66,8);
            \fill [bg] (-10.66,-8) rectangle (10.66,8);
            \renewcommand{\mypath}{(-6,-8) -- (-6,0) .. controls +(0,4.5) and +(0,4.5) .. (0,0) .. controls +(0,-4.5) and +(0,-4.5) .. (6,0) -- (6,8)}
            \fill [bgd] (10.66,8) -- (10.66,-8) -- (-10.66,-8) -- \mypath -- cycle;
            \draw [omod=red] \mypath;
          \end{scope}
          \draw [bound] (-10.66,-8) rectangle (10.66,8);
        \end{tikzpicture}
      }
    \]
    
    \[\preq
      \hspace{-\leftmargin}
      \mathclap{
        \begin{tikzpicture}
          \node [ob] (s) at (-7,0) {$\oS$};
          \node [ob] (m) at (0,-7) {$\oX$};
          \node [ob] (t) at (7,0) {$\oS$};
          \draw [a] (s) -- node[arr,bl] {$\fL$} (m);
          \draw [a] (m) -- node[arr,br] {$\fR$} (t);
          \draw [a] (s) -- node[arr,above] {$\mT$} (t);
          \node at (0,-2.5) {$=$};
        \end{tikzpicture}
      }
      \qqq
      \mathclap{
        \begin{tikzpicture}[yscale=.5]
          \begin{scope}
            \clip [boundc] (-6,-6) rectangle (6,6);
            \fill [bg] (-6,-6) rectangle (6,6);
            \draw [omon,red] (0,6) -- (0,-6);
          \end{scope}
          \draw [bound] (-6,-6) rectangle (6,6);
        \end{tikzpicture}
        \eqq
        \begin{tikzpicture}[yscale=.5]
          \begin{scope}
            \clip [boundc] (-8,-6) rectangle (8,6);
            \fill [bg] (-8,-6) rectangle (8,6);
            \begin{scope}[xscale=0.625]
              \fill [bgd] (-3,-6) rectangle (3,6);
              \draw [olmod=red] (-3,6) -- (-3,-6);
              \draw [omod=red] (3,6) -- (3,-6);
            \end{scope}
          \end{scope}
          \draw [bound] (-8,-6) rectangle (8,6);
        \end{tikzpicture}
      }
      \vspace{-10pt}
    \]
    
    \[\preq
      \hspace{-\leftmargin}
      \mathclap{
        \mathllap{
          \begin{tikzpicture}
            \node [ob] (s) at (-7,0) {$\oS$};
            \node [ob] (m) at (0,7) {$\oS$};
            \node [ob] (t) at (7,0) {$\oS$};
            \draw [a] (s) -- node[arr,al] {$\mT$} (m);
            \draw [a] (m) -- node[arr,ar] {$\mT$} (t);
            \draw [a] (s) -- node[arr,below] {$\mT$} (t);
            \node [cell] at (0,2.5) {$\mu$};
          \end{tikzpicture}
        }
        \eqq
        \mathrlap{
          \begin{tikzpicture}[xscale=.75]
            \node [ob] (ss) at (-17.5,0) {$\oS$};
            \node [ob] (s) at (-7,0) {$\oX$};
            \node [ob] (m) at (0,7) {$\oS$};
            \node [ob] (t) at (7,0) {$\oX$};
            \node [ob] (tt) at (17.5,0) {$\oS$};
            \draw [a] (ss) -- node[arr,above] {$\fL$} (s);
            \draw [a] (s) -- node[arr,al] {$\fR$} (m);
            \draw [eq] (s) -- (t);
            \draw [a] (m) -- node[arr,ar] {$\fL$} (t);
            \draw [a] (t) -- node[arr,above] {$\fR$} (tt);
            \node [cell] at (0,2.75) {$\epsilon$};
          \end{tikzpicture}
        }
      }
      \qqq
      \mathclap{
        \begin{tikzpicture}
          \begin{scope}
            \clip [boundc] (-6,-6) rectangle (6,6);
            \fill [bg] (-6,-6) rectangle (6,6);
            \draw [omon,red] (-2.6,6) .. controls +(0,-3.5) and +(-1,1) .. (0,0);
            \draw [omon,red] (2.6,6) .. controls +(0,-3.5) and +(1,1) .. (0,0);
            \draw [omon,red] (0,-6) -- (0,0);
            \node [tmon,red] at (0,0) {};
          \end{scope}
          \draw [bound] (-6,-6) rectangle (6,6);
        \end{tikzpicture}
        \eqq
        \begin{tikzpicture}
          \begin{scope}
            \clip [boundc] (-8,-6) rectangle (8,6);
            \begin{scope}[scale=1.125]
              \fill [bg] (-8,-6) rectangle (8,6);
              \renewcommand{\mypatha}{(-1.5,6) -- (-1.5,3) .. controls +(0,-2.25) and +(0,-2.25) .. (1.5,3) -- (1.5,6)}
              \renewcommand{\mypathb}{(-1.5,-6) -- (-1.5,-4) .. controls +(0,4) and +(0,-4) .. (-4.5,2.5) -- (-4.5,6)}
              \renewcommand{\mypathc}{(4.5,6) -- (4.5,2.5) .. controls +(0,-4) and +(0,4) .. (1.5,-4) -- (1.5,-6)}
              \fill [bgd] \mypathb -- \mypatha -- \mypathc -- cycle;
              \draw [omod=red] \mypatha;
              \draw [omod=red] \mypathb;
              \draw [omod=red] \mypathc;
            \end{scope}
          \end{scope}
          \draw [bound] (-8,-6) rectangle (8,6);
        \end{tikzpicture}
      }
    \]
    
    \[\preq
      \hspace{-\leftmargin}
      \mathclap{
        \mathllap{
          \begin{tikzpicture}
            \node [ob] (s) at (-7,0) {$\oS$};
            \node [ob] (t) at (7,0) {$\oS$};
            \draw [eq] (s) .. controls +(4.5,7.5) and +(-4.5,7.5) .. (t);
            \draw [a] (s) -- node[arr,below] {$\mT$} (t);
            \node [cell] at (0,2.5) {$\eta$};
          \end{tikzpicture}
        }
        \eqq
        \mathrlap{
          \begin{tikzpicture}
            \node [ob] (s) at (-7,0) {$\oS$};
            \node [ob] (m) at (0,-7) {$\oX$};
            \node [ob] (t) at (7,0) {$\oS$};
            \draw [a] (s) -- node[arr,bl] {$\fL$} (m);
            \draw [a] (m) -- node[arr,br] {$\fR$} (t);
            \draw [eq] (s) -- (t);
            \node [cell] at (0,-2.75) {$\eta$};
          \end{tikzpicture}
        }
      }
      \qqq
      \mathclap{
        \begin{tikzpicture}
          \begin{scope}
            \clip [boundc] (-6,-6) rectangle (6,6);
            \fill [bg] (-6,-6) rectangle (6,6);
            \draw [omon,red] (0,-6) -- (0,0);
            \node [tmon,red] at (0,0) {};
          \end{scope}
          \draw [bound] (-6,-6) rectangle (6,6);
        \end{tikzpicture}
        \eqq
        \begin{tikzpicture}
          \begin{scope}
            \clip [boundc] (-8,-6) rectangle (8,6);
            \begin{scope}[scale=1.125]
              \fill [bg] (-8,-6) rectangle (8,6);
              \renewcommand{\mypath}{(-1.5,-6) -- (-1.5,-.5) .. controls +(0,2.25) and +(0,2.25) .. (1.5,-.5) -- (1.5,-6)}
              \fill [bgd] \mypath -- cycle;
              \draw [omod=red] \mypath;
            \end{scope}
          \end{scope}
          \draw [bound] (-8,-6) rectangle (8,6);
        \end{tikzpicture}
      }
      \afterimage
    \]
    
    \noindent
    there is a unique 1-cell
    \vspace{-12.5pt}
    \[\preq
      \hspace{-\leftmargin}
      \mathclap{
        \fK \colon \oX \to \AlgTS
      }
      \qqq
      \mathclap{
        \begin{tikzpicture}[yscale=.5]
          \begin{scope}
            \clip [boundc] (-6,-6) rectangle (6,6);
            \fill [bg] (-6,-6) rectangle (6,6);
            \fill [bgd] (-6,-6) rectangle (0,6);
            \fill [em=red] (0,-6) rectangle (6,6);
            \draw [o] (0,6) -- (0,-6);
          \end{scope}
          \draw [bound] (-6,-6) rectangle (6,6);
          \node [label,above] at (0,6) {$\fK$};
          \node [label,below] at (0,-6) {$\phantom{\fK}$};
        \end{tikzpicture}
      }
      \vspace{-12.5pt}
    \]

    \noindent
    satisfying
    \[\preq
      \hspace{-\leftmargin}
      \mathclap{
        \begin{tikzpicture}
          \node [ob] (s) at (-7,0) {$\oX$};
          \node [ob] (m) at (0,-7) {$\AlgTS$};
          \node [ob] (t) at (7,0) {$\oS$};
          \draw [a] (s) -- node[arr,bl] {$\fK$} (m);
          \draw [a] (m) -- node[arr,br] {$\mcarT$} (t);
          \draw [a] (s) -- node[arr,above] {$\fR$} (t);
          \node at (0,-2.5) {$=$};
        \end{tikzpicture}
      }
      \qqq
      \mathclap{
        \begin{tikzpicture}[yscale=.5]
          \begin{scope}
            \clip [boundc] (-6,-6) rectangle (6,6);
            \fill [bg] (-6,-6) rectangle (6,6);
            \fill [bgd] (-6,-6) rectangle (0,6);
            \draw [omod=red] (0,6) -- (0,-6);
          \end{scope}
          \draw [bound] (-6,-6) rectangle (6,6);
        \end{tikzpicture}
        \eqq
        \begin{tikzpicture}[yscale=.5]
          \begin{scope}
            \clip [boundc] (-8,-6) rectangle (8,6);
            \fill [bg] (-8,-6) rectangle (8,6);
            \fill [bgd] (-8,-6) rectangle (-3,6);
            \fill [em=red] (-3,-6) rectangle (3,6);
            \draw [o] (-3,6) -- (-3,-6);
            \draw [oem,red] (3,6) -- (3,-6);
          \end{scope}
          \draw [bound] (-8,-6) rectangle (8,6);
        \end{tikzpicture}
      }
      \vspace{-5pt}
    \]
    
    \[\preq
      \hspace{-\leftmargin}
      \mathclap{
        \begin{tikzpicture}
          \node [ob] (s) at (-7,0) {$\oS$};
          \node [ob] (m) at (0,-7) {$\oX$};
          \node [ob] (t) at (7,0) {$\AlgTS$};
          \draw [a] (s) -- node[arr,bl] {$\fL$} (m);
          \draw [a] (m) -- node[arr,br] {$\fK$} (t);
          \draw [a] (s) -- node[arr,above] {$\mlcarT$} (t);
          \node at (0,-2.5) {$=$};
        \end{tikzpicture}
      }
      \qqq
      \mathclap{
        \begin{tikzpicture}[yscale=.5,xscale=-1]
          \begin{scope}
            \clip [boundc] (-6,-6) rectangle (6,6);
            \fill [bg] (-6,-6) rectangle (6,6);
            \fill [em=red] (-6,-6) rectangle (0,6);
            \draw [oem,red] (0,6) -- (0,-6);
          \end{scope}
          \draw [bound] (-6,-6) rectangle (6,6);
        \end{tikzpicture}
        \eqq
        \begin{tikzpicture}[yscale=.5]
          \begin{scope}
            \clip [boundc] (-8,-6) rectangle (8,6);
            \fill [bg] (-8,-6) rectangle (8,6);
            \fill [em=red] (3,-6) rectangle (8,6);
            \fill [bgd] (-3,-6) rectangle (3,6);
            \draw [olmod=red] (-3,6) -- (-3,-6);
            \draw [o] (3,6) -- (3,-6);
          \end{scope}
          \draw [bound] (-8,-6) rectangle (8,6);
        \end{tikzpicture}
\begin{tikzpicture}[yscale=.5]
        \begin{scope}
          \clip [boundc] (-6,-6) rectangle (6,6);
          \fill [bg] (-6,-6) rectangle (6,6);
          \fill [em=red] (0,-6) rectangle (6,6);
          \draw [oem,red] (0,6) -- (0,-6);
        \end{scope}
        \draw [bound] (-6,-6) rectangle (6,6);
        % \node [label] at (-3,0) {$\oS$};
        % \node [label] at (3,0) {$\AlgTS$};
        % \node [label,red,above] at (0,6) {$\mlcarT$};
        % \node [label,red,below] at (0,-6) {$\phantom{\mlcarT}$};
      \end{tikzpicture}
    }
    \vspace{-7.5pt}
  \]

  \noindent
  satisfying\vspace{-7.5pt}
  \[\preq
    \mathclap{
      \begin{tikzpicture}
        \node [ob] (s) at (-7,0) {$\oS$};
        \node [ob] (m) at (0,-7) {$\AlgTS$};
        \node [ob] (t) at (7,0) {$\oS$};
        \draw [a] (s) -- node[arr,bl] {$\mlcarT$} (m);
        \draw [a] (m) -- node[arr,br] {$\mcarT$} (t);
        \draw [a] (s) -- node[arr,above] {$\mT$} (t);
        \node at (0,-2.5) {$=$};
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}[yscale=.5]
        \begin{scope}
          \clip [boundc] (-6,-6) rectangle (6,6);
          \fill [bg] (-6,-6) rectangle (6,6);
          \draw [omon,red] (0,6) -- (0,-6);
        \end{scope}
        \draw [bound] (-6,-6) rectangle (6,6);
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[yscale=.5]
        \begin{scope}
          \clip [boundc] (-8,-6) rectangle (8,6);
          \fill [bg] (-8,-6) rectangle (8,6);
          \fill [em=red] (-3,-6) rectangle (3,6);
          \draw [oem,red] (-3,6) -- (-3,-6);
          \draw [oem,red] (3,6) -- (3,-6);
        \end{scope}
        \draw [bound] (-8,-6) rectangle (8,6);
        % \node [label,red,above] at (-3,6) {$\mlcarT$};
        % \node [label,red,below] at (-3,-6) {$\phantom{\mlcarT}$};
      \end{tikzpicture}
    }
    \vspace{-12.5pt}
  \]
  \[\preq
    \mathclap{
      \begin{tikzpicture}
        \node [ob] (s) at (-7,0) {$\oS$};
        \node [ob] (m) at (0,7) {$\oS$};
        \node [ob] (t) at (7,0) {$\oS$};
        \draw [a] (s) -- node[arr,al] {$\mT$} (m);
        \draw [a] (m) -- node[arr,ar] {$\mT$} (t);
        \draw [a] (s) -- node[arr,below] {$\mT$} (t);
        \node [cell] at (0,2.5) {$\mu$};
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[xscale=.75]
        \node [ob] (s) at (-7,0) {$\AlgTS$};
        \node [ob] (m) at (0,7) {$\oS$};
        \node [ob] (t) at (7,0) {$\oS$};
        \draw [a] (s) -- node[arr,al] {$\mcarT$} (m);
        \draw [a] (m) -- node[arr,ar] {$\mT$} (t);
        \draw [a] (s) -- node[arr,below] {$\mcarT$} (t);
        \node [cell] at (0,2.5) {$\mcarmodT$};
        \node [ob] (ss) at (-21,0) {$\oS$};
        \draw [a] (ss) -- node[arr,above] {$\mlcarT$} (s);
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}
        \begin{scope}
          \clip [boundc] (-6,-6) rectangle (6,6);
          \fill [bg] (-6,-6) rectangle (6,6);
          \renewcommand{\mypath}{(-2.6,6) .. controls +(0,-3.5) and +(-1,1) .. (0,0) -- (0,-6)}
          \draw [omon,red] (2.6,6) .. controls +(0,-3.5) and +(1,1) .. (0,0);
          \draw [omon,red] \mypath;
        \end{scope}
        \draw [bound] (-6,-6) rectangle (6,6);
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}
        \begin{scope}
          \clip [boundc] (-10,-6) rectangle (6,6);
          \fill [bg] (-10,-6) rectangle (6,6);
          \renewcommand{\mypath}{(-1.6,6) .. controls +(0,-3.5) and +(-1,1) .. (1,0) -- (1,-6)}
          \fill [em=red] \mypath -- (-5,-6) -- (-5,6) -- cycle;
          \draw [omon,red] (3.6,6) .. controls +(0,-3.5) and +(1,1) .. (1,0);
          \draw [oem,red] \mypath;
          \draw [oem,red] (-5,6) -- (-5,-6);
        \end{scope}
        \draw [bound] (-10,-6) rectangle (6,6);
      \end{tikzpicture}
\begin{tikzpicture}
        \node [ob] (s) at (-7,0) {$\AlgTS$};
        \node [ob] (m) at (0,7) {$\oS$};
        \node [ob] (t) at (7,0) {$\AlgTS$};
        \draw [a] (s) -- node[arr,al] {$\mcarT$} (m);
        \draw [eq] (s) -- (t);
        \draw [a] (m) -- node[arr,ar] {$\mlcarT$} (t);
        \node [cell] at (0,2.75) {$\epsilon$};
      \end{tikzpicture}
      \eqquad\coloneqq\eqquad
      \begin{tikzpicture}
        \node [ob] (s) at (-7,0) {$\AlgTS$};
        \node [ob] (t) at (7,0) {$\AlgTS$};
        \draw [a] (s) .. controls +(5,3) and +(-5,3) .. node[arr,above] {$\lift{\mcarT \then \mT}$} (t);
        \draw [a] (s) .. controls +(5,-3) and +(-5,-3) .. node[arr,below] {$\lift{\mcarT}$} (t);
        \node [cell] at (0,0) {$\lift{\mcarmodT}$};
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}[scale=.75]
        \begin{scope}
          \clip [boundc] (-8,-8) rectangle (8,8);
          \fill [bg] (-8,-8) rectangle (8,8);
          \renewcommand{\mypath}{(-3,8) -- (-3,2.5) .. controls +(0,-4.5) and +(0,-4.5) .. (3,2.5) -- (3,8)}
          \fill [em=red] (8,8) -- (8,-8) -- (-8,-8) -- (-8,8) -- \mypath -- cycle;
          \draw [oem,red] \mypath;
        \end{scope}
        \draw [bound] (-8,-8) rectangle (8,8);
      \end{tikzpicture}
    }
    \vspace{-2.5pt}
  \]

  \noindent
  satisfying
  \[\preq
    \hspace{-\leftmargin}
    \mathclap{
      \begin{tikzpicture}
        \node [ob] (s) at (-7,0) {$\AlgTS$};
        \node [ob] (m) at (0,7) {$\oS$};
        \node [ob] (t) at (7,0) {$\oS$};
        \draw [a] (s) -- node[arr,al] {$\mcarT$} (m);
        \draw [a] (m) -- node[arr,ar] {$\mT$} (t);
        \draw [a] (s) -- node[arr,below] {$\mcarT$} (t);
        \node [cell] at (0,2.5) {$\mcarmodT$};
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[xscale=.75]
        \node [ob] (s) at (-7,0) {$\AlgTS$};
        \node [ob] (m) at (0,7) {$\oS$};
        \node [ob] (t) at (7,0) {$\AlgTS$};
        \node [ob] (tt) at (17.5,0) {$\oS$};
        \draw [a] (s) -- node[arr,al] {$\mcarT$} (m);
        \draw [eq] (s) -- (t);
        \draw [a] (m) -- node[arr,ar] {$\mlcarT$} (t);
        \draw [a] (t) -- node[arr,above] {$\mcarT$} (tt);
        \node [cell] at (0,2.75) {$\epsilon$};
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}
        \begin{scope}
          \clip [boundc] (-6,-6) rectangle (6,6);
          \fill [bg] (-6,-6) rectangle (6,6);
          \renewcommand{\mypath}{(-2.6,6) .. controls +(0,-3.5) and +(-1,1) .. (0,0) -- (0,-6)}
          \fill [em=red] \mypath -- (-6,-6) -- (-6,6) -- cycle;
          \draw [omon,red] (2.6,6) .. controls +(0,-3.5) and +(1,1) .. (0,0);
          \draw [oem,red] \mypath;
        \end{scope}
        \draw [bound] (-6,-6) rectangle (6,6);
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}
        \begin{scope}
          \clip [boundc] (-8,-6) rectangle (8,6);
          \fill [bg] (-8,-6) rectangle (8,6);
          \begin{scope}[shift={(1.125,0)}]
            \renewcommand{\mypatha}{(-5.25,6) -- (-5.25,1.875) .. controls +(0,-3.375) and +(0,-3.375) .. (-.75,1.875) -- (-.75,6)}
            \renewcommand{\mypathc}{(3,6) -- (3,-6)}
            \fill [em=red] (-10,-6) -- (-10,6) -- \mypatha -- \mypathc -- cycle;
            \draw [oem,red] \mypatha;
            \draw [oem,red] \mypathc;
          \end{scope}
        \end{scope}
        \draw [bound] (-8,-6) rectangle (8,6);
      \end{tikzpicture}
\begin{tikzpicture}
          \node [ob] (s) at (-7,0) {$\oS$};
          \node [ob] (m) at (0,7) {$\oS$};
          \node [ob] (t) at (7,0) {$\oS$};
          \draw [a] (s) -- node[arr,al] {$\mT$} (m);
          \draw [a] (m) -- node[arr,ar] {$\mT$} (t);
          \draw [a] (s) -- node[arr,below] {$\mT$} (t);
          \node [cell] at (0,2.5) {$\mu$};
        \end{tikzpicture}
      }
      \eqq
      \mathrlap{
        \begin{tikzpicture}[xscale=.75]
          \node [ob] (ss) at (-17.5,0) {$\oS$};
          \node [ob] (s) at (-7,0) {$\AlgTS$};
          \node [ob] (m) at (0,7) {$\oS$};
          \node [ob] (t) at (7,0) {$\AlgTS$};
          \node [ob] (tt) at (17.5,0) {$\oS$};
          \draw [a] (ss) -- node[arr,above] {$\mlcarT$} (s);
          \draw [a] (s) -- node[arr,al] {$\mcarT$} (m);
          \draw [eq] (s) -- (t);
          \draw [a] (m) -- node[arr,ar] {$\mlcarT$} (t);
          \draw [a] (t) -- node[arr,above] {$\mcarT$} (tt);
          \node [cell] at (0,2.75) {$\epsilon$};
        \end{tikzpicture}
      }
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}
        \begin{scope}
          \clip [boundc] (-6,-6) rectangle (6,6);
          \fill [bg] (-6,-6) rectangle (6,6);
          \draw [omon,red] (-2.6,6) .. controls +(0,-3.5) and +(-1,1) .. (0,0);
          \draw [omon,red] (2.6,6) .. controls +(0,-3.5) and +(1,1) .. (0,0);
          \draw [omon,red] (0,-6) -- (0,0);
          \node [tmon,red] at (0,0) {};
        \end{scope}
        \draw [bound] (-6,-6) rectangle (6,6);
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}
        \begin{scope}
          \clip [boundc] (-8,-6) rectangle (8,6);
          \begin{scope}[scale=1.125]
            \fill [bg] (-8,-6) rectangle (8,6);
            \renewcommand{\mypatha}{(-1.5,6) -- (-1.5,3) .. controls +(0,-2.25) and +(0,-2.25) .. (1.5,3) -- (1.5,6)}
            \renewcommand{\mypathb}{(-1.5,-6) -- (-1.5,-4) .. controls +(0,4) and +(0,-4) .. (-4.5,2.5) -- (-4.5,6)}
            \renewcommand{\mypathc}{(4.5,6) -- (4.5,2.5) .. controls +(0,-4) and +(0,4) .. (1.5,-4) -- (1.5,-6)}
            \fill [em=red] \mypathb -- \mypatha -- \mypathc -- cycle;
            \draw [oem,red] \mypatha;
            \draw [oem,red] \mypathb;
            \draw [oem,red] \mypathc;
          \end{scope}
        \end{scope}
        \draw [bound] (-8,-6) rectangle (8,6);
      \end{tikzpicture}
\begin{tikzpicture}[xscale=.75,yscale=1.125]
        \path (0,11) -- (0,-4);
        \node [ob] (s) at (-14,0) {$\AlgTS$};
        \node [ob] (t) at (7,0) {$\oS$};
        \draw [a] (s) .. controls +(4,8.5) and +(-4,8.5) .. node[arr,above] {$\mcarT$} (t);
        \draw [a] (s) -- node[arr,below] {$\mcarT$} (t);
        \node [cell] at (-3.5,3) {$=$};
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[xscale=.75,yscale=1.125]
        \path (0,11) -- (0,-4);
        \node [ob] (s) at (-7,0) {$\AlgTS$};
        \node [ob] (m) at (-2,7) {$\oS$};
        \node [ob] (t) at (14,0) {$\oS$};
        \draw [a] (s) -- node[arr,al] {$\mcarT$} (m);
        \draw [a] (m) -- node[arr,bl] {$\mT$} (t);
        \draw [a] (s) -- node[arr,below] {$\mcarT$} (t);
        \draw [eq] (m) .. controls +(8,1.5) and +(-1.5,8) .. (t);
        \node [cell] at (-.5,2.75) {$\mcarmodT$};
        \node [cell] at (7,5) {$\eta$};
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}
        \begin{scope}
          \clip [boundc] (-7,-7) rectangle (7,7);
          \fill [bg] (-7,-7) rectangle (7,7);
          \fill [em=red] (-7,-7) rectangle (0,7);
          \draw [oem,red] (0,7) -- (0,-7);
        \end{scope}
        \draw [bound] (-7,-7) rectangle (7,7);
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}
        \begin{scope}
          \clip [boundc] (-7,-7) rectangle (7,7);
          \fill [bg] (-7,-7) rectangle (7,7);
          \renewcommand{\mypath}{(-2.6,7) .. controls +(0,-5.5) and +(-1,1) .. (0,-2.5) -- (0,-7)}
          \fill [em=red] \mypath -- (-7,-7) -- (-7,7) -- cycle;
          \draw [omon,red] (2,2.5) .. controls +(0,-2.5) and +(1,1) .. (0,-2.5);
          \node [tmon,red] at (2,2.5) {};
          \draw [oem,red] \mypath;
        \end{scope}
        \draw [bound] (-7,-7) rectangle (7,7);
      \end{tikzpicture}
\begin{tikzpicture}
        \path (0,11) -- (0,-4);
        \node [ob] (s) at (-7,0) {$\oS$};
        \node [ob] (m) at (3,7) {$\oS$};
        \node [ob] (t) at (7,0) {$\oS$};
        \draw [a] (s) -- node[arr,br] {$\mT$} (m);
        \draw [a] (m) -- node[arr,ar] {$\mT$} (t);
        \draw [a] (s) -- node[arr,below] {$\mT$} (t);
        \draw [eq] (s) .. controls +(1,6.5) and +(-6.5,1) .. (m);
        \node [cell] at (2,2.5) {$\mu$};
        \node [cell] at (-3,4.75) {$\eta$};
      \end{tikzpicture}
      \eq
      \begin{tikzpicture}
        \path (0,11) -- (0,-4);
        \node [ob] (s) at (-6,0) {$\oS$};
        \node [ob] (t) at (6,0) {$\oS$};
        \draw [a] (s) .. controls +(3,9) and +(-3,9) .. node[arr,above] {$\mT$} (t);
        \draw [a] (s) -- node[arr,below] {$\mT$} (t);
        \node [cell] at (0,3.25) {$=$};
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}
        \begin{scope}
          \clip [boundc] (-7,-7) rectangle (7,7);
          \fill [bg] (-7,-7) rectangle (7,7);
          \draw [omon,red] (2.6,7) .. controls +(0,-5.5) and +(1,1) .. (0,-2.5);
          \draw [omon,red] (-2,2.5) .. controls +(0,-2.5) and +(-1,1) .. (0,-2.5);
          \draw [omon,red] (0,-7) -- (0,-2.5);
          \node [tmon,red] at (-2,2.5) {};
          \node [tmon,red] at (0,-2.5) {};
        \end{scope}
        \draw [bound] (-7,-7) rectangle (7,7);
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}
        \begin{scope}
          \clip [boundc] (-7,-7) rectangle (7,7);
          \fill [bg] (-7,-7) rectangle (7,7);
          \draw [omon,red] (0,-7) -- (0,7);
        \end{scope}
        \draw [bound] (-7,-7) rectangle (7,7);
      \end{tikzpicture}
\begin{tikzpicture}
        \node [ob] (s) at (-7,0) {$\oX$};
        \node [ob] (m) at (0,7) {$\oS$};
        \node [ob] (t) at (7,0) {$\oS$};
        \draw [a] (s) -- node[arr,al] {$\fR$} (m);
        \draw [a] (m) -- node[arr,ar] {$\mT$} (t);
        \draw [a] (s) -- node[arr,below] {$\fR$} (t);
        \node [cell] at (0,2.5) {$\rho$};
      \end{tikzpicture}
      \eqquad\coloneqq\eqquad
      \begin{tikzpicture}[xscale=.75]
        \node [ob] (s) at (-7,0) {$\oX$};
        \node [ob] (m) at (0,7) {$\oS$};
        \node [ob] (t) at (7,0) {$\oX$};
        \node [ob] (tt) at (17.5,0) {$\oS$};
        \draw [a] (s) -- node[arr,al] {$\fR$} (m);
        \draw [eq] (s) -- (t);
        \draw [a] (m) -- node[arr,ar] {$\fL$} (t);
        \draw [a] (t) -- node[arr,above] {$\fR$} (tt);
        \node [cell] at (0,2.75) {$\epsilon$};
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}
        \begin{scope}
          \clip [boundc] (-6,-6) rectangle (6,6);
          \fill [bg] (-6,-6) rectangle (6,6);
          \renewcommand{\mypath}{(-2.6,6) .. controls +(0,-3.5) and +(-1,1) .. (0,0) -- (0,-6)}
          \fill [bgd] \mypath -- (-6,-6) -- (-6,6) -- cycle;
          \draw [omon,red] (2.6,6) .. controls +(0,-3.5) and +(1,1) .. (0,0);
          \draw [omods=red] \mypath;
        \end{scope}
        \draw [bound] (-6,-6) rectangle (6,6);
      \end{tikzpicture}
      \eqquad\coloneqq\eqquad
      \begin{tikzpicture}
        \begin{scope}
          \clip [boundc] (-8,-6) rectangle (8,6);
          \fill [bg] (-8,-6) rectangle (8,6);
          \begin{scope}[shift={(1.125,0)}]
            \renewcommand{\mypatha}{(-5.25,6) -- (-5.25,1.875) .. controls +(0,-3.375) and +(0,-3.375) .. (-.75,1.875) -- (-.75,6)}
            \renewcommand{\mypathc}{(3,6) -- (3,-6)}
            \fill [bgd] (-10,-6) -- (-10,6) -- \mypatha -- \mypathc -- cycle;
            \draw [omod=red] \mypatha;
            \draw [omod=red] \mypathc;
          \end{scope}
        \end{scope}
        \draw [bound] (-8,-6) rectangle (8,6);
      \end{tikzpicture}
\begin{tikzpicture}[yscale=.5]
        \begin{scope}
          \clip [boundc] (-6,-6) rectangle (6,6);
          \fill [bg] (-6,-6) rectangle (6,6);
          \fill [bgd] (-6,-6) rectangle (0,6);
          \fill [em=red] (0,-6) rectangle (6,6);
          \draw [o] (0,6) -- (0,-6);
        \end{scope}
        \draw [bound] (-6,-6) rectangle (6,6);
        % \node [label] at (-3,0) {$\oX$};
        % \node [label] at (3,0) {$\AlgTS$};
        % \node [label,red,above] at (0,6) {$\lift{\fR}$};
        % \node [label,red,below] at (0,-6) {$\phantom{\lift{\fR}}$};
      \end{tikzpicture}
    }
    \vspace{-12.5pt}
  \]
  satisfying
  \[\preq
    \mathclap{
      \begin{tikzpicture}
        \node [ob] (s) at (-7,0) {$\oX$};
        \node [ob] (m) at (0,-7) {$\AlgTS$};
        \node [ob] (t) at (7,0) {$\oS$};
        \draw [a] (s) -- node[arr,bl] {$\lift{\fR}$} (m);
        \draw [a] (m) -- node[arr,br] {$\mcarT$} (t);
        \draw [a] (s) -- node[arr,above] {$\fR$} (t);
        \node at (0,-2.5) {$=$};
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}[yscale=.5]
        \begin{scope}
          \clip [boundc] (-6,-6) rectangle (6,6);
          \fill [bg] (-6,-6) rectangle (6,6);
          \fill [bgd] (-6,-6) rectangle (0,6);
          \draw [omods=red] (0,6) -- (0,-6);
        \end{scope}
        \draw [bound] (-6,-6) rectangle (6,6);
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[yscale=.5]
        \begin{scope}
          \clip [boundc] (-8,-6) rectangle (8,6);
          \fill [bg] (-8,-6) rectangle (8,6);
          \fill [bgd] (-8,-6) rectangle (-3,6);
          \fill [em=red] (-3,-6) rectangle (3,6);
          \draw [o] (-3,6) -- (-3,-6);
          \draw [oem,red] (3,6) -- (3,-6);
        \end{scope}
        \draw [bound] (-8,-6) rectangle (8,6);
      \end{tikzpicture}
    }
    \vspace{-12.5pt}
  \]
  \[\preq
    \mathclap{
      \begin{tikzpicture}
        \node [ob] (s) at (-7,0) {$\oX$};
        \node [ob] (m) at (0,7) {$\oS$};
        \node [ob] (t) at (7,0) {$\oS$};
        \draw [a] (s) -- node[arr,al] {$\fR$} (m);
        \draw [a] (m) -- node[arr,ar] {$\mT$} (t);
        \draw [a] (s) -- node[arr,below] {$\fR$} (t);
        \node [cell] at (0,2.5) {$\rho$};
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[xscale=.75]
        \node [ob] (s) at (-7,0) {$\AlgTS$};
        \node [ob] (m) at (0,7) {$\oS$};
        \node [ob] (t) at (7,0) {$\oS$};
        \draw [a] (s) -- node[arr,al] {$\mcarT$} (m);
        \draw [a] (m) -- node[arr,ar] {$\mT$} (t);
        \draw [a] (s) -- node[arr,below] {$\mcarT$} (t);
        \node [cell] at (0,2.5) {$\mcarmodT$};
        \node [ob] (ss) at (-21,0) {$\oX$};
        \draw [a] (ss) -- node[arr,above] {$\lift{\fR}$} (s);
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}
        \begin{scope}
          \clip [boundc] (-6,-6) rectangle (6,6);
          \fill [bg] (-6,-6) rectangle (6,6);
          \renewcommand{\mypath}{(-2.6,6) .. controls +(0,-3.5) and +(-1,1) .. (0,0) -- (0,-6)}
          \fill [bgd] \mypath -- (-6,-6) -- (-6,6) -- cycle;
          \draw [omon,red] (2.6,6) .. controls +(0,-3.5) and +(1,1) .. (0,0);
          \draw [omods=red] \mypath;
        \end{scope}
        \draw [bound] (-6,-6) rectangle (6,6);
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}
        \begin{scope}
          \clip [boundc] (-10,-6) rectangle (6,6);
          \fill [bg] (-10,-6) rectangle (6,6);
          \fill [bgd] (-10,-6) rectangle (-5,6);
          \renewcommand{\mypath}{(-1.6,6) .. controls +(0,-3.5) and +(-1,1) .. (1,0) -- (1,-6)}
          \fill [em=red] \mypath -- (-5,-6) -- (-5,6) -- cycle;
          \draw [omon,red] (3.6,6) .. controls +(0,-3.5) and +(1,1) .. (1,0);
          \draw [oem,red] \mypath;
          \draw [o] (-5,6) -- (-5,-6);
        \end{scope}
        \draw [bound] (-10,-6) rectangle (6,6);
      \end{tikzpicture}
\begin{tikzpicture}
        \node [ob] (s) at (-7,0) {$\oS$};
        \node [ob] (m) at (0,7) {$\oS$};
        \node [ob] (t) at (7,0) {$\oS$};
        \draw [a] (s) -- node[arr,al] {$\mT$} (m);
        \draw [a] (m) -- node[arr,ar] {$\mT$} (t);
        \draw [a] (s) -- node[arr,below] {$\mT$} (t);
        \node [cell] at (0,2.5) {$\mu$};
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[xscale=.75]
        \node [ob] (s) at (-7,0) {$\oX$};
        \node [ob] (m) at (0,7) {$\oS$};
        \node [ob] (t) at (7,0) {$\oS$};
        \draw [a] (s) -- node[arr,al] {$\fR$} (m);
        \draw [a] (m) -- node[arr,ar] {$\mT$} (t);
        \draw [a] (s) -- node[arr,below] {$\fR$} (t);
        \node [cell] at (0,2.5) {$\rho$};
        \node [ob] (ss) at (-21,0) {$\oS$};
        \draw [a] (ss) -- node[arr,above] {$\fL$} (s);
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}
        \begin{scope}
          \clip [boundc] (-6,-6) rectangle (6,6);
          \fill [bg] (-6,-6) rectangle (6,6);
          \draw [omon,red] (-2.6,6) .. controls +(0,-3.5) and +(-1,1) .. (0,0);
          \draw [omon,red] (2.6,6) .. controls +(0,-3.5) and +(1,1) .. (0,0);
          \draw [omon,red] (0,-6) -- (0,0);
          \node [tmon,red] at (0,0) {};
        \end{scope}
        \draw [bound] (-6,-6) rectangle (6,6);
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}
        \begin{scope}
          \clip [boundc] (-10,-6) rectangle (6,6);
          \fill [bg] (-10,-6) rectangle (6,6);
          \renewcommand{\mypath}{(-1.6,6) .. controls +(0,-3.5) and +(-1,1) .. (1,0) -- (1,-6)}
          \fill [bgd] \mypath -- (-5,-6) -- (-5,6) -- cycle;
          \draw [omon,red] (3.6,6) .. controls +(0,-3.5) and +(1,1) .. (1,0);
          \draw [omods=red] \mypath;
          \draw [olmod=red] (-5,6) -- (-5,-6);
        \end{scope}
        \draw [bound] (-10,-6) rectangle (6,6);
      \end{tikzpicture}
\begin{tikzpicture}
        \node [ob] (s) at (-7,0) {$\oS$};
        \node [ob] (m) at (0,-7) {$\oX$};
        \node [ob] (t) at (7,0) {$\AlgTS$};
        \draw [a] (s) -- node[arr,bl] {$\fL$} (m);
        \draw [a] (m) -- node[arr,br] {$\fK$} (t);
        \draw [a] (s) -- node[arr,above] {$\mlcarT$} (t);
        \node at (0,-2.5) {$=$};
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}[yscale=.5,xscale=-1]
        \begin{scope}
          \clip [boundc] (-6,-6) rectangle (6,6);
          \fill [bg] (-6,-6) rectangle (6,6);
          \fill [em=red] (-6,-6) rectangle (0,6);
          \draw [oem,red] (0,6) -- (0,-6);
        \end{scope}
        \draw [bound] (-6,-6) rectangle (6,6);
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[yscale=.5]
        \begin{scope}
          \clip [boundc] (-8,-6) rectangle (8,6);
          \fill [bg] (-8,-6) rectangle (8,6);
          \fill [em=red] (3,-6) rectangle (8,6);
          \fill [bgd] (-3,-6) rectangle (3,6);
          \draw [olmod=red] (-3,6) -- (-3,-6);
          \draw [o] (3,6) -- (3,-6);
        \end{scope}
        \draw [bound] (-8,-6) rectangle (8,6);
      \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[yscale=.5]
  %       \begin{scope}
  %         \clip [boundc] (-6,-6) rectangle (6,6);
  %         \fill [bg] (-6,-6) rectangle (6,6);
  %         \fill [bgd] (0,-6) rectangle (6,6);
  %         \draw [olax,purp] (0,7) -- (0,-7);
  %       \end{scope}
  %       \draw [bound] (-6,-6) rectangle (6,6);
  %       \node [label] at (-3,0) {$\oS_1$};
  %       \node [label] at (3,0) {$\oS_2$};
  %       \node [label,purp,above] at (0,6) {$\fF$};
  %       \node [label,below] at (0,-6) {$\phantom{\fF}$};
  %     \end{tikzpicture}
\begin{tikzpicture}[yscale=.875,xscale=.875]
          \node [ob] (s) at (-7,0) {$\oS_1$};
          \node [ob] (t) at (7,0) {$\oS_2$};
          \node [ob] (u) at (0,7) {$\oS_2$};
          \node [ob] (d) at (0,-7) {$\oS_1$};
          \draw [a] (s) -- node[arr,al] {$\fF$} (u);
          \draw [a] (u) -- node[arr,ar] {$\mT_2$} (t);
          \draw [a] (s) -- node[arr,bl] {$\mT_1$} (d);
          \draw [a] (d) -- node[arr,br] {$\fF$} (t);
          \node [cell] at (0,0) {$\chi$};
        \end{tikzpicture}
      }
      \qqq
      \mathclap{
        \begin{tikzpicture}
          \begin{scope}
            \clip [boundc] (-6,-6) rectangle (6,6);
            \fill [bg] (-6,-6) rectangle (6,6);
            \renewcommand{\mypath}{(-3,6) .. controls +(0,-3) and +(-1,1) .. (0,0) .. controls +(1,-1) and +(0,3) .. (3,-6)};
            \fill [bgd] \mypath -- (6,-6) -- (6,6) -- cycle;
            \draw [omon,blue] (3,6) .. controls +(0,-3) and +(1,1) .. (0,0);
            \draw [omon,red] (0,0) .. controls +(-1,-1) and +(0,3) .. (-3,-6);
            \draw [olax,purp] (-3,7) -- \mypath -- (3,-8);
          \end{scope}
          \draw [bound] (-6,-6) rectangle (6,6);
          % \node [label] at (-4,0) {$\oS_1$};
          % \node [label] at (4,0) {$\oS_2$};
          \node [label,blue,above] at (3,6) {$\mT_2$};
          \node [label,red,below] at (-3,-6) {$\mT_1$};
          \node [label,purp,above] at (-3,6) {$\fF$};
          \node [label,purp,below] at (3,-6) {$\fF$};
        \end{tikzpicture}
\begin{tikzpicture}[yscale=.5]
          \begin{scope}
            \clip [boundc] (-6,-6) rectangle (6,6);
            \fill [bg] (-6,-6) rectangle (6,6);
            \fill [bgd] (0,-6) rectangle (6,6);
            \fill [em=red] (-6,-6) rectangle (0,6);
            \fill [em=blue] (0,-6) rectangle (6,6);
            \draw [olax,purp] (0,7) -- (0,-9);
          \end{scope}
          \draw [bound] (-6,-6) rectangle (6,6);
          % \node [label] at (-3,0) {$\Alg{\mT_1}{S_1}$};
          % \node [label] at (3,0) {$\Alg{\mT_2}{S_2}$};
          \node [label,purp,above] at (0,6) {$\emlift{\fF}$};
          \node [label,below] at (0,-6) {$\phantom{\emlift{\fF}}$};
        \end{tikzpicture}
      }
      \vspace{-16.25pt}
    \]
    satisfying
    \vspace{-7.5pt}
    
    \[\preq
      \hspace{-\leftmargin}
      \mathclap{
        \begin{tikzpicture}[yscale=.875]
          \node [ob] (s) at (-7,0) {$\Alg{\mT_1}{\oS_1}$};
          \node [ob] (u) at (0,7) {$\oS_1$};
          \node [ob] (t) at (7,0) {$\oS_2$};
          \node [ob] (d) at (0,-7) {$\Alg{\mT_2}{\oS_2}$};
          \draw [a,long] (s) -- node[arr,al] {$\mcar{\mT_1}$} (u);
          \draw [a,long] (u) -- node[arr,ar] {$\fF$} (t);
          \draw [a,long] (s) -- node[arr,bl] {$\emlift{\fF}$} (d);
          \draw [a,long] (d) -- node[arr,br] {$\mcar{\mT_2}$} (t);
          \node at (0,0) {$=$};
        \end{tikzpicture}
      }
      \qqq
      \mathclap{
        \begin{tikzpicture}[yscale=.5]
          \begin{scope}
            \clip [boundc] (-8,-6) rectangle (8,6);
            \fill [bg] (-8,-6) rectangle (8,6);
            \fill [bgd] (3,-6) rectangle (8,6);
            \fill [em=red] (-8,-6) rectangle (-3,6);
            \draw [oem,red] (-3,6) -- (-3,-6);
            \draw [olax,purp] (3,7) -- (3,-9);
          \end{scope}
          \draw [bound] (-8,-6) rectangle (8,6);
          \node [label,red,above] at (-3,6) {$\mcar{\mT_1}$};
          \node [label,red,below] at (-3,-6) {$\phantom{\mcar{\mT_1}}$};
        \end{tikzpicture}
        \eqq
        \begin{tikzpicture}[yscale=.5]
          \begin{scope}
            \clip [boundc] (-8,-6) rectangle (8,6);
            \fill [bg] (-8,-6) rectangle (8,6);
            \fill [bgd] (-3,-6) rectangle (8,6);
            \fill [em=red] (-8,-6) rectangle (-3,6);
            \fill [em=blue] (-3,-6) rectangle (3,6);
            \draw [olax,purp] (-3,7) -- (-3,-9);
            \draw [oem,blue] (3,7) -- (3,-7);
          \end{scope}
          \draw [bound] (-8,-6) rectangle (8,6);
          \node [label,blue,above] at (3,6) {$\mcar{\mT_2}$};
          \node [label,blue,below] at (3,-6) {$\phantom{\mcar{\mT_2}}$};
        \end{tikzpicture}
\begin{tikzpicture}
  %       \node [ob] (s) at (-7,0) {$\oS_1$};
  %       \node [ob] (t) at (7,0) {$\oS_2$};
  %       \draw [a] (s) .. controls +(5,3) and +(-5,3) .. node[arr,above] {$\fF_1$} (t);
  %       \draw [a] (s) .. controls +(5,-3) and +(-5,-3) .. node[arr,below] {$\fF_2$} (t);
  %       \node [cell] at (0,0) {$\gamma$};
  %     \end{tikzpicture}
  %   }
  %   \qqq
  %   \mathclap{
  %     \begin{tikzpicture}
  %       \begin{scope}
  %         \clip [boundc] (-6,-6) rectangle (6,6);
  %         \fill [bg] (-6,-6) rectangle (6,6);
  %         \fill [bgd] (0,-6) rectangle (6,6);
  %         \draw [olax,purp] (0,7) -- (0,0);
  %         \draw [olax,dpurp] (0,0) -- (0,-7);
  %         \node [tmodi] at (0,0) {};
  %       \end{scope}
  %       \draw [bound] (-6,-6) rectangle (6,6);
  %       \node [label,purp,above] at (0,6) {$\fF_1$};
  %       \node [label,dpurp,below] at (0,-6) {$\fF_2$};
  %       \node [label,left=4] at (0,0) {$\gamma$};
  %     \end{tikzpicture}
\begin{tikzpicture}
          \node [ob] (s) at (-7,0) {$\Alg{\mT_1}{S_1}$};
          \node [ob] (t) at (7,0) {$\Alg{\mT_2}{S_2}$};
          \draw [a] (s) .. controls +(5,3) and +(-5,3) .. node[arr,above] {$\emlift{\fF_1}$} (t);
          \draw [a] (s) .. controls +(5,-3) and +(-5,-3) .. node[arr,below] {$\emlift{\fF_2}$} (t);
          \node [cell] at (0,0) {$\emlift{\gamma}$};
        \end{tikzpicture}
      }
      \qqq
      \mathclap{
        \begin{tikzpicture}
          \begin{scope}
            \clip [boundc] (-6,-6) rectangle (6,6);
            \fill [bg] (-6,-6) rectangle (6,6);
            \fill [bgd] (0,-6) rectangle (6,6);
            \fill [em=red] (-6,-6) rectangle (0,6);
            \fill [em=blue] (0,-6) rectangle (6,6);
            \draw [olax,purp] (0,7) -- (0,0);
            \draw [olax,dpurp] (0,0) -- (0,-8);
            \node [tspec] at (0,0) {};
          \end{scope}
          \draw [bound] (-6,-6) rectangle (6,6);
          \node [label,purp,above] at (0,6) {$\emlift{\fF_1}$};
          \node [label,purp,below] at (0,-6) {$\emlift{\fF_2}$};
          \node [label,left=3.5] at (0,0) {$\emlift{\gamma}$};
        \end{tikzpicture}
      }
      \vspace{-15pt}
    \]

    \noindent
    satisfying
    \vspace{-15pt}
    
    \[\preq
      \hspace{-\leftmargin}
      \mathclap{
        \begin{tikzpicture}[xscale=.625,yscale=1.125]
          \node [ob] (s) at (-7,0) {$\oS_1$};
          \node [ob] (t) at (7,0) {$\oS_2$};
          \draw [a] (s) .. controls +(5,3) and +(-5,3) .. node[arr,above] {$\fF_1$} (t);
          \draw [a] (s) .. controls +(5,-3) and +(-5,-3) .. node[arr,below] {$\fF_2$} (t);
          \node [cell] at (0,0) {$\gamma$};
          \node [ob] (ss) at (-21,0) {$\Alg{\mT_1}{\oS_1}$};
          \draw [a] (ss) -- node[arr,above] {$\mcar{\mT_1}$} (s);
        \end{tikzpicture}
        \!\eqq\!
        \begin{tikzpicture}[xscale=.625,yscale=1.125]
          \node [ob] (s) at (-7,0) {$\Alg{\mT_1}{\oS_1}$};
          \node [ob] (t) at (7,0) {$\Alg{\mT_2}{\oS_2}$};
          \draw [a,long] (s) .. controls +(5,3) and +(-5,3) .. node[arr,above] {$\emlift{\fF_1}$} (t);
          \draw [a,long] (s) .. controls +(5,-3) and +(-5,-3) .. node[arr,below] {$\emlift{\fF_2}$} (t);
          \node [cell] at (0,0) {$\emlift{\gamma}$};
          \node [ob] (tt) at (21,0) {$\oS_2$};
          \draw [a] (t) -- node[arr,above] {$\mcar{\mT_2}$} (tt);
        \end{tikzpicture}
      }
      \qqq
      \mathclap{
        \begin{tikzpicture}
          \begin{scope}
            \clip [boundc] (-8,-6) rectangle (8,6);
            \fill [bg] (-8,-6) rectangle (8,6);
            \fill [bgd] (3,-6) rectangle (8,6);
            \fill [em=red] (-8,-6) rectangle (-3,6);
            \draw [oem,red] (-3,6) -- (-3,-6);
            \draw [olax,purp] (3,7) -- (3,0);
            \draw [olax,dpurp] (3,0) -- (3,-8);
            \node [tmhomi] at (3,0) {};
          \end{scope}
          \draw [bound] (-8,-6) rectangle (8,6);
          \node [label,left=4] at (3,0) {$\gamma$};
          \node [label,purp,above] at (3,6) {$\fF_1$};
          \node [label,dpurp,below] at (3,-6) {$\fF_2$};
        \end{tikzpicture}
        \eqq
        \begin{tikzpicture}
          \begin{scope}
            \clip [boundc] (-8,-6) rectangle (8,6);
            \fill [bg] (-8,-6) rectangle (8,6);
            \fill [bgd] (-3,-6) rectangle (8,6);
            \fill [em=red] (-8,-6) rectangle (-3,6);
            \fill [em=blue] (-3,-6) rectangle (3,6);
            \draw [olax,purp] (-3,7) -- (-3,0);
            \draw [olax,dpurp] (-3,0) -- (-3,-8);
            \draw [oem,blue] (3,6) -- (3,-6);
            \node [tmhomi] at (-3,0) {};
          \end{scope}
          \draw [bound] (-8,-6) rectangle (8,6);
        \end{tikzpicture}
      }
      \afterimage
    \]
    
  \item\label{item:monadspec} A monad specialization $\sigma$ from
    $\fF_1$ to $\fF_2$
    \[\preq
      \hspace{-\leftmargin}
      \mathclap{
        \begin{tikzpicture}
          \node [ob] (s) at (-7,0) {$\oS_1$};
          \node [ob] (m) at (0,-7) {$\oS_1$};
          \node [ob] (t) at (7,0) {$\oS_2$};
          \draw [a] (s) -- node[arr,above] {$\fF_1$} (t);
          \draw [a] (s) -- node[arr,bl] {$\mT_1$} (m);
          \draw [a] (m) -- node[arr,br] {$\fF_2$} (t);
          \node [cell] at (0,-2.5) {$\sigma$};
        \end{tikzpicture}
      }
      \qqq
      \mathclap{
        \begin{tikzpicture}
          \begin{scope}
            \clip [boundc] (-6,-6) rectangle (6,6);
            \fill [bg] (-6,-6) rectangle (6,6);
            \begin{scope}
              \clip (1.5,6) -- (1.5,-6) -- (6,-6) -- (6,6) -- cycle;
              \fill [bgd] (-6,-6) rectangle (6,6);
              \node [tspech,blue] at (1.5,0) {};
            \end{scope}
            \begin{scope}
              \clip (1.5,6) -- (1.5,-6) -- (-6,-6) -- (-6,6) -- cycle;
              \node [tspech,red] at (1.5,0) {};
            \end{scope}
            \draw [omon,red] (1.5,0) .. controls +(-2.5,-1) and +(0,3) .. (-3,-7);
            \draw [olax,purp] (1.5,7) -- (1.5,0);
            \draw [olax,dpurp] (1.5,0) -- (1.5,-8);
            \node [tspec] at (1.5,0) {};
          \end{scope}
          \draw [bound] (-6,-6) rectangle (6,6);
          \node [label,above=4.5,left=5] at (1.5,0) {$\sigma$};
        \end{tikzpicture}
\begin{tikzpicture}
          \node [ob] (s) at (-7,0) {$\Alg{\mT_1}{\oS_1}$};
          \node [ob] (t) at (7,0) {$\Alg{\mT_2}{\oS_2}$};
          \draw [a] (s) .. controls +(5,3) and +(-5,3) .. node[arr,above] {$\emlift{\fF_1}$} (t);
          \draw [a] (s) .. controls +(5,-3) and +(-5,-3) .. node[arr,below] {$\emlift{\fF_2}$} (t);
          \node [cell] at (0,0) {$\emlift{\sigma}$};
        \end{tikzpicture}
      }
      \qqq
      \mathclap{
        \begin{tikzpicture}
          \begin{scope}
            \clip [boundc] (-6,-6) rectangle (6,6);
            \fill [bg] (-6,-6) rectangle (6,6);
            \fill [bgd] (0,-6) rectangle (6,6);
            \fill [em=red] (-6,-6) rectangle (0,6);
            \fill [em=blue] (0,-6) rectangle (6,6);
            \draw [olax,purp] (0,7) -- (0,0);
            \draw [olax,dpurp] (0,0) -- (0,-8);
            \node [tspec] at (0,0) {};
          \end{scope}
          \draw [bound] (-6,-6) rectangle (6,6);
          \node [label,left=3.5] at (0,0) {$\emlift{\sigma}$};
        \end{tikzpicture}
\begin{tikzpicture}[xscale=1.5,yscale=1.75]
        \node [ob] (s) at (-7,0) {$\Alg{\mT_1}{\oS_1}$};
        \node [ob] (sd) at (0,0) {$\oS_1$};
        \node [ob] (su) at (-3.5,3.5) {$\oS_1$};
        \node [ob] (m) at (0,7) {$\oS_2$};
        \node [ob] (t) at (7,0) {$\oS_2$};
        \draw [a,long] (s) -- node[arr,al] {$\mcar{\mT_1}$} (su);
        \draw [a,long] (su) -- node[arr,al] {$\fF$} (m);
        \draw [a] (m) -- node[arr,ar] {$\mT_2$} (t);
        \draw [a] (s) -- node[arr,below] {$\mcar{\mT_1}$} (sd);
        \draw [a] (sd) -- node[arr,below] {$\fF$} (t);
        \node [cell] at (0,2.75) {$\rho$};
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}[xscale=.875]
        \begin{scope}
          \clip [boundc] (-8,-7) rectangle (8,7);
          \begin{scope}[shift={(1,0)}]
            \fill [bg] (-9,-7) rectangle (8,7);
            \renewcommand{\mypatha}{(-5.6,7) .. controls +(0,-3.5) and +(-2,1) .. (0,0) .. controls +(-1,-1) and +(0,3) .. (-4,-7)}
            \renewcommand{\mypathb}{(-1.6,8) .. controls +(0,-5.5) and +(0,4) .. (0,0) .. controls +(0,-3) and +(0,2) .. (0,-8)}
            \fill [em=red] \mypatha -- (-9,-7) -- (-9,7) -- cycle;
            \fill [bgd] \mypathb -- (8,-7) -- (8,7) -- cycle;
            \draw [oem,red] \mypatha;
            \draw [omon,blue] (3.6,7) .. controls +(0,-3.5) and +(2,1) .. (0,0);
            \draw [olax,purp] \mypathb;
          \end{scope}
        \end{scope}
        \draw [bound] (-8,-7) rectangle (8,7);
      \end{tikzpicture}
\begin{tikzpicture}[xscale=1,yscale=1.75]
        \node [ob] (s) at (-14,0) {$\Alg{\mT_1}{\oS_1}$};
        \node [ob] (sd) at (-3.5,0) {$\oS_1$};
        \node [ob] (sm) at (-6,3.5) {$\oS_1$};
        \node [ob] (su) at (-11.5,3.5) {$\oS_1$};
        \node [ob] (mm) at (-9,7) {$\oS_2$};
        \node [ob] (m) at (2,7) {$\oS_2$};
        \node [ob] (t) at (7,0) {$\oS_2$};
        \draw [a,long] (s) -- node[arr,al,pos=0] {$\mcar{\mT_1}$} (su);
        \draw [a,long] (su) -- node[arr,al,pos=0] {$\fF$} (mm);
        \draw [a] (mm) -- node[arr,above] {$\mT_2$} (m);
        \draw [a,long] (s) -- node[arr,brcl] {$\mcar{\mT_1}$} (sm);
        \draw [a,long] (sm) -- node[arr,br] {$\fF$} (m);
        \draw [a] (m) -- node[arr,ar] {$\mT_2$} (t);
        \draw [a] (s) -- node[arr,below] {$\mcar{\mT_1}$} (sd);
        \draw [a] (sd) -- node[arr,below] {$\fF$} (t);
        \node [cell] at (0,2.75) {$\rho$};
        \node [cell] at (-7,5.25) {$\rho$};
      \end{tikzpicture}
      \eq\;
      \begin{tikzpicture}[xscale=1,yscale=1.75]
        \node [ob] (s) at (-7,0) {$\Alg{\mT_1}{\oS_1}$};
        \node [ob] (sd) at (3.5,0) {$\oS_1$};
        \node [ob] (su) at (-4.5,3.5) {$\oS_1$};
        \node [ob] (m) at (-2,7) {$\oS_2$};
        \node [ob] (mm) at (9,7) {$\oS_2$};
        \node [ob] (t) at (14,0) {$\oS_2$};
        \draw [a] (m) -- node[arr,above] {$\mT_2$} (mm);
        \draw [a] (mm) -- node[arr,ar] {$\mT_2$} (t);
        \draw [a,long] (s) -- node[arr,al,pos=0] {$\mcar{\mT_1}$} (su);
        \draw [a,long] (su) -- node[arr,al,pos=0] {$\fF$} (m);
        \draw [a] (m) -- node[arr,bl] {$\mT_2$} (t);
        \draw [a] (s) -- node[arr,below] {$\mcar{\mT_1}$} (sd);
        \draw [a] (sd) -- node[arr,below] {$\fF$} (t);
        \node [cell] at (0,2.75) {$\rho$};
        \node [cell] at (7,5) {$\mu$};
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}[xscale=.875,yscale=1]
        \begin{scope}
          \clip [boundc] (-9,-8) rectangle (9,8);
          \begin{scope}[shift={(1,0)}]
            \fill [bg] (-10,-8) rectangle (9,8);
            \renewcommand{\mypatha}{(-7,8) .. controls +(0,-1) and +(-4,1) .. (-1.5,2.5) .. controls +(-3,-1.5) and +(-3.5,1) .. (0,-2.5) .. controls +(-1,-1) and +(0,3) .. (-4,-8)}
            \renewcommand{\mypathb}{(-3,9) -- (-3,8) .. controls +(0,-2.5) and +(-.5,.5) .. (-1.5,2.5) .. controls +(.5,-.5) and +(0,3) .. (0,-2.5) -- (0,-10)}
            \fill [em=red] \mypatha -- (-10,-8) -- (-10,8) -- cycle;
            \fill [bgd] \mypathb -- (9,-8) -- (9,8) -- cycle;
            \draw [oem,red] \mypatha;
            \draw [omon,blue] (1,8) .. controls +(0,-2) and +(2,1) .. (-1.5,2.5);
            \draw [omon,blue] (5,8) .. controls +(0,-6.5) and +(2,1) .. (0,-2.5);
            \draw [olax,purp] \mypathb;
          \end{scope}
        \end{scope}
        \draw [bound] (-9,-8) rectangle (9,8);
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[xscale=.875]
        \begin{scope}
          \clip [boundc] (-9,-8) rectangle (9,8);
          \begin{scope}[shift={(1,0)}]
            \fill [bg] (-10,-8) rectangle (9,8);
            \renewcommand{\mypatha}{(-7,8) .. controls +(0,-5.5) and +(-2,1) .. (0,-2.5) .. controls +(-1,-1) and +(0,3) .. (-4,-8)}
            \renewcommand{\mypathb}{(-3,9) -- (-3,8) .. controls +(0,-7) and +(0,3) .. (0,-2.5) -- (0,-10)}
            \fill [em=red] \mypatha -- (-10,-8) -- (-10,8) -- cycle;
            \fill [bgd] \mypathb -- (9,-8) -- (9,8) -- cycle;
            \draw [oem,red] \mypatha;
            \draw [omon,blue] (1,8) .. controls +(0,-3.5) and +(-.5,.5) .. (3,2.5);
            \draw [omon,blue] (5,8) .. controls +(0,-3.5) and +(1,1) .. (3,2.5);
            \draw [omon,blue] (3,2.5) .. controls +(0,-2.5) and +(2,1) .. (0,-2.5);
            \node [tmon,blue] at (3,2.5) {};
            \draw [olax,purp] \mypathb;
          \end{scope}
        \end{scope}
        \draw [bound] (-9,-8) rectangle (9,8);
      \end{tikzpicture}
    }
    \vspace{-20pt}
  \]
  
  \[\preq
    \mathclap{
      \begin{tikzpicture}[xscale=1,yscale=1.75]
        \path (0,11) -- (0,-4);
        \node [ob] (s) at (-14,0) {$\Alg{\mT_1}{\oS_1}$};
        \node [ob] (u) at (-3.5,7) {$\oS_1$};
        \node [ob] (sd) at (-3.5,0) {$\oS_1$};
        \node [ob] (t) at (7,0) {$\oS_2$};
        \draw [a] (s) -- node[arr,al] {$\mcar{\mT_1}$} (u);
        \draw [a] (u) -- node[arr,ar] {$\fF$} (t);
        \draw [a] (s) -- node[arr,below] {$\mcar{\mT_1}$} (sd);
        \draw [a] (sd) -- node[arr,below] {$\fF$} (t);
        \node [cell] at (-3.5,3) {$=$};
      \end{tikzpicture}
      \eq\;
      \begin{tikzpicture}[xscale=1,yscale=1.75]
        \path (0,11) -- (0,-4);
        \node [ob] (s) at (-7,0) {$\Alg{\mT_1}{\oS_1}$};
        \node [ob] (sd) at (3.5,0) {$\oS_1$};
        \node [ob] (su) at (-4.5,3.5) {$\oS_1$};
        \node [ob] (m) at (-2,7) {$\oS_2$};
        \node [ob] (t) at (14,0) {$\oS_2$};
        \draw [a,long] (s) -- node[arr,al,pos=0] {$\mcar{\mT_1}$} (su);
        \draw [a,long] (su) -- node[arr,al,pos=0] {$\fF$} (m);
        \draw [a] (m) -- node[arr,bl] {$\mT_2$} (t);
        \draw [a] (s) -- node[arr,below] {$\mcar{\mT_1}$} (sd);
        \draw [a] (sd) -- node[arr,below] {$\fF$} (t);
        \draw [eq] (m) .. controls +(8,.5) and +(-1.5,7) .. (t);
        \node [cell] at (0,2.75) {$\rho$};
        \node [cell] at (7.5,4.5) {$\eta$};
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}[xscale=.875]
        \begin{scope}
          \clip [boundc] (-9,-8) rectangle (9,8);
          \fill [bg] (-9,-8) rectangle (9,8);
          \fill [em=red] (-9,-8) rectangle (-2.5,8);
          \fill [bgd] (2.5,-8) rectangle (9,8);
          \draw [oem,red] (-2.5,8) -- (-2.5,-8);
          \draw [olax,purp] (2.5,9) -- (2.5,-9);
        \end{scope}
        \draw [bound] (-9,-8) rectangle (9,8);
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[xscale=.875]
        \begin{scope}
          \clip [boundc] (-9,-8) rectangle (9,8);
          \begin{scope}[shift={(1,0)}]
            \fill [bg] (-10,-8) rectangle (9,8);
            \renewcommand{\mypatha}{(-5.6,8) .. controls +(0,-5.5) and +(-2,1) .. (0,-2.5) .. controls +(-1,-1) and +(0,3) .. (-4,-8)}
            \renewcommand{\mypathb}{(-1.6,9) .. controls +(0,-8) and +(0,4) .. (0,-2.5) .. controls +(0,-3) and +(0,2) .. (0,-9)}
            \fill [em=red] \mypatha -- (-10,-8) -- (-10,8) -- cycle;
            \fill [bgd] \mypathb -- (9,-8) -- (9,8) -- cycle;
            \draw [oem,red] \mypatha;
            \draw [omon,blue] (3,2.5) .. controls +(0,-2.5) and +(2,1) .. (0,-2.5);
            \node [tmon,blue] at (3,2.5) {};
            \draw [olax,purp] \mypathb;
          \end{scope}
        \end{scope}
        \draw [bound] (-9,-8) rectangle (9,8);
      \end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[yscale=.875,xscale=.875]
        \begin{scope}[scale=1.125]
          \path (0,18) -- (0,-18);
          \node [ob] (s) at (-7,0) {$\oS_\dW$};
          \node [ob] (t) at (7,0) {$\oS_\dE$};
          \node [ob] (u) at (0,7) {$\oS_\dN$};
          \node [ob] (d) at (0,-7) {$\oS_\dS$};
          \draw [a] (s) -- node[arr,al] {$\fF_1$} (u);
          \draw [a] (u) -- node[arr,ar] {$\fG_1$} (t);
          \draw [a] (s) -- node[arr,bl] {$\fG_2$} (d);
          \draw [a] (d) -- node[arr,br] {$\fF_2$} (t);
          \node [cell] at (0,0) {$\gamma$};
        \end{scope}
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}[scale=1.5]
        \begin{scope}
          \clip [boundc] (-6,-6) rectangle (6,6);
          \fill [bg] (-6,-6) rectangle (6,6);
          \renewcommand{\mypatha}{(-3,6) .. controls +(0,-3) and +(-1,1) .. (0,0)};
          \renewcommand{\mypathb}{(0,0) .. controls +(1,-1) and +(0,3) .. (3,-6)};
          \renewcommand{\mypathc}{(3,6) .. controls +(0,-3) and +(1,1) .. (0,0)};
          \renewcommand{\mypathd}{(0,0) .. controls +(-1,-1) and +(0,3) .. (-3,-6)};
          \begin{scope}
            \clip \mypatha -- \mypathb -- (-6,-6) -- (-6,6) -- cycle;
            \begin{scope}
              \clip \mypathc -- \mypathd -- (-6,-6) -- (-6,6) -- cycle;
              \fill [wback] (-6,-6) rectangle (6,6);
            \end{scope}
            \begin{scope}
              \clip \mypathc -- \mypathd -- (6,-6) -- (6,6) -- cycle;
              \fill [sback] (-6,-6) rectangle (6,6);
            \end{scope}
          \end{scope}
          \begin{scope}
            \clip \mypatha -- \mypathb -- (6,-6) -- (6,6) -- cycle;
            \begin{scope}
              \clip \mypathc -- \mypathd -- (-6,-6) -- (-6,6) -- cycle;
              \fill [nback] (-6,-6) rectangle (6,6);
            \end{scope}
            \begin{scope}
              \clip \mypathc -- \mypathd -- (6,-6) -- (6,6) -- cycle;
              \fill [eback] (-6,-6) rectangle (6,6);
            \end{scope}
          \end{scope}
          \draw [olax,purp] (-3,7) -- \mypatha;
          \draw [olax,dpurp] \mypathb -- (3,-8);
          \draw [oclax,orange] (3,7) -- \mypathc;
          \draw [oclax,dorange] \mypathd -- (-3,-8);
          \node [tdmodi] at (0,0) {};
        \end{scope}
        \draw [bound] (-6,-6) rectangle (6,6);
        \node [label] at (0,4) {$\oS_{\dN}$};
        \node [label] at (4,0) {$\oS_{\dE}$};
        \node [label] at (-4,0) {$\oS_{\dW}$};
        \node [label] at (0,-4) {$\oS_{\dS}$};
        \node [label,purp,above] at (-3,6) {$\fF_1$};
        \node [label,orange,above] at (3,6) {$\fG_1$};
        \node [label,dorange,below] at (-3,-6) {$\fG_2$};
        \node [label,dpurp,below] at (3,-6) {$\fF_2$};
        \node [label] at (0,0) {$\gamma$};
      \end{tikzpicture}
    }
    \vspace{-30pt}
  \]
  
  \noindent
  satisfying
  \vspace{-20pt}
  \[\preq
    \mathclap{
      \begin{tikzpicture}
        \path (0,18) -- (0,-18);
        \node [ob] (s) at (-7,0) {$\oS_\dW$};
        \node [ob] (t) at (7,0) {$\oS_\dE$};
        \node [ob] (u) at (0,7) {$\oS_\dN$};
        \node [ob] (d) at (0,-7) {$\oS_\dS$};
        \node [ob] (tt) at (17,0) {$\oS_\dE$};
        \node [ob] (ut) at (10,7) {$\oS_\dN$};
        \node [ob] (dt) at (10,-7) {$\oS_\dS$};
        \draw [a] (s) -- node[arr,al] {$\fF_1$} (u);
        \draw [a] (u) -- node[arr,blcl,pos=.8] {$\fG_1$} (t);
        \draw [a] (s) -- node[arr,bl] {$\fG_2$} (d);
        \draw [a] (d) -- node[arr,alcl,pos=.8] {$\fF_2$} (t);
        \draw [a] (u) -- node[arr,above] {$\mT_\dN$} (ut);
        \draw [a] (t) -- node[arr,acl] {$\mT_\dE$} (tt);
        \draw [a] (d) -- node[arr,below] {$\mT_\dS$} (dt);
        \draw [a] (ut) -- node[arr,ar] {$\fG_1$} (tt);
        \draw [a] (dt) -- node[arr,br] {$\fF_2$} (tt);
        \node [cell] at (-.5,0) {$\gamma$};
        \node [cell] at (8.5,3.5) {$\xi$};
        \node [cell] at (8.5,-3.5) {$\chi$};
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}
        \path (0,18) -- (0,-18);
        \node [ob] (ss) at (-17,0) {$\oS_\dW$};
        \node [ob] (us) at (-10,7) {$\oS_\dN$};
        \node [ob] (ds) at (-10,-7) {$\oS_\dS$};
        \node [ob] (s) at (-7,0) {$\oS_\dW$};
        \node [ob] (t) at (7,0) {$\oS_\dE$};
        \node [ob] (u) at (0,7) {$\oS_\dN$};
        \node [ob] (d) at (0,-7) {$\oS_\dS$};
        \draw [a] (us) -- node[arr,above] {$\mT_\dN$} (u);
        \draw [a] (ss) -- node[arr,acl] {$\mT_\dW$} (s);
        \draw [a] (ds) -- node[arr,below] {$\mT_\dS$} (d);
        \draw [a] (s) -- node[arr,brcl,pos=.2] {$\fF_1$} (u);
        \draw [a] (u) -- node[arr,ar] {$\fG_1$} (t);
        \draw [a] (s) -- node[arr,arcl,pos=.2] {$\fG_2$} (d);
        \draw [a] (d) -- node[arr,br] {$\fF_2$} (t);
        \draw [a] (ss) -- node[arr,al] {$\fF_1$} (us);
        \draw [a] (ss) -- node[arr,bl] {$\fG_2$} (ds);
        \node [cell] at (-8.5,3.5) {$\chi$};
        \node [cell] at (-8.5,-3.5) {$\xi$};
        \node [cell] at (.5,0) {$\gamma$};
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}[scale=1.5]
        \begin{scope}
          \clip [boundc] (-6,-6) rectangle (6,6);
          \fill [bg] (-6,-6) rectangle (6,6);
          \coordinate (mypoint) at (-1.5,0);
          \renewcommand{\mypatha}{(-3,6) .. controls +(0,-3) and +(-1,1) .. (mypoint)};
          \renewcommand{\mypathb}{(mypoint) .. controls +(1,-1) and +(0,3) .. (3,-6)};
          \renewcommand{\mypathc}{(3,6) .. controls +(0,-3) and +(1,1) .. (mypoint)};
          \renewcommand{\mypathd}{(mypoint) .. controls +(-1,-1) and +(0,3) .. (-3,-6)};
          \renewcommand{\mypath}{(0,6) .. controls +(0,-2.5) and +(0,2.5) .. (2.5,0) .. controls +(0,-2.5) and +(0,2.5) .. (0,-6)};
          \begin{scope}
            \clip \mypatha -- \mypathb -- (-6,-6) -- (-6,6) -- cycle;
            \begin{scope}
              \clip \mypathc -- \mypathd -- (-6,-6) -- (-6,6) -- cycle;
              \fill [wback] (-6,-6) rectangle (6,6);
              \draw [wwire,omon] \mypath;
            \end{scope}
            \begin{scope}
              \clip \mypathc -- \mypathd -- (6,-6) -- (6,6) -- cycle;
              \fill [sback] (-6,-6) rectangle (6,6);
              \draw [swire,omon] \mypath;
            \end{scope}
          \end{scope}
          \begin{scope}
            \clip \mypatha -- \mypathb -- (6,-6) -- (6,6) -- cycle;
            \begin{scope}
              \clip \mypathc -- \mypathd -- (-6,-6) -- (-6,6) -- cycle;
              \fill [nback] (-6,-6) rectangle (6,6);
              \draw [nwire,omon] \mypath;
            \end{scope}
            \begin{scope}
              \clip \mypathc -- \mypathd -- (6,-6) -- (6,6) -- cycle;
              \fill [eback] (-6,-6) rectangle (6,6);
              \draw [ewire,omon] \mypath;
            \end{scope}
          \end{scope}
          \draw [olax,purp] (-3,7) -- \mypatha;
          \draw [olax,dpurp] \mypathb -- (3,-8);
          \draw [oclax,orange] (3,7) -- \mypathc;
          \draw [oclax,dorange] \mypathd -- (-3,-8);
          \node [tdmodi] at (mypoint) {};
        \end{scope}
        \draw [bound] (-6,-6) rectangle (6,6);
        \node [label,nwire,above] at (0,6) {$\mT_{\dN}$};
        \node [label,swire,below] at (0,-6) {$\mT_{\dS}$};
        \node [label,ewire,right] at (2.5,0) {$\mT_{\dE}$};
        \node [label] at (mypoint) {$\gamma$};
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[scale=1.5]
        \begin{scope}
          \clip [boundc] (-6,-6) rectangle (6,6);
          \fill [bg] (-6,-6) rectangle (6,6);
          \coordinate (mypoint) at (1.5,0);
          \renewcommand{\mypatha}{(-3,6) .. controls +(0,-3) and +(-1,1) .. (mypoint)};
          \renewcommand{\mypathb}{(mypoint) .. controls +(1,-1) and +(0,3) .. (3,-6)};
          \renewcommand{\mypathc}{(3,6) .. controls +(0,-3) and +(1,1) .. (mypoint)};
          \renewcommand{\mypathd}{(mypoint) .. controls +(-1,-1) and +(0,3) .. (-3,-6)};
          \renewcommand{\mypath}{(0,6) .. controls +(0,-2.5) and +(0,2.5) .. (-2.5,0) .. controls +(0,-2.5) and +(0,2.5) .. (0,-6)};
          \begin{scope}
            \clip \mypatha -- \mypathb -- (-6,-6) -- (-6,6) -- cycle;
            \begin{scope}
              \clip \mypathc -- \mypathd -- (-6,-6) -- (-6,6) -- cycle;
              \fill [wback] (-6,-6) rectangle (6,6);
              \draw [wwire,omon] \mypath;
            \end{scope}
            \begin{scope}
              \clip \mypathc -- \mypathd -- (6,-6) -- (6,6) -- cycle;
              \fill [sback] (-6,-6) rectangle (6,6);
              \draw [swire,omon] \mypath;
            \end{scope}
          \end{scope}
          \begin{scope}
            \clip \mypatha -- \mypathb -- (6,-6) -- (6,6) -- cycle;
            \begin{scope}
              \clip \mypathc -- \mypathd -- (-6,-6) -- (-6,6) -- cycle;
              \fill [nback] (-6,-6) rectangle (6,6);
              \draw [nwire,omon] \mypath;
            \end{scope}
            \begin{scope}
              \clip \mypathc -- \mypathd -- (6,-6) -- (6,6) -- cycle;
              \fill [eback] (-6,-6) rectangle (6,6);
              % \draw [ewire,omon] \mypath;
            \end{scope}
          \end{scope}
          \draw [olax,purp] (-3,7) -- \mypatha;
          \draw [olax,dpurp] \mypathb -- (3,-8);
          \draw [oclax,orange] (3,7) -- \mypathc;
          \draw [oclax,dorange] \mypathd -- (-3,-8);
          \node [tdmodi] at (mypoint) {};
        \end{scope}
        \draw [bound] (-6,-6) rectangle (6,6);
        % \node [label,nwire,above] at (0,6) {$\mT_{\dN}$};
        % \node [label,swire,below] at (0,-6) {$\mT_{\dS}$};
        \node [label,wwire,left] at (-2.5,0) {$\mT_{\dW}$};
        \node [label] at (mypoint) {$\gamma$};
      \end{tikzpicture}
    }
    \vspace{-10pt}
  \]

  \pagebreak

  A \emph{monad specialization} from $\fF_1$ and $\fG_1$ to $\fG_2$ and $\fF_2$ is a
  2-cell
  \[\preq
    \mathclap{
      \begin{tikzpicture}[yscale=.875,xscale=1.125]
        \begin{scope}[scale=1.125]
          \node [ob] (s) at (-7,0) {$\oS_\dW$};
          \node [ob] (t) at (7,0) {$\oS_\dE$};
          \node [ob] (u) at (0,7) {$\oS_\dN$};
          \node [ob] (dl) at (-3.5,-7.5) {$\oS_\dS$};
          \node [ob] (dr) at (3.5,-7.5) {$\oS_\dS$};
          \draw [a] (s) -- node[arr,al] {$\fF_1$} (u);
          \draw [a] (u) -- node[arr,ar] {$\fG_1$} (t);
          \draw [a] (s) -- node[arr,bl] {$\fG_2$} (dl);
          \draw [a] (dr) -- node[arr,br] {$\fF_2$} (t);
          \draw [a] (dl) -- node[arr,below] {$\mT_\dS$} (dr);
          \node [cell] at (0,-1) {$\sigma$};
        \end{scope}
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}[scale=1.5]
        \begin{scope}
          \clip [boundc] (-6,-6) rectangle (6,6);
          \fill [bg] (-6,-6) rectangle (6,6);
          \renewcommand{\mypatha}{(-3,6) .. controls +(0,-3) and +(-1,1) .. (0,0)};
          \renewcommand{\mypathb}{(0,0) .. controls +(1,-1) and +(0,3) .. (3,-6)};
          \renewcommand{\mypathc}{(3,6) .. controls +(0,-3) and +(1,1) .. (0,0)};
          \renewcommand{\mypathd}{(0,0) .. controls +(-1,-1) and +(0,3) .. (-3,-6)};
          \begin{scope}
            \clip \mypatha -- \mypathb -- (-6,-6) -- (-6,6) -- cycle;
            \begin{scope}
              \clip \mypathc -- \mypathd -- (-6,-6) -- (-6,6) -- cycle;
              \fill [wback] (-6,-6) rectangle (6,6);
              \node [tdspech,wwire] at (0,0) {};
            \end{scope}
            \begin{scope}
              \clip \mypathc -- \mypathd -- (6,-6) -- (6,6) -- cycle;
              \fill [sback] (-6,-6) rectangle (6,6);
              \node [tdspech,swire] at (0,0) {};
            \end{scope}
          \end{scope}
          \begin{scope}
            \clip \mypatha -- \mypathb -- (6,-6) -- (6,6) -- cycle;
            \begin{scope}
              \clip \mypathc -- \mypathd -- (-6,-6) -- (-6,6) -- cycle;
              \fill [nback] (-6,-6) rectangle (6,6);
              \node [tdspech,nwire] at (0,0) {};
            \end{scope}
            \begin{scope}
              \clip \mypathc -- \mypathd -- (6,-6) -- (6,6) -- cycle;
              \fill [eback] (-6,-6) rectangle (6,6);
              \node [tdspech,ewire] at (0,0) {};
            \end{scope}
          \end{scope}
          \draw [omon,swire] (0,0) -- (0,-6);
          \draw [olax,purp] (-3,7) -- \mypatha;
          \draw [olax,dpurp] \mypathb -- (3,-8);
          \draw [oclax,orange] (3,7) -- \mypathc;
          \draw [oclax,dorange] \mypathd -- (-3,-8);
          \node [tdmodi] at (0,0) {};
        \end{scope}
        \draw [bound] (-6,-6) rectangle (6,6);
        % \node [label] at (0,4) {$\oS_{\dN}$};
        % \node [label] at (4,0) {$\oS_{\dE}$};
        % \node [label] at (-4,0) {$\oS_{\dW}$};
        % \node [label] at (0,-4) {$\oS_{\dS}$};
        % \node [label,purp,above] at (-3,6) {$\fF_1$};
        % \node [label,orange,above] at (3,6) {$\fG_1$};
        % \node [label,dorange,below] at (-3,-6) {$\fG_2$};
        % \node [label,dpurp,below] at (3,-6) {$\fF_2$};
        % \node [label,swire,above] at (0,-6) {$\phantom{\mT_{\dS}}$};
        % \node [label,swire,below] at (0,-6) {$\mT_{\dS}$};
        \node [label] at (0,0) {$\sigma$};
      \end{tikzpicture}
    }
  \]
  
  \noindent
  satisfying
  \vspace{-25pt}
  \[\preq
    \mathclap{
      \begin{tikzpicture}[xscale=1.125]
        \path (0,18) -- (0,-18);
        \node [ob] (s) at (-7,0) {$\oS_\dW$};
        \node [ob] (t) at (7,0) {$\oS_\dE$};
        \node [ob] (u) at (0,7) {$\oS_\dN$};
        \node [ob] (dl) at (-3.5,-7) {$\oS_\dS$};
        \node [ob] (dr) at (3.5,-7) {$\oS_\dS$};
        \node [ob] (tt) at (15.25,0) {$\oS_\dE$};
        \node [ob] (ut) at (8.75,7) {$\oS_\dN$};
        \node [ob] (dt) at (12.25,-7) {$\oS_\dS$};
        \draw [a] (s) -- node[arr,al] {$\fF_1$} (u);
        \draw [a] (u) -- node[arr,bl] {$\fG_1$} (t);
        \draw [a] (s) -- node[arr,bl] {$\fG_2$} (dl);
        \draw [a] (dr) -- node[arr,al] {$\fF_2$} (t);
        \draw [a] (u) -- node[arr,above] {$\mT_\dN$} (ut);
        \draw [a] (t) -- node[arr,acl] {$\mT_\dE$} (tt);
        \draw [a] (dr) -- node[arr,below] {$\mT_\dS$} (dt);
        \draw [a] (ut) -- node[arr,ar] {$\fG_1$} (tt);
        \draw [a] (dt) -- node[arr,br] {$\fF_2$} (tt);
        \draw [a] (dl) -- node[arr,below] {$\mT_\dS$} (dr);
        \draw [a] (dl) .. controls +(4,-7) and +(-4,-7) .. node[arr,below] {$\mT_\dS$} (dt);
        \node [cell] at (-.5,-1) {$\sigma$};
        \node [cell] at (7.75,3.5) {$\xi$};
        \node [cell] at (9.5,-3.5) {$\chi$};
        \node [cell] at (4.375,-10.5) {$\mu$};
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[xscale=1.125]
        \path (0,18) -- (0,-18);
        \node [ob] (ss) at (-15.75,0) {$\oS_\dW$};
        \node [ob] (us) at (-8.75,7) {$\oS_\dN$};
        \node [ob] (ds) at (-12.25,-7) {$\oS_\dS$};
        \node [ob] (s) at (-7,0) {$\oS_\dW$};
        \node [ob] (dl) at (-3.5,-7) {$\oS_\dS$};
        \node [ob] (dr) at (3.5,-7) {$\oS_\dS$};
        \node [ob] (t) at (7,0) {$\oS_\dE$};
        \node [ob] (u) at (0,7) {$\oS_\dN$};
        \draw [a] (us) -- node[arr,above] {$\mT_\dN$} (u);
        \draw [a] (ss) -- node[arr,acl] {$\mT_\dW$} (s);
        \draw [a] (ds) -- node[arr,below] {$\mT_\dS$} (dl);
        \draw [a] (s) -- node[arr,br] {$\fF_1$} (u);
        \draw [a] (u) -- node[arr,ar] {$\fG_1$} (t);
        \draw [a] (s) -- node[arr,ar] {$\fG_2$} (dl);
        \draw [a] (dr) -- node[arr,br] {$\fF_2$} (t);
        \draw [a] (ss) -- node[arr,al] {$\fF_1$} (us);
        \draw [a] (ss) -- node[arr,bl] {$\fG_2$} (ds);
        \draw [a] (dl) -- node[arr,below] {$\mT_\dS$} (dr);
        \draw [a] (ds) .. controls +(4,-7) and +(-4,-7) .. node[arr,below] {$\mT_\dS$} (dr);
        \node [cell] at (-7.75,3.5) {$\chi$};
        \node [cell] at (-9.5,-3.5) {$\xi$};
        \node [cell] at (.5,-1) {$\sigma$};
        \node [cell] at (-4.375,-10.5) {$\mu$};
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}[scale=1.5]
        \begin{scope}
          \clip [boundc] (-6,-6) rectangle (6,6);
          \fill [bg] (-6,-6) rectangle (6,6);
          \coordinate (mypoint) at (-1.5,0);
          \renewcommand{\mypatha}{(-3,6) .. controls +(0,-3) and +(-1,1) .. (mypoint)};
          \renewcommand{\mypathb}{(mypoint) .. controls +(1,-1) and +(0,3) .. (3,-6)};
          \renewcommand{\mypathc}{(3,6) .. controls +(0,-3) and +(1,1) .. (mypoint)};
          \renewcommand{\mypathd}{(mypoint) .. controls +(-1,-1) and +(0,3) .. (-3,-6)};
          \renewcommand{\mypath}{(0,6) .. controls +(0,-2.5) and +(0,2.5) .. (2.5,0) .. controls +(0,-2) and +(1,1) .. (0,-4)};
          \begin{scope}
            \clip \mypatha -- \mypathb -- (-6,-6) -- (-6,6) -- cycle;
            \begin{scope}
              \clip \mypathc -- \mypathd -- (-6,-6) -- (-6,6) -- cycle;
              \fill [wback] (-6,-6) rectangle (6,6);
              \node [tdspech,wwire] at (mypoint) {};
              % \draw [wwire,omon] \mypath;
            \end{scope}
            \begin{scope}
              \clip \mypathc -- \mypathd -- (6,-6) -- (6,6) -- cycle;
              \fill [sback] (-6,-6) rectangle (6,6);
              \node [tdspech,swire] at (mypoint) {};
              \draw [swire,omon] \mypath;
            \end{scope}
          \end{scope}
          \begin{scope}
            \clip \mypatha -- \mypathb -- (6,-6) -- (6,6) -- cycle;
            \begin{scope}
              \clip \mypathc -- \mypathd -- (-6,-6) -- (-6,6) -- cycle;
              \fill [nback] (-6,-6) rectangle (6,6);
              \node [tdspech,nwire] at (mypoint) {};
              \draw [nwire,omon] \mypath;
            \end{scope}
            \begin{scope}
              \clip \mypathc -- \mypathd -- (6,-6) -- (6,6) -- cycle;
              \fill [eback] (-6,-6) rectangle (6,6);
              \node [tdspech,ewire] at (mypoint) {};
              \draw [ewire,omon] \mypath;
            \end{scope}
          \end{scope}
          \draw [omon,swire] (mypoint) .. controls +(0,-2.5) and +(-1,1) .. (0,-4);
          \draw [omon,swire] (0,-4) -- (0,-6);
          \node [tmon,swire] at (0,-4) {};
          \draw [olax,purp] (-3,7) -- \mypatha;
          \draw [olax,dpurp] \mypathb -- (3,-8);
          \draw [oclax,orange] (3,7) -- \mypathc;
          \draw [oclax,dorange] \mypathd -- (-3,-8);
          \node [tdmodi] at (mypoint) {};
        \end{scope}
        \draw [bound] (-6,-6) rectangle (6,6);
        \node [label] at (mypoint) {$\sigma$};
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[scale=1.5]
        \begin{scope}
          \clip [boundc] (-6,-6) rectangle (6,6);
          \fill [bg] (-6,-6) rectangle (6,6);
          \coordinate (mypoint) at (1.5,0);
          \renewcommand{\mypatha}{(-3,6) .. controls +(0,-3) and +(-1,1) .. (mypoint)};
          \renewcommand{\mypathb}{(mypoint) .. controls +(1,-1) and +(0,3) .. (3,-6)};
          \renewcommand{\mypathc}{(3,6) .. controls +(0,-3) and +(1,1) .. (mypoint)};
          \renewcommand{\mypathd}{(mypoint) .. controls +(-1,-1) and +(0,3) .. (-3,-6)};
          \renewcommand{\mypath}{(0,6) .. controls +(0,-2.5) and +(0,2.5) .. (-2.5,0) .. controls +(0,-2) and +(-1,1) .. (0,-4)};
          \begin{scope}
            \clip \mypatha -- \mypathb -- (-6,-6) -- (-6,6) -- cycle;
            \begin{scope}
              \clip \mypathc -- \mypathd -- (-6,-6) -- (-6,6) -- cycle;
              \fill [wback] (-6,-6) rectangle (6,6);
              \node [tdspech,wwire] at (mypoint) {};
              \draw [wwire,omon] \mypath;
            \end{scope}
            \begin{scope}
              \clip \mypathc -- \mypathd -- (6,-6) -- (6,6) -- cycle;
              \fill [sback] (-6,-6) rectangle (6,6);
              \node [tdspech,swire] at (mypoint) {};
              \draw [swire,omon] \mypath;
            \end{scope}
          \end{scope}
          \begin{scope}
            \clip \mypatha -- \mypathb -- (6,-6) -- (6,6) -- cycle;
            \begin{scope}
              \clip \mypathc -- \mypathd -- (-6,-6) -- (-6,6) -- cycle;
              \fill [nback] (-6,-6) rectangle (6,6);
              \node [tdspech,nwire] at (mypoint) {};
              \draw [nwire,omon] \mypath;
            \end{scope}
            \begin{scope}
              \clip \mypathc -- \mypathd -- (6,-6) -- (6,6) -- cycle;
              \fill [eback] (-6,-6) rectangle (6,6);
              \node [tdspech,blue] at (mypoint) {};
              % \draw [blue,omon] \mypath;
            \end{scope}
          \end{scope}
          \draw [omon,swire] (mypoint) .. controls +(0,-2.5) and +(1,1) .. (0,-4);
          \draw [omon,swire] (0,-4) -- (0,-6);
          \node [tmon,swire] at (0,-4) {};
          \draw [olax,purp] (-3,7) -- \mypatha;
          \draw [olax,dpurp] \mypathb -- (3,-8);
          \draw [oclax,orange] (3,7) -- \mypathc;
          \draw [oclax,dorange] \mypathd -- (-3,-8);
          \node [tdmodi] at (mypoint) {};
        \end{scope}
        \draw [bound] (-6,-6) rectangle (6,6);
        \node [label] at (mypoint) {$\sigma$};
      \end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[yscale=.875,xscale=.875]
        \node [ob] (s) at (-10.5,-3.5) {$\oS_1$};
        \node [ob] (t) at (10.5,3.5) {$\oS_3$};
        \node [ob] (u) at (3.5,10.5) {$\oS_3$};
        \node [ob] (d) at (-3.5,-10.5) {$\oS_1$};
        \node [ob] (su) at (-3.5,3.5) {$\oS_2$};
        \node [ob] (td) at (3.5,-3.5) {$\oS_2$};
        \draw [a] (s) -- node[arr,al] {$\fF_1$} (su);
        \draw [a] (su) -- node[arr,al] {$\fF_2$} (u);
        \draw [a] (u) -- node[arr,ar] {$\mT_3$} (t);
        \draw [a] (su) -- node[arr,blcl] {$\mT_2$} (td);
        \draw [a] (s) -- node[arr,bl] {$\mT_1$} (d);
        \draw [a] (d) -- node[arr,br] {$\fF_1$} (td);
        \draw [a] (td) -- node[arr,br] {$\fF_2$} (t);
        \node [cell] at (-3.5,-3.5) {$\chi$};
        \node [cell] at (3.5,3.5) {$\chi$};
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}[scale=.9375,xscale=-1]
        \begin{scope}
          \clip [boundc] (-9,-8.5) rectangle (9,8.5);
          \fill [bg] (-9,-8.5) rectangle (9,8.5);
          \renewcommand{\mypatha}{(1.5,8.5) -- (1.5,7.5) .. controls +(0,-3) and +(1,1) .. (-1.5,1.5) .. controls +(-1,-1) and +(0,5) .. (-6,-7.5) -- (-6,-8.5)};
          \renewcommand{\mypathb}{(-1.5,-8.5) -- (-1.5,-7.5) .. controls +(0,3) and +(-1,-1) .. (1.5,-1.5) .. controls +(1,1) and +(0,-5) .. (6,7.5) -- (6,8.5)};
          % \fill [darken] \mypatha -- \mypathb -- cycle;
          % \fill [ddarken] \mypatha -- (-9,-8.5) -- (-9,8.5) -- cycle;
          \draw [omon,red] (-4.5,8.5) -- (-4.6,7.5) .. controls +(0,-3) and +(-1,1) .. (-1.5,1.5);
          \draw [omon,red] (-1.5,1.5) -- (1.5,-1.5);
          \draw [omon,red] (1.5,-1.5) .. controls +(1,-1) and +(0,3) .. (4.5,-7.5) -- (4.5,-8.5);
          \draw [olax,purp] (1.5,9.5) -- \mypatha -- (-6,-10.5);
          \draw [olaxr,purp] (-1.5,-9.5) -- \mypathb -- (6,10.5);
        \end{scope}
        \draw [bound] (-9,-8.5) rectangle (9,8.5);
      \end{tikzpicture}
\begin{tikzpicture}[xscale=1]
        \path (0,18) -- (0,-18);
        \node [ob] (s) at (-6,.5) {$\oS_\dW$};
        \node [ob] (t) at (7,0) {$\oS_\dSE$};
        \node [ob] (u) at (3,7) {$\oS_\dNW$};
        \node [ob] (dl) at (-4,-7) {$\oS_\dS$};
        \node [ob] (dr) at (4,-7) {$\oS_\dS$};
        \node [ob] (tt) at (15,0) {$\oS_\dSE$};
        \node [ob] (ut) at (18,7) {$\oS_\dE$};
        \node [ob] (dt) at (12,-7) {$\oS_\dS$};
        \node [ob] (uu) at (10.5,13) {$\oS_\dN$};
        \draw [a] (s) -- node[arr,al] {$\fF_\dNWW$} (u);
        \draw [a] (u) -- node[arr,ar] {$\fG$} (t);
        \draw [a] (s) -- node[arr,bl] {$\fG_\dSW$} (dl);
        \draw [a] (dr) -- node[arr,alcl,pos=0] {$\fF_\dSSE$} (t);
        \draw [a] (u) -- node[arr,al] {$\fF_\dNNW$} (uu);
        \draw [a] (uu) -- node[arr,ar] {$\fG_\dNE$} (ut);
        \draw [a] (t) -- node[arr,above] {$\mT_\dSE$} (tt);
        \draw [a] (dr) -- node[arr,below] {$\mT_\dS$} (dt);
        \draw [a] (tt) -- node[arr,br] {$\fF_\dSEE$} (ut);
        \draw [a] (dt) -- node[arr,br] {$\fF_\dSSE$} (tt);
        \draw [a] (dl) -- node[arr,below] {$\mT_\dS$} (dr);
        \draw [a] (dl) .. controls +(4,-7) and +(-4,-7) .. node[arr,below] {$\mT_\dS$} (dt);
        \node [cell] at (.25,-.5) {$\sigma$};
        \node [cell] at (10.5,6) {$\sigma$};
        \node [cell] at (9.5,-3.5) {$\chi$};
        \node [cell] at (4.375,-10.5) {$\mu$};
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}[scale=1.25,xscale=-1]
        \begin{scope}
          \clip [boundc] (-8,-8) rectangle (8,8);
          \fill [bg] (-8,-8) rectangle (8,8);
          \coordinate (mypointa) at (-2,2);
          \coordinate (mypointb) at (2,-2);
          \node [tdspech,red] at (mypointa) {};
          \node [tdspech,red] at (mypointb) {};
          \draw [omon,red] (mypointb) .. controls +(0,-2.5) and +(1,1) .. (.5,-6);
          \draw [omon,red] (.5,-6) -- (.5,-8);
          \draw [omon,red] (mypointa) ++(0,-1.5) .. controls +(0,-3) and +(-2,2) .. (.5,-6);
          \node [tmon,red] at (.5,-6) {};
          \draw [oclax,orange] (mypointa) -- (mypointb);
          \begin{scope}[shift={(-.5,2)},scale=-1]
            \draw [oclaxr,orange] (mypointa) .. controls +(1,-1) and +(0,3) .. (4.5,-6) -- (4.5,-9);
            \draw [olaxr,purp] (5,11) -- (5,10) .. controls +(0,-6) and +(1,1) .. (mypointa);
            \draw [olaxr,purp] (mypointa) .. controls +(-1,-1) and +(0,3) .. (-3.5,-6) -- (-3.5,-9);
            \node [tdmodi] at (mypointa) {};
          \end{scope}
          \begin{scope}[shift={(.5,-2)}]
            \draw [oclax,orange] (mypointb) .. controls +(1,-1) and +(0,3) .. (4.5,-6) -- (4.5,-9);
            \draw [olax,purp] (5,11) -- (5,10) .. controls +(0,-6) and +(1,1) .. (mypointb);
            \draw [olax,purp] (mypointb) .. controls +(-1,-1) and +(0,3) .. (-3.5,-6) -- (-3.5,-9);
            \node [tdmodi] at (mypointb) {};
          \end{scope}
        \end{scope}
        \draw [bound] (-8,-8) rectangle (8,8);
      \end{tikzpicture}
\begin{tikzpicture}[scale=1.1,xscale=-1]
      \begin{scope}
        \clip [boundc] (-8,-8) rectangle (8,8);
        \fill [bg] (-8,-8) rectangle (8,8);
        \coordinate (mond) at (1,-7);
        \begin{scope}[shift={(0,1)}]
          \coordinate (mypointa) at (-1,2);
          \coordinate (mypointb) at (4,-2);
        \end{scope}
        \coordinate (mid) at (-5.5,1.5);
        \node [tdspech,red] at (mypointa) {};
        \node [tdspech,red] at (mypointb) {};
        \draw [omon,red] (-1,8) .. controls +(0,-1.5) and +(0,4) .. (mid) .. controls +(0,-4) and +(-2,2) .. (mond);
        \draw [omon,red] (mypointb) ++(0,-1.5) .. controls +(0,-1.5) and +(1,1) .. (mond);
        \draw [omon,red] (mond) -- (1,-8);
        \draw [omon,red] (mypointa) ++(0,-1.5) .. controls +(0,-3.5) and +(0,4) .. (mond);
        \node [tmon,red] at (mond) {};
        \draw [oclax,orange] (mypointa) -- (mypointb);
        \begin{scope}[shift={(-.5,2)},scale=-1]
          \draw [oclaxr,orange] (mypointa) .. controls +(1,-1) and +(0,3) .. (4.5,-6) -- (4.5,-9);
          \draw [olaxr,purp] (5,11) -- (5,10) .. controls +(0,-6) and +(1,1) .. (mypointa);
          \draw [olaxr,purp] (mypointa) .. controls +(-1,-1) and +(0,3) .. (-3.5,-6) -- (-3.5,-9);
          \node [tdmodi] at (mypointa) {};
        \end{scope}
        \begin{scope}[shift={(.5,-2)}]
          \draw [oclax,orange] (mypointb) .. controls +(1,-1) and +(0,3) .. (4.5,-6) -- (4.5,-9);
          \draw [olax,purp] (5,11) -- (5,10) .. controls +(0,-6) and +(1,1) .. (mypointb);
          \draw [olax,purp] (mypointb) .. controls +(-1,-1) and +(0,3) .. (-3.5,-6) -- (-3.5,-9);
          \node [tdmodi] at (mypointb) {};
        \end{scope}
      \end{scope}
      \draw [bound] (-8,-8) rectangle (8,8);
    \end{tikzpicture}
    \eqq
    \begin{tikzpicture}[scale=1.1,xscale=-1]
      \begin{scope}
        \clip [boundc] (-8,-8) rectangle (8,8);
        \fill [bg] (-8,-8) rectangle (8,8);
        \coordinate (mond) at (1,-7);
        \begin{scope}[shift={(0,1)}]
          \coordinate (mon) at (-2,-4);
          \coordinate (mypointa) at (0,2);
          \coordinate (mypointb) at (4,-2);
        \end{scope}
        \node [tdspech,red] at (mypointa) {};
        \node [tdspech,red] at (mypointb) {};
        \draw [omon,red] (-1,8) .. controls +(0,-2) and +(-7,7) .. (mon);
        \draw [omon,red] (mypointb) ++(0,-1.5) .. controls +(0,-1.5) and +(1,1) .. (mond);
        \draw [omon,red] (mypointa) ++(0,-1.5) .. controls +(0,-1.5) and +(1,1) .. (mon);
        \draw [omon,red] (mon) .. controls +(0,-1) and +(-1,1) .. (mond);
        \draw [omon,red] (mond) -- (1,-8);
        \node [tmon,red] at (mon) {};
        \node [tmon,red] at (mond) {};
        \draw [oclax,orange] (mypointa) -- (mypointb);
        \begin{scope}[shift={(-.5,2)},scale=-1]
          \draw [oclaxr,orange] (mypointa) .. controls +(1,-1) and +(0,3) .. (4.5,-6) -- (4.5,-9);
          \draw [olaxr,purp] (5,11) -- (5,10) .. controls +(0,-6) and +(1,1) .. (mypointa);
          \draw [olaxr,purp] (mypointa) .. controls +(-1,-1) and +(0,3) .. (-3.5,-6) -- (-3.5,-9);
          \node [tdmodi] at (mypointa) {};
        \end{scope}
        \begin{scope}[shift={(.5,-2)}]
          \draw [oclax,orange] (mypointb) .. controls +(1,-1) and +(0,3) .. (4.5,-6) -- (4.5,-9);
          \draw [olax,purp] (5,11) -- (5,10) .. controls +(0,-6) and +(1,1) .. (mypointb);
          \draw [olax,purp] (mypointb) .. controls +(-1,-1) and +(0,3) .. (-3.5,-6) -- (-3.5,-9);
          \node [tdmodi] at (mypointb) {};
        \end{scope}
      \end{scope}
      \draw [bound] (-8,-8) rectangle (8,8);
    \end{tikzpicture}
    \eqq
    \begin{tikzpicture}[scale=1.1,xscale=-1]
      \begin{scope}
        \clip [boundc] (-8,-8) rectangle (8,8);
        \fill [bg] (-8,-8) rectangle (8,8);
        \coordinate (mond) at (1,-7);
        \begin{scope}[shift={(0,1)}]
          \coordinate (mon) at (-2,-2.5);
          \coordinate (mypointa) at (-4,2);
          \coordinate (mypointb) at (4,-2);
        \end{scope}
        \node [tdspech,red] at (mypointa) {};
        \node [tdspech,red] at (mypointb) {};
        \draw [omon,red] (-1,8) .. controls +(0,-2) and +(5.5,5.5) .. (mon);
        \draw [omon,red] (mypointb) ++(0,-1.5) .. controls +(0,-1.5) and +(1,1) .. (mond);
        \draw [omon,red] (mypointa) ++(0,-1.5) .. controls +(0,-1) and +(-1,1) .. (mon);
        \draw [omon,red] (mon) .. controls +(0,-2.5) and +(-1,1) .. (mond);
        \draw [omon,red] (mond) -- (1,-8);
        \node [tmon,red] at (mon) {};
        \node [tmon,red] at (mond) {};
        \draw [oclax,orange] (mypointa) .. controls +(1,-1) and +(-1,1) .. (mypointb);
        \begin{scope}[shift={(-.5,2)},scale=-1]
          \draw [oclaxr,orange] (mypointa) .. controls +(1,-1) and +(0,3) .. (4.5,-6) -- (4.5,-9);
          \draw [olaxr,purp] (5,11) -- (5,10) .. controls +(0,-6) and +(1,1) .. (mypointa);
          \draw [olaxr,purp] (mypointa) .. controls +(-1,-1) and +(0,3) .. (-3.5,-6) -- (-3.5,-9);
          \node [tdmodi] at (mypointa) {};
        \end{scope}
        \begin{scope}[shift={(.5,-2)}]
          \draw [oclax,orange] (mypointb) .. controls +(1,-1) and +(0,3) .. (4.5,-6) -- (4.5,-9);
          \draw [olax,purp] (5,11) -- (5,10) .. controls +(0,-6) and +(1,1) .. (mypointb);
          \draw [olax,purp] (mypointb) .. controls +(-1,-1) and +(0,3) .. (-3.5,-6) -- (-3.5,-9);
          \node [tdmodi] at (mypointb) {};
        \end{scope}
      \end{scope}
      \draw [bound] (-8,-8) rectangle (8,8);
    \end{tikzpicture}
    \eqq
    \begin{tikzpicture}[scale=1.1,xscale=-1]
      \begin{scope}
        \clip [boundc] (-8,-8) rectangle (8,8);
        \fill [bg] (-8,-8) rectangle (8,8);
        \coordinate (mond) at (1,-7);
        \begin{scope}[shift={(0,1)}]
          \coordinate (mypointa) at (-4,2);
          \coordinate (mypointb) at (4,-2);
          \coordinate (mida) at (1,2);
          \coordinate (midb) at (-.5,-2.5);
        \end{scope}
        \node [tdspech,red] at (mypointa) {};
        \node [tdspech,red] at (mypointb) {};
        \draw [omon,red] (-1,8) .. controls +(0,-3) and +(0,2) .. (mida) .. controls +(0,-2) and +(0,2) .. (midb) .. controls +(0,-2) and +(0,3) .. (mond);
        \draw [omon,red] (mypointb) ++(0,-1.5) .. controls +(0,-1.5) and +(1,1) .. (mond);
        \draw [omon,red] (mond) -- (1,-8);
        \draw [omon,red] (mypointa) ++(0,-1.5) .. controls +(0,-5) and +(-1,1) .. (mond);
        \node [tmon,red] at (mond) {};
        \draw [oclax,orange] (mypointa) .. controls +(1,-1) and +(-1,1) .. (mypointb);
        \begin{scope}[shift={(-.5,2)},scale=-1]
          \draw [oclaxr,orange] (mypointa) .. controls +(1,-1) and +(0,3) .. (4.5,-6) -- (4.5,-9);
          \draw [olaxr,purp] (5,11) -- (5,10) .. controls +(0,-6) and +(1,1) .. (mypointa);
          \draw [olaxr,purp] (mypointa) .. controls +(-1,-1) and +(0,3) .. (-3.5,-6) -- (-3.5,-9);
          \node [tdmodi] at (mypointa) {};
        \end{scope}
        \begin{scope}[shift={(.5,-2)}]
          \draw [oclax,orange] (mypointb) .. controls +(1,-1) and +(0,3) .. (4.5,-6) -- (4.5,-9);
          \draw [olax,purp] (5,11) -- (5,10) .. controls +(0,-6) and +(1,1) .. (mypointb);
          \draw [olax,purp] (mypointb) .. controls +(-1,-1) and +(0,3) .. (-3.5,-6) -- (-3.5,-9);
          \node [tdmodi] at (mypointb) {};
        \end{scope}
      \end{scope}
      \draw [bound] (-8,-8) rectangle (8,8);
    \end{tikzpicture}
    \eqq
    \begin{tikzpicture}[scale=1.1,xscale=-1]
      \begin{scope}
        \clip [boundc] (-8,-8) rectangle (8,8);
        \fill [bg] (-8,-8) rectangle (8,8);
        \coordinate (mond) at (1,-6.5);
        \begin{scope}[shift={(0,1)}]
          \coordinate (mypointa) at (-4,2);
          \coordinate (mypointb) at (1,-2);
          \coordinate (mid) at (5.5,-1);
        \end{scope}
        \node [tdspech,red] at (mypointa) {};
        \node [tdspech,red] at (mypointb) {};
        \draw [omon,red] (-1,8) .. controls +(0,-3) and +(0,4) .. (mid) .. controls +(0,-4) and +(1,1) .. (mond);
        \draw [omon,red] (mypointb) ++(0,-1.5) .. controls +(0,-1) and +(0,1) .. (mond);
        \draw [omon,red] (mond) -- (1,-8);
        \draw [omon,red] (mypointa) ++(0,-1.5) .. controls +(0,-5) and +(-1,1) .. (mond);
        \node [tmon,red] at (mond) {};
        \draw [oclax,orange] (mypointa) -- (mypointb);
        \begin{scope}[shift={(-.5,2)},scale=-1]
          \draw [oclaxr,orange] (mypointa) .. controls +(1,-1) and +(0,3) .. (4.5,-6) -- (4.5,-9);
          \draw [olaxr,purp] (5,11) -- (5,10) .. controls +(0,-6) and +(1,1) .. (mypointa);
          \draw [olaxr,purp] (mypointa) .. controls +(-1,-1) and +(0,3) .. (-3.5,-6) -- (-3.5,-9);
          \node [tdmodi] at (mypointa) {};
        \end{scope}
        \begin{scope}[shift={(.5,-2)}]
          \draw [oclax,orange] (mypointb) .. controls +(1,-1) and +(0,3) .. (4.5,-6) -- (4.5,-9);
          \draw [olax,purp] (5,11) -- (5,10) .. controls +(0,-6) and +(1,1) .. (mypointb);
          \draw [olax,purp] (mypointb) .. controls +(-1,-1) and +(0,3) .. (-3.5,-6) -- (-3.5,-9);
          \node [tdmodi] at (mypointb) {};
        \end{scope}
      \end{scope}
      \draw [bound] (-8,-8) rectangle (8,8);
    \end{tikzpicture}
\begin{tikzpicture}[scale=.9]
      \begin{scope}
        \clip [boundc] (-11,-11) rectangle (11,11);
        \fill [bg] (-11,-11) rectangle (11,11);
        \begin{scope}[shift={(0,1.5)}]
          \coordinate (mypointu) at (.75,5);
          \coordinate (mypointl) at (-5.75,0);
          \coordinate (mypointr) at (5.75,0);
          \coordinate (mypointd) at (-.75,-5);
          \coordinate (mon) at (4,-5);
        \end{scope}
        \coordinate (mond) at (0,-10);
        \node [tdspech,red] at (mypointu) {};
        \node [tdspech,red] at (mypointl) {};
        \node [tdspech,red] at (mypointr) {};
        \node [tdspech,red] at (mypointd) {};
        \draw [omon,red] (mypointu) ++(0,-1.5) .. controls +(0,-4) and +(-1,1) .. (mon);
        \draw [omon,red] (mypointl) ++(0,-1.5) .. controls +(0,-7) and +(-1,1) .. (mond);
        \draw [omon,red] (mypointr) ++(0,-1.5) .. controls +(0,-1) and +(1,1) .. (mon);
        \draw [omon,red] (mypointd) ++(0,-1.5) .. controls +(0,-1) and +(0,1) .. (mond);
        \draw [omon,red] (mon) .. controls +(0,-4) and +(1,1) .. (mond);
        \draw [omon,red] (mond) -- (0,-11);
        \node [tmon,red] at (mon) {};
        \node [tmon,red] at (mond) {};
        \draw [olaxr,purp] (mypointu) .. controls +(-1,1) and +(0,-3) .. (-4,11) -- (-4,14);
        \draw [oclaxr,orange] (mypointu) .. controls +(1,1) and +(0,-3) .. (4,11) -- (4,14);
        \draw [olaxr,purp] (mypointl) .. controls +(-2,2) and +(0,-3) .. (-8,11) -- (-8,14);
        \draw [oclax,orange] (mypointl) .. controls +(-2,-2) and +(0,3) .. (-8,-11) -- (-8,-14);
        \draw [olax,purp] (mypointr) .. controls +(2,-2) and +(0,3) .. (8,-11) -- (8,-14);
        \draw [oclaxr,orange] (mypointr) .. controls +(2,2) and +(0,-3) .. (8,11) -- (8,14);
        \draw [olax,purp] (mypointd) .. controls +(1,-1) and +(0,3) .. (4,-11) -- (4,-14);
        \draw [oclax,orange] (mypointd) .. controls +(-1,-1) and +(0,3) .. (-4,-11) -- (-4,-14);
        \draw [olax,purp] (mypointu) -- (mypointr);
        \draw [oclax,orange] (mypointu) .. controls +(-1,-1) and +(1,1) .. (mypointl);
        \draw [olax,purp] (mypointl) -- (mypointd);
        \draw [oclax,orange] (mypointr) .. controls +(-1,-1) and +(1,1) .. (mypointd);
        \node [tdmodi] at (mypointu) {};
        \node [tdmodi] at (mypointl) {};
        \node [tdmodi] at (mypointr) {};
        \node [tdmodi] at (mypointd) {};
      \end{scope}
      \draw [bound] (-11,-11) rectangle (11,11);
    \end{tikzpicture}
    \eqq
    \begin{tikzpicture}[scale=.9]
      \begin{scope}
        \clip [boundc] (-11,-11) rectangle (11,11);
        \fill [bg] (-11,-11) rectangle (11,11);
        \begin{scope}[shift={(0,1.5)}]
          \coordinate (mypointu) at (1.5,5);
          \coordinate (mypointl) at (-6.5,0);
          \coordinate (mypointr) at (6.5,0);
          \coordinate (mypointd) at (-1.5,-5);
        \end{scope}
        \coordinate (mond) at (0,-10);
        \node [tdspech,red] at (mypointu) {};
        \node [tdspech,red] at (mypointl) {};
        \node [tdspech,red] at (mypointr) {};
        \node [tdspech,red] at (mypointd) {};
        \draw [omon,red] (mypointu) ++(0,-1.5) .. controls +(0,-4) and +(0,4) .. (2.5,-3) .. controls +(0,-4) and +(.5,1) .. (mond);
        \draw [omon,red] (mypointl) ++(0,-1.5) .. controls +(0,-6) and +(-3,1) .. (mond);
        \draw [omon,red] (mypointr) ++(0,-1.5) .. controls +(0,-6) and +(3,1) .. (mond);
        \draw [omon,red] (mypointd) ++(0,-1.5) .. controls +(0,-1) and +(-.5,1) .. (mond);
        \draw [omon,red] (mond) -- (0,-11);
        \node [tmon,red] at (mond) {};
        \draw [olaxr,purp] (mypointu) .. controls +(-1,1) and +(0,-3) .. (-4,11) -- (-4,14);
        \draw [oclaxr,orange] (mypointu) .. controls +(1,1) and +(0,-3) .. (4,11) -- (4,14);
        \draw [olaxr,purp] (mypointl) .. controls +(-2,2) and +(0,-3) .. (-8,11) -- (-8,14);
        \draw [oclax,orange] (mypointl) .. controls +(-2,-2) and +(0,3) .. (-8,-11) -- (-8,-14);
        \draw [olax,purp] (mypointr) .. controls +(2,-2) and +(0,3) .. (8,-11) -- (8,-14);
        \draw [oclaxr,orange] (mypointr) .. controls +(2,2) and +(0,-3) .. (8,11) -- (8,14);
        \draw [olax,purp] (mypointd) .. controls +(1,-1) and +(0,3) .. (4,-11) -- (4,-14);
        \draw [oclax,orange] (mypointd) .. controls +(-1,-1) and +(0,3) .. (-4,-11) -- (-4,-14);
        \draw [olax,purp] (mypointu) -- (mypointr);
        \draw [oclax,orange] (mypointu) .. controls +(-1,-1) and +(1,1) .. (mypointl);
        \draw [olax,purp] (mypointl) -- (mypointd);
        \draw [oclax,orange] (mypointr) .. controls +(-1,-1) and +(1,1) .. (mypointd);
        \node [tdmodi] at (mypointu) {};
        \node [tdmodi] at (mypointl) {};
        \node [tdmodi] at (mypointr) {};
        \node [tdmodi] at (mypointd) {};
      \end{scope}
      \draw [bound] (-11,-11) rectangle (11,11);
    \end{tikzpicture}
    \eqq
    \begin{tikzpicture}[scale=.9,xscale=-1]
      \begin{scope}
        \clip [boundc] (-11,-11) rectangle (11,11);
        \fill [bg] (-11,-11) rectangle (11,11);
        \begin{scope}[shift={(0,1.5)}]
          \coordinate (mypointu) at (1.5,5);
          \coordinate (mypointl) at (-6.5,0);
          \coordinate (mypointr) at (6.5,0);
          \coordinate (mypointd) at (-1.5,-5);
        \end{scope}
        \coordinate (mond) at (0,-10);
        \node [tdspech,red] at (mypointu) {};
        \node [tdspech,red] at (mypointl) {};
        \node [tdspech,red] at (mypointr) {};
        \node [tdspech,red] at (mypointd) {};
        \draw [omon,red] (mypointu) ++(0,-1.5) .. controls +(0,-4) and +(0,4) .. (2.5,-3) .. controls +(0,-4) and +(.5,1) .. (mond);
        \draw [omon,red] (mypointl) ++(0,-1.5) .. controls +(0,-6) and +(-3,1) .. (mond);
        \draw [omon,red] (mypointr) ++(0,-1.5) .. controls +(0,-6) and +(3,1) .. (mond);
        \draw [omon,red] (mypointd) ++(0,-1.5) .. controls +(0,-1) and +(-.5,1) .. (mond);
        \draw [omon,red] (mond) -- (0,-11);
        \node [tmon,red] at (mond) {};
        \draw [oclaxr,orange] (mypointu) .. controls +(-1,1) and +(0,-3) .. (-4,11) -- (-4,14);
        \draw [olaxr,purp] (mypointu) .. controls +(1,1) and +(0,-3) .. (4,11) -- (4,14);
        \draw [oclaxr,orange] (mypointl) .. controls +(-2,2) and +(0,-3) .. (-8,11) -- (-8,14);
        \draw [olax,purp] (mypointl) .. controls +(-2,-2) and +(0,3) .. (-8,-11) -- (-8,-14);
        \draw [oclax,orange] (mypointr) .. controls +(2,-2) and +(0,3) .. (8,-11) -- (8,-14);
        \draw [olaxr,purp] (mypointr) .. controls +(2,2) and +(0,-3) .. (8,11) -- (8,14);
        \draw [oclax,orange] (mypointd) .. controls +(1,-1) and +(0,3) .. (4,-11) -- (4,-14);
        \draw [olax,purp] (mypointd) .. controls +(-1,-1) and +(0,3) .. (-4,-11) -- (-4,-14);
        \draw [oclax,orange] (mypointu) -- (mypointr);
        \draw [olax,purp] (mypointu) .. controls +(-1,-1) and +(1,1) .. (mypointl);
        \draw [oclax,orange] (mypointl) -- (mypointd);
        \draw [olax,purp] (mypointr) .. controls +(-1,-1) and +(1,1) .. (mypointd);
        \node [tdmodi] at (mypointu) {};
        \node [tdmodi] at (mypointl) {};
        \node [tdmodi] at (mypointr) {};
        \node [tdmodi] at (mypointd) {};
      \end{scope}
      \draw [bound] (-11,-11) rectangle (11,11);
    \end{tikzpicture}
    \eqq
    \begin{tikzpicture}[scale=.9,xscale=-1]
      \begin{scope}
        \clip [boundc] (-11,-11) rectangle (11,11);
        \fill [bg] (-11,-11) rectangle (11,11);
        \begin{scope}[shift={(0,1.5)}]
          \coordinate (mypointu) at (.75,5);
          \coordinate (mypointl) at (-5.75,0);
          \coordinate (mypointr) at (5.75,0);
          \coordinate (mypointd) at (-.75,-5);
          \coordinate (mon) at (4,-5);
        \end{scope}
        \coordinate (mond) at (0,-10);
        \node [tdspech,red] at (mypointu) {};
        \node [tdspech,red] at (mypointl) {};
        \node [tdspech,red] at (mypointr) {};
        \node [tdspech,red] at (mypointd) {};
        \draw [omon,red] (mypointu) ++(0,-1.5) .. controls +(0,-4) and +(-1,1) .. (mon);
        \draw [omon,red] (mypointl) ++(0,-1.5) .. controls +(0,-7) and +(-1,1) .. (mond);
        \draw [omon,red] (mypointr) ++(0,-1.5) .. controls +(0,-1) and +(1,1) .. (mon);
        \draw [omon,red] (mypointd) ++(0,-1.5) .. controls +(0,-1) and +(0,1) .. (mond);
        \draw [omon,red] (mon) .. controls +(0,-4) and +(1,1) .. (mond);
        \draw [omon,red] (mond) -- (0,-11);
        \node [tmon,red] at (mon) {};
        \node [tmon,red] at (mond) {};
        \draw [oclaxr,orange] (mypointu) .. controls +(-1,1) and +(0,-3) .. (-4,11) -- (-4,14);
        \draw [olaxr,purp] (mypointu) .. controls +(1,1) and +(0,-3) .. (4,11) -- (4,14);
        \draw [oclaxr,orange] (mypointl) .. controls +(-2,2) and +(0,-3) .. (-8,11) -- (-8,14);
        \draw [olax,purp] (mypointl) .. controls +(-2,-2) and +(0,3) .. (-8,-11) -- (-8,-14);
        \draw [oclax,orange] (mypointr) .. controls +(2,-2) and +(0,3) .. (8,-11) -- (8,-14);
        \draw [olaxr,purp] (mypointr) .. controls +(2,2) and +(0,-3) .. (8,11) -- (8,14);
        \draw [oclax,orange] (mypointd) .. controls +(1,-1) and +(0,3) .. (4,-11) -- (4,-14);
        \draw [olax,purp] (mypointd) .. controls +(-1,-1) and +(0,3) .. (-4,-11) -- (-4,-14);
        \draw [oclax,orange] (mypointu) -- (mypointr);
        \draw [olax,purp] (mypointu) .. controls +(-1,-1) and +(1,1) .. (mypointl);
        \draw [oclax,orange] (mypointl) -- (mypointd);
        \draw [olax,purp] (mypointr) .. controls +(-1,-1) and +(1,1) .. (mypointd);
        \node [tdmodi] at (mypointu) {};
        \node [tdmodi] at (mypointl) {};
        \node [tdmodi] at (mypointr) {};
        \node [tdmodi] at (mypointd) {};
      \end{scope}
      \draw [bound] (-11,-11) rectangle (11,11);
    \end{tikzpicture}
\begin{tikzpicture}[yscale=.875,xscale=.875]
        \path (0,20) -- (0,-20);
        \node [ob] (s) at (-7,0) {$\oS_\dW$};
        \node [ob] (t) at (7,0) {$\oS_\dE$};
        \node [ob] (u) at (0,7) {$\oS_\dN$};
        \node [ob] (d) at (0,-7) {$\oS_\dS$};
        \draw [a] (s) -- node[arr,al] {$\fF_1$} (u);
        \draw [a] (u) -- node[arr,ar] {$\fG_1$} (t);
        \draw [a] (s) -- node[arr,bl] {$\fG_2$} (d);
        \draw [a] (d) -- node[arr,br] {$\fF_2$} (t);
        \node [cell] at (0,0) {$\gamma$};
      \end{tikzpicture}
      \eqquad\mapsto\eqquad
      \begin{tikzpicture}[yscale=.875,xscale=1.125]
        \path (0,20) -- (0,-20);
        \node [ob] (s) at (-7,0) {$\oS_\dW$};
        \node [ob] (t) at (7,0) {$\oS_\dE$};
        \node [ob] (u) at (0,7) {$\oS_\dN$};
        \node [ob] (dl) at (-4,-7.5) {$\oS_\dS$};
        \node [ob] (dr) at (4,-7.5) {$\oS_\dS$};
        \draw [a] (s) -- node[arr,al] {$\fF_1$} (u);
        \draw [a] (u) -- node[arr,ar] {$\fG_1$} (t);
        \draw [a] (s) -- node[arr,bl] {$\fG_2$} (dl);
        \draw [a] (dr) -- node[arr,br] {$\fF_2$} (t);
        \draw [eq] (dl) .. controls +(3,3) and +(-3,3) .. (dr);
        \draw [a] (dl) .. controls +(3,-3) and +(-3,-3) .. node[arr,below] {$\mT_\dS$} (dr);
        \node [cell] at (0,0) {$\gamma$};
        \node [cell] at (0,-7.5) {$\eta$};
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}
        \begin{scope}
          \clip [boundc] (-6,-6) rectangle (6,6);
          \fill [bg] (-6,-6) rectangle (6,6);
          \renewcommand{\mypatha}{(-3,6) .. controls +(0,-3) and +(-1,1) .. (0,0)};
          \renewcommand{\mypathb}{(0,0) .. controls +(1,-1) and +(0,3) .. (3,-6)};
          \renewcommand{\mypathc}{(3,6) .. controls +(0,-3) and +(1,1) .. (0,0)};
          \renewcommand{\mypathd}{(0,0) .. controls +(-1,-1) and +(0,3) .. (-3,-6)};
          \begin{scope}
            \clip \mypatha -- \mypathb -- (-6,-6) -- (-6,6) -- cycle;
            \begin{scope}
              \clip \mypathc -- \mypathd -- (-6,-6) -- (-6,6) -- cycle;
              \fill [wback] (-6,-6) rectangle (6,6);
            \end{scope}
            \begin{scope}
              \clip \mypathc -- \mypathd -- (6,-6) -- (6,6) -- cycle;
              \fill [sback] (-6,-6) rectangle (6,6);
            \end{scope}
          \end{scope}
          \begin{scope}
            \clip \mypatha -- \mypathb -- (6,-6) -- (6,6) -- cycle;
            \begin{scope}
              \fill [nback] (-6,-6) rectangle (6,6);
              \clip \mypathc -- \mypathd -- (-6,-6) -- (-6,6) -- cycle;
            \end{scope}
            \begin{scope}
              \clip \mypathc -- \mypathd -- (6,-6) -- (6,6) -- cycle;
              \fill [eback] (-6,-6) rectangle (6,6);
            \end{scope}
          \end{scope}
          \draw [olax,purp] (-3,7) -- \mypatha;
          \draw [olax,dpurp] \mypathb -- (3,-8);
          \draw [oclax,orange] (3,7) -- \mypathc;
          \draw [oclax,dorange] \mypathd -- (-3,-8);
          \node [tdmodi] at (0,0) {};
        \end{scope}
        % \node [label] at (0,0) {$\gamma$};
        \draw [bound] (-6,-6) rectangle (6,6);
      \end{tikzpicture}
      \eqquad\mapsto\eqquad
      \begin{tikzpicture}
        \begin{scope}
          \clip [boundc] (-6,-6) rectangle (6,6);
          \fill [bg] (-6,-6) rectangle (6,6);
          \renewcommand{\mypatha}{(-3,6) .. controls +(0,-3) and +(-1,1) .. (0,0)};
          \renewcommand{\mypathb}{(0,0) .. controls +(1,-1) and +(0,3) .. (3,-6)};
          \renewcommand{\mypathc}{(3,6) .. controls +(0,-3) and +(1,1) .. (0,0)};
          \renewcommand{\mypathd}{(0,0) .. controls +(-1,-1) and +(0,3) .. (-3,-6)};
          \begin{scope}
            \clip \mypatha -- \mypathb -- (-6,-6) -- (-6,6) -- cycle;
            \begin{scope}
              \clip \mypathc -- \mypathd -- (-6,-6) -- (-6,6) -- cycle;
              \fill [wback] (-6,-6) rectangle (6,6);
            \end{scope}
            \begin{scope}
              \clip \mypathc -- \mypathd -- (6,-6) -- (6,6) -- cycle;
              \fill [sback] (-6,-6) rectangle (6,6);
            \end{scope}
          \end{scope}
          \begin{scope}
            \clip \mypatha -- \mypathb -- (6,-6) -- (6,6) -- cycle;
            \begin{scope}
              \clip \mypathc -- \mypathd -- (-6,-6) -- (-6,6) -- cycle;
              \fill [nback] (-6,-6) rectangle (6,6);
            \end{scope}
            \begin{scope}
              \clip \mypathc -- \mypathd -- (6,-6) -- (6,6) -- cycle;
              \fill [eback] (-6,-6) rectangle (6,6);
            \end{scope}
          \end{scope}
          \draw [omon,swire] (0,-3.5) -- (0,-6);
          \node [tmon,swire] at (0,-3.5) {};
          \draw [olax,purp] (-3,7) -- \mypatha;
          \draw [olax,dpurp] \mypathb -- (3,-8);
          \draw [oclax,orange] (3,7) -- \mypathc;
          \draw [oclax,dorange] \mypathd -- (-3,-8);
          \node [tdmodi] at (0,0) {};
        \end{scope}
        % \node [label] at (0,0) {$\gamma$};
        \draw [bound] (-6,-6) rectangle (6,6);
      \end{tikzpicture}
\begin{tikzpicture}[yscale=.875,xscale=.875]
        \node [ob] (s) at (-7,0) {$\oS_1$};
        \node [ob] (t) at (7,0) {$\oS_2$};
        \node [ob] (u) at (0,7) {$\oS_2$};
        \node [ob] (d) at (0,-7) {$\oS_1$};
        \draw [a] (s) -- node[arr,al] {$\fF$} (u);
        \draw [a] (u) -- node[arr,ar] {$\mT_2$} (t);
        \draw [a] (s) -- node[arr,bl] {$\mT_1$} (d);
        \draw [a] (d) -- node[arr,br] {$\fF$} (t);
        \node [cell] at (0,0) {$\chi$};
      \end{tikzpicture}
      \eqquad\mapsto\eqquad
      \begin{tikzpicture}
        \begin{scope}[xslant=.33,xscale=.75,yscale=1.125,rotate=45]
          \node [ob] (s) at (-7,0) {$\oS_1$};
          \node [ob] (t) at (7,0) {$\oS_2$};
          \node [ob] (u) at (0,7) {$\oS_2$};
          \node [ob] (d) at (0,-7) {$\oS_1$};
          \node [ob] (su) at (-7,14) {$\oS_2$};
          \node [ob] (td) at (7,-14) {$\oS_1$};
          \draw [a] (s) -- node[arr,brcl,pos=.4] {$\fF$} (u);
          \draw [a] (u) -- node[arr,above] {$\mT_2$} (t);
          \draw [a] (s) -- node[arr,below] {$\mT_1$} (d);
          \draw [a] (d) -- node[arr,alcl,pos=.6] {$\fF$} (t);
          \draw [eq] (su) -- (u);
          \draw [a] (su) -- node[arr,bl] {$\fL$} (s);
          \draw [eq] (d) -- (td);
          \draw [a] (t) -- node[arr,ar] {$\fL$} (td);
          \node [cell] at (0,0) {$\chi$};
          \node [cell] at (4.625,-6.875) {$\epsilon$};
          \node [cell] at (-4.625,6.875) {$\eta$};
        \end{scope}
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}
        \begin{scope}
          \clip [boundc] (-6,-6) rectangle (6,6);
          \fill [bg] (-6,-6) rectangle (6,6);
          \renewcommand{\mypath}{(-3,6) .. controls +(0,-3) and +(-1,1) .. (0,0) .. controls +(1,-1) and +(0,3) .. (3,-6)};
          \fill [bgd] \mypath -- (6,-6) -- (6,6) -- cycle;
          \draw [omon,blue] (3,6) .. controls +(0,-3) and +(1,1) .. (0,0);
          \draw [omon,red] (0,0) .. controls +(-1,-1) and +(0,3) .. (-3,-6);
          \draw [olax,purp] (-3,7) -- \mypath -- (3,-8);
        \end{scope}
        \draw [bound] (-6,-6) rectangle (6,6);
        \node [label,blue,above] at (3,6) {$\mT_2$};
        \node [label,red,below] at (-3,-6) {$\mT_1$};
        \node [label,purp,above] at (-3,6) {$\fF$};
        \node [label,purp,below] at (3,-6) {$\fF$};
      \end{tikzpicture}
      \eqquad\mapsto\eqquad
      \begin{tikzpicture}[yscale=.666,xscale=1.0625]
        \begin{scope}
          \clip [boundc] (-9,-9) rectangle (9,9);
          \fill [bg] (-9,-9) rectangle (9,9);
          \renewcommand{\mypath}{(-6,-9) -- (-6,-5.5) .. controls +(0,11) and +(-1.5,3) .. (-1.5,3.5) .. controls +(1.5,-3) and +(-1.5,3) .. (1.5,-3.5) .. controls +(1.5,-3) and +(0,-11) .. (6,5.5) -- (6,9)};
          \fill [bgd] \mypath -- (-9,9) -- (-9,-9) -- cycle;
          \draw [omon,blue] (2.5,9) -- (2.5,8.5) .. controls +(0,-5) and +(1,1) .. (0,0);
          \draw [omon,red] (0,0) .. controls +(-1,-1) and +(0,5) .. (-2.5,-8.5) -- (-2.5,-9);
          \draw [olaxo,purp] (-6,-12) -- \mypath -- (6,12);
        \end{scope}
        \draw [bound] (-9,-9) rectangle (9,9);
        \node [label,blue,above] at (2.5,9) {$\mT_2$};
        \node [label,red,below] at (-2.5,-9) {$\mT_1$};
        \node [label,purp,above] at (6,9) {$\fL$};
        \node [label,purp,below] at (-6,-9) {$\fL$};
      \end{tikzpicture}
\begin{tikzpicture}[yscale=.875,xscale=-.875]
        \node [ob] (s) at (-7,0) {$\oS_2$};
        \node [ob] (t) at (7,0) {$\oS_1$};
        \node [ob] (u) at (0,7) {$\oS_1$};
        \node [ob] (d) at (0,-7) {$\oS_2$};
        \draw [ab] (s) -- node[arr,ar] {$\fG$} (u);
        \draw [ab] (u) -- node[arr,al] {$\mT_1$} (t);
        \draw [ab] (s) -- node[arr,br] {$\mT_2$} (d);
        \draw [ab] (d) -- node[arr,bl] {$\fG$} (t);
        \node [cell] at (0,0) {$\xi$};
      \end{tikzpicture}
      \eqquad\mapsto\eqquad
      \begin{tikzpicture}[xscale=-1]
        \begin{scope}[xslant=.33,xscale=.75,yscale=1.125,rotate=45]
          \node [ob] (s) at (-7,0) {$\oS_2$};
          \node [ob] (t) at (7,0) {$\oS_1$};
          \node [ob] (u) at (0,7) {$\oS_1$};
          \node [ob] (d) at (0,-7) {$\oS_2$};
          \node [ob] (su) at (-7,14) {$\oS_1$};
          \node [ob] (td) at (7,-14) {$\oS_2$};
          \draw [ab] (s) -- node[arr,blcl,pos=.4] {$\fG$} (u);
          \draw [ab] (u) -- node[arr,above] {$\mT_1$} (t);
          \draw [ab] (s) -- node[arr,below] {$\mT_2$} (d);
          \draw [ab] (d) -- node[arr,arcl,pos=.6] {$\fG$} (t);
          \draw [eq] (su) -- (u);
          \draw [ab] (su) -- node[arr,br] {$\fR$} (s);
          \draw [eq] (d) -- (td);
          \draw [ab] (t) -- node[arr,al] {$\fR$} (td);
          \node [cell] at (0,0) {$\xi$};
          \node [cell] at (4.625,-6.875) {$\epsilon$};
          \node [cell] at (-4.625,6.875) {$\eta$};
        \end{scope}
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}[xscale=-1]
        \begin{scope}
          \clip [boundc] (-6,-6) rectangle (6,6);
          \fill [bg] (-6,-6) rectangle (6,6);
          \renewcommand{\mypath}{(-3,6) .. controls +(0,-3) and +(-1,1) .. (0,0) .. controls +(1,-1) and +(0,3) .. (3,-6)};
          \fill [bgd] \mypath -- (-6,-6) -- (-6,6) -- cycle;
          \draw [omon,red] (3,6) .. controls +(0,-3) and +(1,1) .. (0,0);
          \draw [omon,blue] (0,0) .. controls +(-1,-1) and +(0,3) .. (-3,-6);
          \draw [oclax,orange] (-3,7) -- \mypath -- (3,-8);
        \end{scope}
        \draw [bound] (-6,-6) rectangle (6,6);
        \node [label,red,above] at (3,6) {$\mT_1$};
        \node [label,blue,below] at (-3,-6) {$\mT_2$};
        \node [label,orange,above] at (-3,6) {$\fG$};
        \node [label,orange,below] at (3,-6) {$\fG$};
      \end{tikzpicture}
      \eqquad\mapsto\eqquad
      \begin{tikzpicture}[yscale=.666,xscale=-1.0625]
        \begin{scope}
          \clip [boundc] (-9,-9) rectangle (9,9);
          \fill [bg] (-9,-9) rectangle (9,9);
          \renewcommand{\mypath}{(-6,-9) -- (-6,-5.5) .. controls +(0,11) and +(-1.5,3) .. (-1.5,3.5) .. controls +(1.5,-3) and +(-1.5,3) .. (1.5,-3.5) .. controls +(1.5,-3) and +(0,-11) .. (6,5.5) -- (6,9)};
          \fill [bgd] \mypath -- (9,9) -- (9,-9) -- cycle;
          \draw [omon,red] (2.5,9) -- (2.5,8.5) .. controls +(0,-5) and +(1,1) .. (0,0);
          \draw [omon,blue] (0,0) .. controls +(-1,-1) and +(0,5) .. (-2.5,-8.5) -- (-2.5,-9);
          \draw [oclaxo,orange] (-6,-12) -- \mypath -- (6,12);
        \end{scope}
        \draw [bound] (-9,-9) rectangle (9,9);
        \node [label,red,above] at (2.5,9) {$\mT_1$};
        \node [label,blue,below] at (-2.5,-9) {$\mT_2$};
        \node [label,orange,above] at (6,9) {$\fR$};
        \node [label,orange,below] at (-6,-9) {$\fR$};
      \end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[yscale=.5]
        \begin{scope}
          \clip [boundc] (-6,-6) rectangle (6,6);
          \fill [bg] (-6,-6) rectangle (6,6);
          \draw [obmodh,red] (0,6) -- (0,-6);
          \begin{scope}
            \clip (0,-6) rectangle (6,6);
            \fill [bgd] (-6,-6) rectangle (6,6);
            \draw [obmodh,blue] (0,6) -- (0,-6);
          \end{scope}
          \draw [obmod] (0,6) -- (0,-6);
        \end{scope}
        \draw [bound] (-6,-6) rectangle (6,6);
        \node [label] at (-3.125,0) {$\oS_\dL$};
        \node [label] at (3,0) {$\oS_\dR$};
        \node [label,above] at (0,6) {$\bM$};
        \node [label,below] at (0,-6) {$\phantom{\bM}$};
      \end{tikzpicture}
\begin{tikzpicture}
        \node [ob] (s) at (-7,0) {$\oS_\dL$};
        \node [ob] (m) at (0,7) {$\oS_\dL$};
        \node [ob] (t) at (7,0) {$\oS_\dR$};
        \draw [a] (s) -- node[arr,al] {$\mT_\dL$} (m);
        \draw [a] (m) -- node[arr,ar] {$\bM$} (t);
        \draw [a] (s) -- node[arr,below] {$\bM$} (t);
        \node [cell] at (0,2.5) {$\lambda$};
      \end{tikzpicture}
      \quad
      \begin{tikzpicture}
        \node [ob] (s) at (-7,0) {$\oS_\dL$};
        \node [ob] (m) at (0,7) {$\oS_\dR$};
        \node [ob] (t) at (7,0) {$\oS_\dR$};
        \draw [a] (s) -- node[arr,al] {$\bM$} (m);
        \draw [a] (m) -- node[arr,ar] {$\mT_\dR$} (t);
        \draw [a] (s) -- node[arr,below] {$\bM$} (t);
        \node [cell] at (0,2.5) {$\rho$};
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}
        \begin{scope}
          \clip [boundc] (-6,-6) rectangle (6,6);
          \fill [bg] (-6,-6) rectangle (6,6);
          \draw [omon,red] (-2.6,6) .. controls +(0,-3.5) and +(-1,1) .. (0,0);
          \renewcommand{\mypath}{(2.6,6) .. controls +(0,-3.5) and +(1,1) .. (0,0) -- (0,-6)}
          \draw [obmodh,red] \mypath;
          \begin{scope}
            \clip \mypath -- (6,-6) -- (6,6) -- cycle;
            \fill [bgd] (-6,-6) rectangle (6,6);
            \draw [obmodh,blue] \mypath;
          \end{scope}
          \draw [obmod] \mypath;
        \end{scope}
        \draw [bound] (-6,-6) rectangle (6,6);
      \end{tikzpicture}
      \qquad
      \begin{tikzpicture}
        \begin{scope}
          \clip [boundc] (-6,-6) rectangle (6,6);
          \fill [bg] (-6,-6) rectangle (6,6);
          \renewcommand{\mypath}{(-2.6,6) .. controls +(0,-3.5) and +(-1,1) .. (0,0) -- (0,-6)}
          \draw [obmodh,red] \mypath;
          \begin{scope}
            \clip \mypath -- (6,-6) -- (6,6) -- cycle;
            \fill [bgd] (-6,-6) rectangle (6,6);
            \draw [omon,blue] (2.6,6) .. controls +(0,-3.5) and +(1,1) .. (0,0);
            \draw [obmodh,blue] \mypath;
          \end{scope}
          \draw [obmod] \mypath;
        \end{scope}
        \draw [bound] (-6,-6) rectangle (6,6);
      \end{tikzpicture}
\begin{tikzpicture}[xscale=.75,yscale=1.125]
        \node [ob] (s) at (-14,0) {$\oS_\dL$};
        \node [ob] (mm) at (-9,7) {$\oS_\dL$};
        \node [ob] (m) at (2,7) {$\oS_\dR$};
        \node [ob] (t) at (7,0) {$\oS_\dR$};
        \draw [a] (s) -- node[arr,al] {$\mT_\dL$} (mm);
        \draw [a] (mm) -- node[arr,above] {$\bM$} (m);
        \draw [a] (s) -- node[arr,br] {$\bM$} (m);
        \draw [a] (m) -- node[arr,ar] {$\mT_\dR$} (t);
        \draw [a] (s) -- node[arr,below] {$\bM$} (t);
        \node [cell] at (.5,2.5) {$\rho$};
        \node [cell] at (-7,4.75) {$\lambda$};
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[xscale=.75,yscale=1.125]
        \node [ob] (s) at (-7,0) {$\oS_\dL$};
        \node [ob] (m) at (-2,7) {$\oS_\dL$};
        \node [ob] (mm) at (9,7) {$\oS_\dR$};
        \node [ob] (t) at (14,0) {$\oS_\dR$};
        \draw [a] (m) -- node[arr,above] {$\bM$} (mm);
        \draw [a] (mm) -- node[arr,ar] {$\mT_\dR$} (t);
        \draw [a] (s) -- node[arr,al] {$\mT_\dL$} (m);
        \draw [a] (m) -- node[arr,bl] {$\bM$} (t);
        \draw [a] (s) -- node[arr,below] {$\bM$} (t);
        \node [cell] at (-.5,2.5) {$\lambda$};
        \node [cell] at (7,4.75) {$\rho$};
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}
        \begin{scope}
          \clip [boundc] (-7,-7) rectangle (7,7);
          \fill [bg] (-7,-7) rectangle (7,7);
          \renewcommand{\mypath}{(0,7) .. controls +(0,-2.5) and +(1,1) .. (-2,2.5) .. controls +(0,-2.5) and +(-1,1) .. (0,-2.5) -- (0,-7)}
          \draw [omon,red] (-4,7) .. controls +(0,-2.5) and +(-1,1) .. (-2,2.5);
          \draw [obmodh,red] \mypath;
          \begin{scope}
            \clip \mypath -- (7,-7) -- (7,7) -- cycle;
            \fill [bgd] (-7,-7) rectangle (7,7);
            \draw [omon,blue] (4,7) .. controls +(0,-5.5) and +(1,1) .. (0,-2.5);
            \draw [obmodh,blue] \mypath;
          \end{scope}
          \draw [obmod] \mypath;
        \end{scope}
        \draw [bound] (-7,-7) rectangle (7,7);
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}
        \begin{scope}
          \clip [boundc] (-7,-7) rectangle (7,7);
          \fill [bg] (-7,-7) rectangle (7,7);
          \renewcommand{\mypath}{(0,7) .. controls +(0,-2.5) and +(-1,1) .. (2,2.5) .. controls +(0,-2.5) and +(1,1) .. (0,-2.5) -- (0,-7)}
          \draw [omon,red] (-4,7) .. controls +(0,-5.5) and +(-1,1) .. (0,-2.5);
          \draw [obmodh,red] \mypath;
          \begin{scope}
            \clip \mypath -- (7,-7) -- (7,7) -- cycle;
            \fill [bgd] (-7,-7) rectangle (7,7);
            \draw [omon,blue] (4,7) .. controls +(0,-2.5) and +(1,1) .. (2,2.5);
            \draw [obmodh,blue] \mypath;
          \end{scope}
          \draw [obmod] \mypath;
        \end{scope}
        \draw [bound] (-7,-7) rectangle (7,7);
      \end{tikzpicture}
\begin{tikzpicture}
        \node [ob] (s) at (-7,0) {$\oS_\dL$};
        \node [ob] (t) at (7,0) {$\oS_\dR$};
        \draw [a] (s) .. controls +(5,3) and +(-5,3) .. node[arr,above] {$\bM_1$} (t);
        \draw [a] (s) .. controls +(5,-3) and +(-5,-3) .. node[arr,below] {$\bM_2$} (t);
        \node [cell] at (0,0) {$\phi$};
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}
        \begin{scope}
          \clip [boundc] (-6,-6) rectangle (6,6);
          \fill [bgd] (-6,-6) rectangle (6,6);
          \draw [obmodh,blue] (0,6) -- (0,-6);
          \node [tmhomh,blue] at (0,0) {};
          \begin{scope}
            \clip (-6,-6) rectangle (0,6);
            \fill [bg] (-6,-6) rectangle (0,6);
            \draw [obmodh,red] (0,6) -- (0,-6);
            \node [tmhomh,red] at (0,0) {};
          \end{scope}
          \draw [obmod] (0,6) -- (0,0);
          \draw [obmod,white] (0,0) -- (0,-6);
          \node [tmhom] at (0,0) {};
        \end{scope}
        \draw [bound] (-6,-6) rectangle (6,6);
        \node [label,left=3.5] at (0,0) {$\phi$};
        \node [label,above] at (0,6) {$\bM_1$};
        \node [label,below] at (0,-6) {$\bM_2$};
      \end{tikzpicture}
    }
  \]

  \[\preq
    \mathclap{
      \begin{tikzpicture}[xscale=.875]
        \path (0,10) -- (0,-10);
        \node [ob] (s) at (-10,0) {$\oS_\dL$};
        \node [ob] (m) at (0,7) {$\oS_\dL$};
        \node [ob] (t) at (10,0) {$\oS_\dR$};
        \draw [a] (s) -- node[arr,al] {$\mT_\dL$} (m);
        \draw [a] (m) -- node[arr,blcl,pos=.66] {$\bM_2$} (t);
        \draw [a] (s) -- node[arr,below] {$\bM_2$} (t);
        \draw [a] (m) .. controls +(6,2) and +(1,6) .. node[arr,ar] {$\bM_1$} (t);
        \node [cell] at (0,2.5) {$\lambda$};
        \node [cell] at (6.5,5) {$\phi$};
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[xscale=.875]
        \path (0,10) -- (0,-10);
        \node [ob] (s) at (-10,0) {$\oS_\dL$};
        \node [ob] (m) at (0,7) {$\oS_\dL$};
        \node [ob] (t) at (10,0) {$\oS_\dR$};
        \draw [a] (s) -- node[arr,al] {$\mT_\dL$} (m);
        \draw [a] (m) -- node[arr,ar] {$\bM_1$} (t);
        \draw [a] (s) -- node[arr,above=-2,pos=.8] {$\bM_1$} (t);
        \draw [a] (s) .. controls +(6,-6) and +(-6,-6) .. node[arr,below] {$\bM_2$} (t);
        \node [cell] at (0,2.5) {$\lambda$};
        \node [cell] at (0,-2.5) {$\phi$};
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}[xscale=-1]
        \begin{scope}
          \clip [boundc] (-7,-7) rectangle (7,7);
          \fill [bg] (-7,-7) rectangle (7,7);
          \renewcommand{\mypatha}{(-2.6,7) -- (-2.6,2.5)}
          \renewcommand{\mypathb}{(-2.6,2.5) .. controls +(0,-3.5) and +(-1,1) .. (0,-2.5) --  (0,-7)}
          \draw [omon,red] (2.6,7) -- (2.6,2.5) .. controls +(0,-3.5) and +(1,1) .. (0,-2.5);
          \node [tmhomh,red] at (-2.6,2.5) {};
          \draw [obmodh,red] \mypatha -- \mypathb;
          \begin{scope}
            \clip \mypatha -- \mypathb -- (-7,-7) -- (-7,7) -- cycle;
            \fill [bgd] (-7,-7) rectangle (7,7);
            \node [tmhomh,blue] at (-2.6,2.5) {};
            \draw [obmodh,blue] \mypatha -- \mypathb;
          \end{scope}
          \draw [obmod] \mypatha;
          \draw [obmod,white] \mypathb;
          \node [tmhom] at (-2.6,2.5) {};
        \end{scope}
        \draw [bound] (-7,-7) rectangle (7,7);
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[xscale=-1]
        \begin{scope}
          \clip [boundc] (-7,-7) rectangle (7,7);
          \fill [bg] (-7,-7) rectangle (7,7);
          \renewcommand{\mypatha}{(-2.6,7) .. controls +(0,-2.5) and +(-1,1) .. (0,2.5) -- (0,-2.5)}
          \renewcommand{\mypathb}{(0,-2.5) -- (0,-7)}
          \draw [omon,red] (2.6,7) .. controls +(0,-2.5) and +(1,1) .. (0,2.5);
          \node [tmhomh,red] at (0,-2.5) {};
          \draw [obmodh,red] \mypatha -- \mypathb;
          \begin{scope}
            \clip \mypatha -- \mypathb -- (-7,-7) -- (-7,7) -- cycle;
            \fill [bgd] (-7,-7) rectangle (7,7);
            \node [tmhomh,blue] at (0,-2.5) {};
            \draw [obmodh,blue] \mypatha -- \mypathb;
          \end{scope}
          \draw [obmod] \mypatha;
          \draw [obmod,white] \mypathb;
          \node [tmhom] at (0,-2.5) {};
        \end{scope}
        \draw [bound] (-7,-7) rectangle (7,7);
      \end{tikzpicture}
    }
    \vspace{-5pt}
  \]

  \[\preq
    \mathclap{
      \begin{tikzpicture}[xscale=.875]
        \path (0,10) -- (0,-10);
        \node [ob] (s) at (-10,0) {$\oS_\dL$};
        \node [ob] (m) at (0,7) {$\oS_\dR$};
        \node [ob] (t) at (10,0) {$\oS_\dR$};
        \draw [a] (s) -- node[arr,brcl,pos=.33] {$\bM_2$} (m);
        \draw [a] (m) -- node[arr,ar] {$\mT_\dR$} (t);
        \draw [a] (s) -- node[arr,below] {$\bM_2$} (t);
        \draw [a] (s) .. controls +(-1,6) and +(-6,2) .. node[arr,al] {$\bM_1$} (m);
        \node [cell] at (0,2.5) {$\rho$};
        \node [cell] at (-6.5,5) {$\phi$};
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[xscale=.875]
        \path (0,10) -- (0,-10);
        \node [ob] (s) at (-10,0) {$\oS_\dL$};
        \node [ob] (m) at (0,7) {$\oS_\dR$};
        \node [ob] (t) at (10,0) {$\oS_\dR$};
        \draw [a] (s) -- node[arr,al] {$\bM_1$} (m);
        \draw [a] (m) -- node[arr,ar] {$\mT_\dR$} (t);
        \draw [a] (s) -- node[arr,above=-2,pos=.3] {$\bM_1$} (t);
        \draw [a] (s) .. controls +(6,-6) and +(-6,-6) .. node[arr,below] {$\bM_2$} (t);
        \node [cell] at (0,2.5) {$\rho$};
        \node [cell] at (0,-2.5) {$\phi$};
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}
        \begin{scope}
          \clip [boundc] (-7,-7) rectangle (7,7);
          \fill [bgd] (-7,-7) rectangle (7,7);
          \renewcommand{\mypatha}{(-2.6,7) -- (-2.6,2.5)}
          \renewcommand{\mypathb}{(-2.6,2.5) .. controls +(0,-3.5) and +(-1,1) .. (0,-2.5) --  (0,-7)}
          \draw [omon,blue] (2.6,7) -- (2.6,2.5) .. controls +(0,-3.5) and +(1,1) .. (0,-2.5);
          \node [tmhomh,blue] at (-2.6,2.5) {};
          \draw [obmodh,blue] \mypatha -- \mypathb;
          \begin{scope}
            \clip \mypatha -- \mypathb -- (-7,-7) -- (-7,7) -- cycle;
            \fill [bg] (-7,-7) rectangle (7,7);
            \node [tmhomh,red] at (-2.6,2.5) {};
            \draw [obmodh,red] \mypatha -- \mypathb;
          \end{scope}
          \draw [obmod] \mypatha;
          \draw [obmod,white] \mypathb;
          \node [tmhom] at (-2.6,2.5) {};
        \end{scope}
        \draw [bound] (-7,-7) rectangle (7,7);
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}
        \begin{scope}
          \clip [boundc] (-7,-7) rectangle (7,7);
          \fill [bgd] (-7,-7) rectangle (7,7);
          \renewcommand{\mypatha}{(-2.6,7) .. controls +(0,-2.5) and +(-1,1) .. (0,2.5) -- (0,-2.5)}
          \renewcommand{\mypathb}{(0,-2.5) -- (0,-7)}
          \draw [omon,blue] (2.6,7) .. controls +(0,-2.5) and +(1,1) .. (0,2.5);
          \node [tmhomh,blue] at (0,-2.5) {};
          \draw [obmodh,blue] \mypatha -- \mypathb;
          \begin{scope}
            \clip \mypatha -- \mypathb -- (-7,-7) -- (-7,7) -- cycle;
            \fill [bg] (-7,-7) rectangle (7,7);
            \node [tmhomh,red] at (0,-2.5) {};
            \draw [obmodh,red] \mypatha -- \mypathb;
          \end{scope}
          \draw [obmod] \mypatha;
          \draw [obmod,white] \mypathb;
          \node [tmhom] at (0,-2.5) {};
        \end{scope}
        \draw [bound] (-7,-7) rectangle (7,7);
      \end{tikzpicture}
\begin{tikzpicture}
      \begin{scope}
        \clip [boundc] (-7,-7) rectangle (7,7);
        \fill [bg] (-7,-7) rectangle (7,7);
        \draw [omon,red] (-4,7) .. controls +(0,-5) and +(-1,1) .. (0,0);
        \draw [obmodh,red] (0,7) -- (0,-7);
        \begin{scope}
          \clip (0,-7) rectangle (7,7);
          \fill [bgd] (-7,-7) rectangle (7,7);
          \draw [obmodh,blue] (0,7) -- (0,-7);
          \draw [omon,blue] (4,7) .. controls +(0,-5) and +(1,1) .. (0,0);
        \end{scope}
        \draw [obmod] (0,7) -- (0,-7);
      \end{scope}
      \draw [bound] (-7,-7) rectangle (7,7);
    \end{tikzpicture}
    \eqquad\coloneqq\eqquad
    \begin{tikzpicture}
      \begin{scope}
        \clip [boundc] (-7,-7) rectangle (7,7);
        \fill [bg] (-7,-7) rectangle (7,7);
        \renewcommand{\mypath}{(0,7) .. controls +(0,-2.5) and +(1,1) .. (-2,2.5) .. controls +(0,-2.5) and +(-1,1) .. (0,-2.5) -- (0,-7)}
        \draw [omon,red] (-4,7) .. controls +(0,-2.5) and +(-1,1) .. (-2,2.5);
        \draw [obmodh,red] \mypath;
        \begin{scope}
          \clip \mypath -- (7,-7) -- (7,7) -- cycle;
          \fill [bgd] (-7,-7) rectangle (7,7);
          \draw [omon,blue] (4,7) .. controls +(0,-5.5) and +(1,1) .. (0,-2.5);
          \draw [obmodh,blue] \mypath;
        \end{scope}
        \draw [obmod] \mypath;
      \end{scope}
      \draw [bound] (-7,-7) rectangle (7,7);
    \end{tikzpicture}
    \eqq
    \begin{tikzpicture}
      \begin{scope}
        \clip [boundc] (-7,-7) rectangle (7,7);
        \fill [bg] (-7,-7) rectangle (7,7);
        \renewcommand{\mypath}{(0,7) .. controls +(0,-2.5) and +(-1,1) .. (2,2.5) .. controls +(0,-2.5) and +(1,1) .. (0,-2.5) -- (0,-7)}
        \draw [omon,red] (-4,7) .. controls +(0,-5.5) and +(-1,1) .. (0,-2.5);
        \draw [obmodh,red] \mypath;
        \begin{scope}
          \clip \mypath -- (7,-7) -- (7,7) -- cycle;
          \fill [bgd] (-7,-7) rectangle (7,7);
          \draw [omon,blue] (4,7) .. controls +(0,-2.5) and +(1,1) .. (2,2.5);
          \draw [obmodh,blue] \mypath;
        \end{scope}
        \draw [obmod] \mypath;
      \end{scope}
      \draw [bound] (-7,-7) rectangle (7,7);
    \end{tikzpicture}
\begin{tikzpicture}[xscale=.65,yscale=.75]
        \node [ob] (s) at (-15,0) {$\oS_\dL$};
        \node [ob] (mm) at (-7,9) {$\oS_\dL$};
        \node [ob] (m) at (7,9) {$\oS_\dR$};
        \node [ob] (t) at (15,0) {$\oS_\dR$};
        \draw [a] (s) -- node[arr,al] {$\mT_\dL$} (mm);
        \draw [a] (mm) -- node[arr,above] {$\bM$} (m);
        \draw [a] (m) -- node[arr,ar] {$\mT_\dR$} (t);
        \draw [a] (s) -- node[arr,below] {$\bM$} (t);
        \node [cell] at (0,4.5) {$\alpha$};
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}[scale=.85714]
        \begin{scope}
          \clip [boundc] (-7,-7) rectangle (7,7);
          \fill [bg] (-7,-7) rectangle (7,7);
          \draw [omon,red] (-4,7) .. controls +(0,-5) and +(-1,1) .. (0,0);
          \draw [obmodh,red] (0,7) -- (0,-7);
          \begin{scope}
            \clip (0,-7) rectangle (7,7);
            \fill [bgd] (-7,-7) rectangle (7,7);
            \draw [obmodh,blue] (0,7) -- (0,-7);
            \draw [omon,blue] (4,7) .. controls +(0,-5) and +(1,1) .. (0,0);
          \end{scope}
          \draw [obmod] (0,7) -- (0,-7);
        \end{scope}
        \draw [bound] (-7,-7) rectangle (7,7);
      \end{tikzpicture}
\begin{tikzpicture}
        \node [ob] (s) at (-7,0) {$\oS_\dL$};
        \node [ob] (m) at (0,7) {$\oS_\dL$};
        \node [ob] (t) at (7,0) {$\oS_\dR$};
        \draw [a] (s) -- node[arr,al] {$\mT_\dL$} (m);
        \draw [a] (m) -- node[arr,ar] {$\bM$} (t);
        \draw [a] (s) -- node[arr,below] {$\bM$} (t);
        \node [cell] at (0,2.5) {$\lambda$};
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[xscale=.65,yscale=.75]
        \node [ob] (s) at (-15,0) {$\oS_\dL$};
        \node [ob] (mm) at (-6,9) {$\oS_\dL$};
        \node [ob] (m) at (6,9) {$\oS_\dR$};
        \node [ob] (t) at (15,0) {$\oS_\dR$};
        \draw [a] (s) -- node[arr,al] {$\mT_\dL$} (mm);
        \draw [a] (mm) -- node[arr,above] {$\bM$} (m);
        \draw [a] (m) .. controls +(.5,-4) and +(-7,2.5) ..  node[arr,blcl,pos=.4] {$\mT_\dR$} (t);
        \draw [eq] (m) .. controls +(6,0) and +(0.5,6) .. (t);
        \draw [a] (s) -- node[arr,below] {$\bM$} (t);
        \node [cell] at (-.25,4.5) {$\alpha$};
        \node [cell] at (10.5,4.75) {$\eta$};
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}
        \begin{scope}
          \clip [boundc] (-6,-6) rectangle (6,6);
          \fill [bg] (-6,-6) rectangle (6,6);
          \draw [omon,red] (-2.6,6) .. controls +(0,-3.5) and +(-1,1) .. (0,0);
          \renewcommand{\mypath}{(2.6,6) .. controls +(0,-3.5) and +(1,1) .. (0,0) -- (0,-6)}
          \draw [obmodh,red] \mypath;
          \begin{scope}
            \clip \mypath -- (6,-6) -- (6,6) -- cycle;
            \fill [bgd] (-6,-6) rectangle (6,6);
            \draw [obmodh,blue] \mypath;
          \end{scope}
          \draw [obmod] \mypath;
        \end{scope}
        \draw [bound] (-6,-6) rectangle (6,6);
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[scale=.85714]
        \begin{scope}
          \clip [boundc] (-7,-7) rectangle (7,7);
          \fill [bg] (-7,-7) rectangle (7,7);
          \draw [omon,red] (-4,7) -- (-4,2.5) .. controls +(0,-4) and +(-1,1) .. (0,-3.5);
          \draw [obmodh,red] (0,7) -- (0,-7);
          \begin{scope}
            \clip (0,-7) rectangle (7,7);
            \fill [bgd] (-7,-7) rectangle (7,7);
            \draw [obmodh,blue] (0,7) -- (0,-7);
            \node [tmon,blue] at (4,2.5) {};
            \draw [omon,blue] (4,2.5) .. controls +(0,-4) and +(1,1) .. (0,-3.5);
          \end{scope}
          \draw [obmod] (0,7) -- (0,-7);
        \end{scope}
        \draw [bound] (-7,-7) rectangle (7,7);
      \end{tikzpicture}
    }
  \]
  \[\preq
    \mathclap{
      \begin{tikzpicture}
        \node [ob] (s) at (-7,0) {$\oS_\dL$};
        \node [ob] (m) at (0,7) {$\oS_\dR$};
        \node [ob] (t) at (7,0) {$\oS_\dR$};
        \draw [a] (s) -- node[arr,al] {$\bM$} (m);
        \draw [a] (m) -- node[arr,ar] {$\mT_\dR$} (t);
        \draw [a] (s) -- node[arr,below] {$\bM$} (t);
        \node [cell] at (0,2.5) {$\rho$};
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[xscale=.65,yscale=.75]
        \node [ob] (s) at (-15,0) {$\oS_\dL$};
        \node [ob] (mm) at (-6,9) {$\oS_\dL$};
        \node [ob] (m) at (6,9) {$\oS_\dR$};
        \node [ob] (t) at (15,0) {$\oS_\dR$};
        \draw [a] (s) .. controls +(7,2.5) and +(-.5,-4) ..  node[arr,brcl,pos=.6] {$\mT_\dL$} (mm);
        \draw [eq] (s) .. controls +(-0.5,6) and +(-6,0) .. (mm);
        \draw [a] (mm) -- node[arr,above] {$\bM$} (m);
        \draw [a] (m) -- node[arr,ar] {$\mT_\dR$} (t);
        \draw [a] (s) -- node[arr,below] {$\bM$} (t);
        \node [cell] at (.25,4.5) {$\alpha$};
        \node [cell] at (-10.5,4.75) {$\eta$};
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}
        \begin{scope}
          \clip [boundc] (-6,-6) rectangle (6,6);
          \fill [bg] (-6,-6) rectangle (6,6);
          \renewcommand{\mypath}{(-2.6,6) .. controls +(0,-3.5) and +(-1,1) .. (0,0) -- (0,-6)}
          \draw [obmodh,red] \mypath;
          \begin{scope}
            \clip \mypath -- (6,-6) -- (6,6) -- cycle;
            \fill [bgd] (-6,-6) rectangle (6,6);
            \draw [omon,blue] (2.6,6) .. controls +(0,-3.5) and +(1,1) .. (0,0);
            \draw [obmodh,blue] \mypath;
          \end{scope}
          \draw [obmod] \mypath;
        \end{scope}
        \draw [bound] (-6,-6) rectangle (6,6);
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[scale=.85714]
        \begin{scope}
          \clip [boundc] (-7,-7) rectangle (7,7);
          \fill [bg] (-7,-7) rectangle (7,7);
          \draw [omon,red] (-4,2.5) .. controls +(0,-4) and +(-1,1) .. (0,-3.5);
          \node [tmon,red] at (-4,2.5) {};
          \draw [obmodh,red] (0,7) -- (0,-7);
          \begin{scope}
            \clip (0,-7) rectangle (7,7);
            \fill [bgd] (-7,-7) rectangle (7,7);
            \draw [obmodh,blue] (0,7) -- (0,-7);
            \draw [omon,blue] (4,7) -- (4,2.5) .. controls +(0,-4) and +(1,1) .. (0,-3.5);
          \end{scope}
          \draw [obmod] (0,7) -- (0,-7);
        \end{scope}
        \draw [bound] (-7,-7) rectangle (7,7);
      \end{tikzpicture}
\begin{tikzpicture}[yscale=.5,xscale=-1]
        \begin{scope}
          \clip [boundc] (-6,-6) rectangle (6,6);
          \fill [bg] (-6,-6) rectangle (6,6);
          \fill [kl=red] (-6,-6) rectangle (0,6);
          \draw [okl,red] (0,6) -- (0,-6);
        \end{scope}
        \draw [bound] (-6,-6) rectangle (6,6);
        \node [label] at (-3,0) {$\OpAlgTS$};
        \node [label] at (3,0) {$\oS$};
        \node [label,red,above] at (0,6) {$\mkcarT$};
        \node [label,below] at (0,-6) {$\phantom{\mkcarT}$};
      \end{tikzpicture}
    }
  \]
  \vspace{-12.5pt}
  \[\preq
    \mathclap{
      \begin{tikzpicture}
        \node [ob] (s) at (-7,0) {$\oS$};
        \node [ob] (m) at (0,7) {$\oS$};
        \node [ob] (t) at (7,0) {$\OpAlgTS$};
        \draw [a] (s) -- node[arr,al] {$\mT$} (m);
        \draw [a] (m) -- node[arr,ar] {$\mkcarT$} (t);
        \draw [a] (s) -- node[arr,below] {$\mkcarT$} (t);
        \node [cell] at (0,2.5) {$\mkcarmodT$};
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}[xscale=-1]
        \begin{scope}
          \clip [boundc] (-6,-6) rectangle (6,6);
          \fill [bg] (-6,-6) rectangle (6,6);
          \renewcommand{\mypath}{(-2.6,6) .. controls +(0,-3.5) and +(-1,1) .. (0,0) -- (0,-6)}
          \fill [kl=red] \mypath -- (-6,-6) -- (-6,6) -- cycle;
          \draw [omon,red] (2.6,6) .. controls +(0,-3.5) and +(1,1) .. (0,0);
          \draw [okl,red] \mypath;
        \end{scope}
        \draw [bound] (-6,-6) rectangle (6,6);
      \end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[xscale=10]
        \node [ob] (a) at (-2,0) {$\oS_0$};
        \node [ob] (b) at (-1,0) {$\oS_1$};
        \node [ob] (c) at (0,0) {$\phantom{\ccdots}$};
        \node [ob] at (0,-.25) {$\ccdots$};
        \node [ob] (d) at (1,0) {$\oS_{n-1}$};
        \node [ob] (e) at (2,0) {$\oS_n$};
        \draw [a] (a) -- node[arr,above] {$\bM_1$} (b);
        \draw [a] (b) -- node[arr,above] {$\bM_2$} (c);
        \draw [a] (c) -- node[arr,above] {$\bM_{n-1}$} (d); 
        \draw [a] (d) -- node[arr,above] {$\bM_n$} (e); 
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}[xscale=1.75]
        \begin{scope}
          \clip (-10.5,-3.5) -- (-10.5,3.5) -- (-1.875,3.5) -- (-1.875,-3.5) -- (1.875,-3.5) -- (1.875,3.5) -- (10.5,3.5) -- (10.5,-3.5) -- cycle;
          \begin{scope}
            \clip [boundc] (-10,-3) rectangle (10,3);
            \fill [bg] (-10,-3) rectangle (10,3);
            \begin{scope}
              \clip (-10,-3) rectangle (-6,3);
              \fill [arken] (-10,-3) rectangle (10,3);
              \draw [obmodh,red] (-6,3) -- (-6,-3);
            \end{scope}
            \begin{scope}
              \clip (-6,-3) rectangle (-2,3);
              \fill [darken] (-10,-3) rectangle (10,3);
              \draw [obmodh,dddyellow] (-6,3) -- (-6,-3);
              \draw [obmodh,dddyellow] (-2,3) -- (-2,-3);
            \end{scope}
            \begin{scope}
              \clip (2,-3) rectangle (6,3);
              \fill [ddarken] (-10,-3) rectangle (10,3);
              \draw [obmodh,ddgreen] (2,3) -- (2,-3);
              \draw [obmodh,ddgreen] (6,3) -- (6,-3);
            \end{scope}
            \begin{scope}
              \clip (6,-3) rectangle (10,3);
              \fill [dddarken] (-10,-3) rectangle (10,3);
              \draw [obmodh,blue] (6,3) -- (6,-3);
            \end{scope}
            \draw [obmod] (-6,3) -- (-6,-3);
            \draw [obmod] (-2,3) -- (-2,-3);
            \draw [obmod] (2,3) -- (2,-3);
            \draw [obmod] (6,3) -- (6,-3);
          \end{scope}
          \draw [bound] (-10,-3) rectangle (10,3);
        \end{scope}
        \node [label,above] at (-6,3) {$\bM_1$};
        \node [label,above] at (-2,3) {$\bM_2$};
        \node [label,above] at (2,3) {$\bM_{n-1}$};
        \node [label,above] at (6,3) {$\bM_n$};
        \node [label,below] at (-6,3) {$\phantom{\bM_1}$};
        \node [label,below] at (-2,3) {$\phantom{\bM_2}$};
        \node [label,below] at (2,3) {$\phantom{\bM_{n-1}}$};
        \node [label,below] at (6,3) {$\phantom{\bM_n}$};
        \node [label] at (-8,0) {$\oS_0$};
        \node [label] at (-4,0) {$\oS_1$};
        \node [label] at (4,0) {$\oS_{n-1}$};
        \node [label] at (8,0) {$\oS_n$};
        \node [label] at (0,-.25) {$\ccdots$};
      \end{tikzpicture}
\begin{tikzpicture}[yscale=.5]
        \begin{scope}
          \clip [boundc] (-6,-6) rectangle (6,6);
          \fill [bg] (-6,-6) rectangle (6,6);
          \draw [obmodh,red] (0,6) -- (0,-6);
          \begin{scope}
            \clip (0,-6) rectangle (6,6);
            \fill [dddarken] (-6,-6) rectangle (6,6);
            \draw [obmodh,blue] (0,6) -- (0,-6);
          \end{scope}
          \draw [obmod] (0,6) -- (0,-6);
        \end{scope}
        \draw [bound] (-6,-6) rectangle (6,6);
        \node [label,above] at (0,6) {$\bM$};
        \node [label,below] at (0,-6) {$\phantom{\bM}$};
      \end{tikzpicture}
    }
  \]
  be a $(\mT_0, \mT_n)$-bimodule. A \emph{bimodule map} (a.k.a.\
  \emph{multi-modulation}) from $\bM_1, \ldots, \bM_n$ to $\bM$
  consists of a 2-cell
  \[\preq
    \mathclap{
      \begin{tikzpicture}[xscale=10,yscale=1.5]
        \node [ob] (a) at (-1.9,0) {$\oS_0$};
        \node [ob] (b) at (-1.05,4.5) {$\oS_1$};
        \node [ob] (c) at (0,6) {$\phantom{\ccdots}$};
        \node [ob] at (0,5.5) {$\ccdots$};
        \node [ob] (d) at (1.05,4.5) {$\oS_{n-1}$};
        \node [ob] (e) at (1.9,0) {$\oS_n$};
        \draw [a] (a) -- node[arr,al] {$\bM_1$} (b);
        \draw [a] (b) -- node[arr,above] {$\bM_2$} (c);
        \draw [a] (c) -- node[arr,above] {$\bM_{n-1}$} (d); 
        \draw [a] (d) -- node[arr,ar] {$\bM_n$} (e);
        \draw [a] (a) -- node[arr,below] {$\bM$} (e);
        \node [cell] at (0,2.75) {$\phi$}; 
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}[yscale=1.35]
        \begin{scope}
          \renewcommand{\mypatha}{(-6,7) -- (-6,6.9) .. controls +(0,-3.5) and +(-2.5,2) .. (-.175,0)}
          \renewcommand{\mypathb}{(-.175,0) .. controls +(-.5,1.5) and +(0,-4) .. (-2,6.9) -- (-2,7)}
          \renewcommand{\mypathc}{(2,7) -- (2,6.9) .. controls +(0,-4) and +(.5,1.5) .. (.175,0)}
          \renewcommand{\mypathd}{(.175,0) .. controls +(2.5,2) and +(0,-3.5) .. (6,6.9) -- (6,7)}
          \clip (-10.5,-7.5) -- (-10.5,7.5) -- (-1.825,7.5) -- (-1.825,6.9) .. controls +(0,-4) and +(-.5,2) .. (0,0) .. controls +(.5,2) and +(0,-4) .. (1.825,6.9) -- (1.825,7.5) -- (10.5,7.5) -- (10.5,-7.5) -- cycle;
          \begin{scope}
            \clip [boundc] (-10,-7) rectangle (10,7);
            \fill [bg] (-10,-7) rectangle (10,7);
            \begin{scope}
              \clip (-10,-7) -- (-10,7) -- \mypatha -- (0,0) -- (0,-7) -- cycle;
              \fill [arken] (-10,-7) rectangle (10,7);
              \draw [obmodh,red] \mypatha -- (0,0) -- (0,-7);
              \node [tmhomwh,red] at (0,0) {};
            \end{scope}
            \begin{scope}
              \clip \mypatha -- \mypathb -- cycle;
              \fill [darken] (-10,-7) rectangle (10,7);
              \draw [obmodh,dddyellow] \mypatha;
              \draw [obmodh,dddyellow] \mypathb;
              \node [tmhomwh,dddyellow] at (0,0) {};
            \end{scope}
            \begin{scope}
              \clip \mypathc -- \mypathd -- cycle;
              \fill [ddarken] (-10,-7) rectangle (10,7);
              \draw [obmodh,ddgreen] \mypathc;
              \draw [obmodh,ddgreen] \mypathd;
              \node [tmhomwh,ddgreen] at (0,0) {};
            \end{scope}
            \begin{scope}
              \clip (10,7) -- (10,-7) -- (0,-7) -- (0,0) -- \mypathd -- cycle;
              \fill [dddarken] (-10,-7) rectangle (10,7);
              \draw [obmodh,blue] (0,-7) -- (0,0) -- \mypathd;
              \node [tmhomwh,blue] at (0,0) {};
            \end{scope}
            \draw [obmod] \mypatha;
            \draw [obmod] \mypathb;
            \draw [obmod] \mypathc;
            \draw [obmod] \mypathd;
            \draw [obmod] (0,0) -- (0,-7);
          \end{scope}
          \draw [bound] (-10,-7) rectangle (10,7);
        \end{scope}
        \node [tmhomw] at (0,0) {};
        \node [label,left=6] at (0,-1.25) {$\phi$};
        \node [label] at (0,5) {$\ccdots$};
      \end{tikzpicture}
    }
  \]
  satisfying

  \[\preq
    \mathclap{
      \begin{tikzpicture}
        \node [ob] (a) at (-13.3,0) {$\oS_0$};
        \node [ob] (b) at (-7.35,6.75) {$\oS_0$};
        \node [ob] (c) at (0,9) {$\oS_1$};
        \node [ob] (d) at (7.35,6.75) {$\phantom{\oS_1}$};
        \node [ob] at (7.35,6) {$\ccdots$};
        \node [ob] (e) at (13.3,0) {$\oS_n$};
        \draw [a] (a) -- node[arr,al] {$\mT_0$} (b);
        \draw [a] (b) -- node[arr,al,pos=.8] {$\bM_1$} (c);
        \draw [a] (c) -- node[arr,ar,pos=.1] {$\bM_2$} (d); 
        \draw [a] (d) -- node[arr,ar] {$\bM_n$} (e);
        \draw [a] (a) -- node[arr,below] {$\bM$} (e);
        \draw [a,shorten <=2] (b) -- node[arr,below,pos=.4] {$\bM$} (e);
        \node [cell] at (3,5.5) {$\phi$}; 
        \node [cell] at (-6.25,2.75) {$\lambda$}; 
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}
        \node [ob] (a) at (-13.3,0) {$\oS_0$};
        \node [ob] (b) at (-7.35,6.75) {$\oS_0$};
        \node [ob] (c) at (0,9) {$\oS_1$};
        \node [ob] (d) at (7.35,6.75) {$\phantom{\oS_1}$};
        \node [ob] at (7.35,6) {$\ccdots$};
        \node [ob] (e) at (13.3,0) {$\oS_n$};
        \draw [a] (a) -- node[arr,al] {$\mT_0$} (b);
        \draw [a] (b) -- node[arr,al,pos=.8] {$\bM_1$} (c);
        \draw [a] (c) -- node[arr,ar,pos=.1] {$\bM_2$} (d); 
        \draw [a] (d) -- node[arr,ar] {$\bM_n$} (e);
        \draw [a,shorten <=2] (a) -- node[arr,below] {$\bM$} (e);
        \draw [a,shorten <=2] (a) .. controls +(6,1) and +(-2.5,-5.5) ..  node[arr,br,pos=.6] {$\bM_1$} (c);
        \node [cell] at (3.5,3.5) {$\phi$}; 
        \node [cell] at (-5.75,4.25) {$\lambda$}; 
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}[xscale=.65]
        \begin{scope}
          \renewcommand{\mypatha}{(-6,7) -- (-6,6.9) .. controls +(0,-3.5) and +(-2.5,2) .. (-1,0)}
          \renewcommand{\mypathb}{(0,0) -- (0,7)}
          \renewcommand{\mypathd}{(1,0) .. controls +(2.5,2) and +(0,-3.5) .. (6,6.9) -- (6,7)}
          \clip (-16.5,-8.5) -- (-16.5,7.5) -- (.3,7.5) -- (.3,0) -- (.7,.1) .. controls +(2.4,2) and +(0,-3.5) .. (5.7,6.9) -- (5.7,7.5) -- (10.5,7.5) -- (10.5,-8.5) -- cycle;
          \begin{scope}
            \clip [boundc] (-16,-8) rectangle (10,7);
            \fill [bg] (-16,-8) rectangle (10,7);
            \begin{scope}
              \clip (-16,-8) -- (-16,7) -- \mypatha -- (0,0) -- (0,-8) -- cycle;
              \fill [arken] (-16,-8) rectangle (10,7);
              \draw [omon,red] (0,-5.5) .. controls +(-5.5,2) and +(0,-5) .. (-12,5) -- (-12,7);
              % \draw [omon,red] (0,-5) .. controls +(-3,2.5) and +(0,-6) .. (-12,6) -- (-12,7);
              % \draw [omon,red] (0,-5) .. controls +(-6,2) and +(0,-5) .. (-12,3) -- (-12,7);
              \draw [obmodh,red] \mypatha -- (0,0) -- (0,-8);
              \node [tmhomwh,red] at (0,0) {};
            \end{scope}
            \begin{scope}
              \clip \mypatha -- \mypathb -- cycle;
              \fill [darken] (-16,-8) rectangle (10,7);
              \draw [obmodh,dddyellow] \mypatha;
              \draw [obmodh,dddyellow] \mypathb;
              \node [tmhomwh,dddyellow] at (0,0) {};
            \end{scope}
            \begin{scope}
              \clip (10,7) -- (10,-8) -- (0,-8) -- (0,0) -- \mypathd -- cycle;
              \fill [dddarken] (-16,-8) rectangle (10,7);
              \draw [obmodh,blue] (0,-8) -- (0,0) -- \mypathd;
              \node [tmhomwh,blue] at (0,0) {};
            \end{scope}
            \draw [obmod] \mypatha;
            \draw [obmod] \mypathb;
            \draw [obmod] \mypathd;
            \draw [obmod] (0,0) -- (0,-8);
          \end{scope}
          \draw [bound] (-16,-8) rectangle (10,7);
        \end{scope}
        \node [tmhomw] at (0,0) {};
        \node [label] at (3,5) {$\ccdots$};
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[xscale=.65]
        \begin{scope}
          \renewcommand{\mypatha}{(-6,11) -- (-6,6.9) .. controls +(0,-3.5) and +(-2.5,2) .. (-1,0)}
          \renewcommand{\mypathb}{(0,0) -- (0,11)}
          \renewcommand{\mypathd}{(1,0) .. controls +(2.5,2) and +(0,-3.5) .. (6,6.9) -- (6,11)}
          \clip (-16.5,-4.5) -- (-16.5,11.5) -- (.3,11.5) -- (.3,0) -- (.7,.1) .. controls +(2.4,2) and +(0,-3.5) .. (5.7,6.9) -- (5.7,11.5) -- (10.5,11.5) -- (10.5,-4.5) -- cycle;
          \begin{scope}
            \clip [boundc] (-16,-4) rectangle (10,11);
            \fill [bg] (-16,-4) rectangle (10,11);
            \begin{scope}
              \clip (-16,-4) -- (-16,11) -- \mypatha -- (0,0) -- (0,-4) -- cycle;
              \fill [arken] (-16,-4) rectangle (10,11);
              % \draw [omon,red] (-5.8,5) .. controls +(-2.5,1.5) and +(0,-3.5) .. (-12,11);
              \draw [omon,red] (-5.8,5) .. controls +(-3,1) and +(0,-3.5) .. (-12,11);
              \draw [obmodh,red] \mypatha -- (0,0) -- (0,-4);
              \node [tmhomwh,red] at (0,0) {};
            \end{scope}
            \begin{scope}
              \clip \mypatha -- \mypathb -- cycle;
              \fill [darken] (-16,-4) rectangle (10,11);
              \draw [obmodh,dddyellow] \mypatha;
              \draw [obmodh,dddyellow] \mypathb;
              \node [tmhomwh,dddyellow] at (0,0) {};
            \end{scope}
            \begin{scope}
              \clip (10,11) -- (10,-4) -- (0,-4) -- (0,0) -- \mypathd -- cycle;
              \fill [dddarken] (-16,-4) rectangle (10,11);
              \draw [obmodh,blue] (0,-4) -- (0,0) -- \mypathd;
              \node [tmhomwh,blue] at (0,0) {};
            \end{scope}
            \draw [obmod] \mypatha;
            \draw [obmod] \mypathb;
            \draw [obmod] \mypathd;
            \draw [obmod] (0,0) -- (0,-4);
          \end{scope}
          \draw [bound] (-16,-4) rectangle (10,11);
        \end{scope}
        \node [tmhomw] at (0,0) {};
        \node [label] at (3,9) {$\ccdots$};
      \end{tikzpicture}
    }
  \]

  \[\preq
    \mathclap{
      \begin{tikzpicture}
        \node [ob] (a) at (-13.3,0) {$\oS_0$};
        \node [ob] (b) at (-7.35,6.75) {$\oS_1$};
        \node [ob] (c) at (0,9) {$\oS_1$};
        \node [ob] (d) at (7.35,6.75) {$\phantom{\oS_1}$};
        \node [ob] at (7.35,6) {$\ccdots$};
        \node [ob] (e) at (13.3,0) {$\oS_n$};
        \draw [a] (a) -- node[arr,al] {$\bM_1$} (b);
        \draw [a] (b) -- node[arr,al,pos=.8] {$\mT_1$} (c);
        \draw [a] (c) -- node[arr,ar,pos=.1] {$\bM_2$} (d); 
        \draw [a] (d) -- node[arr,ar] {$\bM_n$} (e);
        \draw [a,shorten <=2] (a) -- node[arr,below] {$\bM$} (e);
        \draw [a,shorten <=2] (a) .. controls +(6,1) and +(-2.5,-5.5) ..  node[arr,br,pos=.6] {$\bM_1$} (c);
        \node [cell] at (3.5,3.5) {$\phi$}; 
        \node [cell] at (-5.75,4.25) {$\rho$}; 
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}
        \node [ob] (a) at (-13.3,0) {$\oS_0$};
        \node [ob] (b) at (-7.35,6.75) {$\oS_1$};
        \node [ob] (c) at (0,9) {$\oS_1$};
        \node [ob] (d) at (7.35,6.75) {$\phantom{\oS_1}$};
        \node [ob] at (7.35,6) {$\ccdots$};
        \node [ob] (e) at (13.3,0) {$\oS_n$};
        \draw [a] (a) -- node[arr,al] {$\bM_1$} (b);
        \draw [a] (b) -- node[arr,al,pos=.8] {$\mT_1$} (c);
        \draw [a] (c) -- node[arr,ar,pos=.1] {$\bM_2$} (d); 
        \draw [a] (d) -- node[arr,ar] {$\bM_n$} (e);
        \draw [a,shorten <=2] (a) -- node[arr,below] {$\bM$} (e);
        \draw [a] (b) .. controls +(5,-3) and +(-5,-3) ..  node[arr,bl,pos=.3] {$\bM_2$} (d);
        \node [cell] at (0,2) {$\phi$}; 
        \node [cell] at (0,6.25) {$\lambda$}; 
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}[xscale=.65]
        \begin{scope}
          \renewcommand{\mypatha}{(-12,11) -- (-12,9) .. controls +(0,-5.5) and +(-3.5,2) .. (-1,0)}
          \renewcommand{\mypathb}{(0,0) -- (0,11)}
          \renewcommand{\mypathd}{(1,0) .. controls +(2.5,2) and +(0,-3.5) .. (6,6.9) -- (6,11)}
          \clip (-16.5,-4.5) -- (-16.5,11.5) -- (.3,11.5) -- (.3,0) -- (.7,.1) .. controls +(2.4,2) and +(0,-3.5) .. (5.7,6.9) -- (5.7,11.5) -- (10.5,11.5) -- (10.5,-4.5) -- cycle;
          \begin{scope}
            \clip [boundc] (-16,-4) rectangle (10,11);
            \fill [bg] (-16,-4) rectangle (10,11);
            \begin{scope}
              \clip (-16,-4) -- (-16,11) -- \mypatha -- (0,0) -- (0,-4) -- cycle;
              \fill [arken] (-16,-4) rectangle (10,11);
              \draw [obmodh,red] \mypatha -- (0,0) -- (0,-4);
              \node [tmhomwh,red] at (0,0) {};
            \end{scope}
            \begin{scope}
              \clip \mypatha -- \mypathb -- cycle;
              \fill [darken] (-16,-4) rectangle (10,11);
              \draw [omon,dddyellow] (-11,5.5) .. controls +(3,1) and +(0,-3.5) .. (-6,11);
              \draw [obmodh,dddyellow] \mypatha;
              \draw [obmodh,dddyellow] \mypathb;
              \node [tmhomwh,dddyellow] at (0,0) {};
            \end{scope}
            \begin{scope}
              \clip (10,11) -- (10,-4) -- (0,-4) -- (0,0) -- \mypathd -- cycle;
              \fill [dddarken] (-16,-4) rectangle (10,11);
              \draw [obmodh,blue] (0,-4) -- (0,0) -- \mypathd;
              \node [tmhomwh,blue] at (0,0) {};
            \end{scope}
            \draw [obmod] \mypatha;
            \draw [obmod] \mypathb;
            \draw [obmod] \mypathd;
            \draw [obmod] (0,0) -- (0,-4);
          \end{scope}
          \draw [bound] (-16,-4) rectangle (10,11);
        \end{scope}
        \node [tmhomw] at (0,0) {};
        \node [label] at (3,9) {$\ccdots$};
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[xscale=.65]
        \begin{scope}
          \renewcommand{\mypatha}{(-12,11) -- (-12,9) .. controls +(0,-5.5) and +(-3.5,2) .. (-1,0)}
          \renewcommand{\mypathb}{(0,0) -- (0,11)}
          \renewcommand{\mypathd}{(1,0) .. controls +(2.5,2) and +(0,-3.5) .. (6,6.9) -- (6,11)}
          \clip (-16.5,-4.5) -- (-16.5,11.5) -- (.3,11.5) -- (.3,0) -- (.7,.1) .. controls +(2.4,2) and +(0,-3.5) .. (5.7,6.9) -- (5.7,11.5) -- (10.5,11.5) -- (10.5,-4.5) -- cycle;
          \begin{scope}
            \clip [boundc] (-16,-4) rectangle (10,11);
            \fill [bg] (-16,-4) rectangle (10,11);
            \begin{scope}
              \clip (-16,-4) -- (-16,11) -- \mypatha -- (0,0) -- (0,-4) -- cycle;
              \fill [arken] (-16,-4) rectangle (10,11);
              \draw [obmodh,red] \mypatha -- (0,0) -- (0,-4);
              \node [tmhomwh,red] at (0,0) {};
            \end{scope}
            \begin{scope}
              \clip \mypatha -- \mypathb -- cycle;
              \fill [darken] (-16,-4) rectangle (10,11);
              \draw [omon,dddyellow] (0,5) .. controls +(-3,1) and +(0,-3.5) .. (-6,11);
              \draw [obmodh,dddyellow] \mypatha;
              \draw [obmodh,dddyellow] \mypathb;
              \node [tmhomwh,dddyellow] at (0,0) {};
            \end{scope}
            \begin{scope}
              \clip (10,11) -- (10,-4) -- (0,-4) -- (0,0) -- \mypathd -- cycle;
              \fill [dddarken] (-16,-4) rectangle (10,11);
              \draw [obmodh,blue] (0,-4) -- (0,0) -- \mypathd;
              \node [tmhomwh,blue] at (0,0) {};
            \end{scope}
            \draw [obmod] \mypatha;
            \draw [obmod] \mypathb;
            \draw [obmod] \mypathd;
            \draw [obmod] (0,0) -- (0,-4);
          \end{scope}
          \draw [bound] (-16,-4) rectangle (10,11);
        \end{scope}
        \node [tmhomw] at (0,0) {};
        \node [label] at (3,9) {$\ccdots$};
      \end{tikzpicture}
    }
    \vspace{-5pt}
  \]
  
  \[\preq
    \mathclap{\vdots}
    \qqq
    \mathclap{\vdots}
  \]
  
  \pagebreak
  
  \[\preq
    \mathclap{
      \begin{tikzpicture}[xscale=-1]
        \node [ob] (a) at (-13.3,0) {$\oS_n$};
        \node [ob] (b) at (-7.35,6.75) {$\phantom{\oS_1}$};
        \node [ob] at (-9,7) {$\oS_{n-1}$};
        \node [ob] (c) at (0,9) {$\phantom{\oS_1}$};
        \node [ob] at (.25,10.25) {$\oS_{n-1}$};
        \node [ob] (d) at (7.35,6.75) {$\phantom{\oS_1}$};
        \node [ob] at (7.35,6) {$\ccdots$};
        \node [ob] (e) at (13.3,0) {$\oS_0$};
        \draw [ab] (a) -- node[arr,ar,pos=.3] {$\bM_n$} (b);
        \draw [ab] (b) -- node[arr,above=3,pos=-.3] {$\mT_{n-1}$} (c);
        \draw [ab] (c) -- node[arr,above=3,pos=1.6] {$\bM_{n-1}$} (d); 
        \draw [ab] (d) -- node[arr,al] {$\bM_1$} (e);
        \draw [ab] (a) -- node[arr,below] {$\bM$} (e);
        \draw [ab] (b) .. controls +(5,-3) and +(-5,-3) ..  node[arr,br,pos=.25] {$\bM_{n-1}$} (d);
        \node [cell] at (0,2) {$\phi$}; 
        \node [cell] at (0,6.25) {$\rho$}; 
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[xscale=-1]
        \node [ob] (a) at (-13.3,0) {$\oS_n$};
        \node [ob] (b) at (-7.35,6.75) {$\phantom{\oS_1}$};
        \node [ob] at (-9,7) {$\oS_{n-1}$};
        \node [ob] (c) at (0,9) {$\phantom{\oS_1}$};
        \node [ob] at (.25,10.25) {$\oS_{n-1}$};
        \node [ob] (d) at (7.35,6.75) {$\phantom{\oS_1}$};
        \node [ob] at (7.35,6) {$\ccdots$};
        \node [ob] (e) at (13.3,0) {$\oS_0$};
        \draw [ab] (a) -- node[arr,ar,pos=.3] {$\bM_n$} (b);
        \draw [ab] (b) -- node[arr,above=3,pos=-.3] {$\mT_{n-1}$} (c);
        \draw [ab] (c) -- node[arr,above=3,pos=1.6] {$\bM_{n-1}$} (d); 
        \draw [ab] (d) -- node[arr,al] {$\bM_1$} (e);
        \draw [ab] (a) -- node[arr,below] {$\bM$} (e);
        \draw [ab,shorten <=4,shorten >=-4] (a) .. controls +(6,1) and +(-2.5,-5.5) ..  node[arr,blcl,pos=.6] {$\bM_n$} (c);
        \node [cell] at (3.5,3.5) {$\phi$}; 
        \node [cell] at (-6.25,4.25) {$\lambda$}; 
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}[xscale=-.65]
        \begin{scope}
          \renewcommand{\mypatha}{(-12,11) -- (-12,9) .. controls +(0,-5.5) and +(-3.5,2) .. (-1,0)}
          \renewcommand{\mypathb}{(0,0) -- (0,11)}
          \renewcommand{\mypathd}{(1,0) .. controls +(2.5,2) and +(0,-3.5) .. (6,6.9) -- (6,11)}
          \clip (-16.5,-4.5) -- (-16.5,11.5) -- (.3,11.5) -- (.3,0) -- (.7,.1) .. controls +(2.4,2) and +(0,-3.5) .. (5.7,6.9) -- (5.7,11.5) -- (10.5,11.5) -- (10.5,-4.5) -- cycle;
          \begin{scope}
            \clip [boundc] (-16,-4) rectangle (10,11);
            \fill [bg] (-16,-4) rectangle (10,11);
            \begin{scope}
              \clip (-16,-4) -- (-16,11) -- \mypatha -- (0,0) -- (0,-4) -- cycle;
              \fill [dddarken] (-16,-4) rectangle (10,11);
              \draw [obmodh,blue] \mypatha -- (0,0) -- (0,-4);
              \node [tmhomwh,blue] at (0,0) {};
            \end{scope}
            \begin{scope}
              \clip \mypatha -- \mypathb -- cycle;
              \fill [darken] (-16,-4) rectangle (10,11);
              \draw [omon,ddgreen] (0,5) .. controls +(-3,1) and +(0,-3.5) .. (-6,11);
              \draw [obmodh,ddgreen] \mypatha;
              \draw [obmodh,ddgreen] \mypathb;
              \node [tmhomwh,ddgreen] at (0,0) {};
            \end{scope}
            \begin{scope}
              \clip (10,11) -- (10,-4) -- (0,-4) -- (0,0) -- \mypathd -- cycle;
              \fill [arken] (-16,-4) rectangle (10,11);
              \draw [obmodh,red] (0,-4) -- (0,0) -- \mypathd;
              \node [tmhomwh,red] at (0,0) {};
            \end{scope}
            \draw [obmod] \mypatha;
            \draw [obmod] \mypathb;
            \draw [obmod] \mypathd;
            \draw [obmod] (0,0) -- (0,-4);
          \end{scope}
          \draw [bound] (-16,-4) rectangle (10,11);
        \end{scope}
        \node [tmhomw] at (0,0) {};
        \node [label] at (3,9) {$\ccdots$};
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[xscale=-.65]
        \begin{scope}
          \renewcommand{\mypatha}{(-12,11) -- (-12,9) .. controls +(0,-5.5) and +(-3.5,2) .. (-1,0)}
          \renewcommand{\mypathb}{(0,0) -- (0,11)}
          \renewcommand{\mypathd}{(1,0) .. controls +(2.5,2) and +(0,-3.5) .. (6,6.9) -- (6,11)}
          \clip (-16.5,-4.5) -- (-16.5,11.5) -- (.3,11.5) -- (.3,0) -- (.7,.1) .. controls +(2.4,2) and +(0,-3.5) .. (5.7,6.9) -- (5.7,11.5) -- (10.5,11.5) -- (10.5,-4.5) -- cycle;
          \begin{scope}
            \clip [boundc] (-16,-4) rectangle (10,11);
            \fill [bg] (-16,-4) rectangle (10,11);
            \begin{scope}
              \clip (-16,-4) -- (-16,11) -- \mypatha -- (0,0) -- (0,-4) -- cycle;
              \fill [dddarken] (-16,-4) rectangle (10,11);
              \draw [obmodh,blue] \mypatha -- (0,0) -- (0,-4);
              \node [tmhomwh,blue] at (0,0) {};
            \end{scope}
            \begin{scope}
              \clip \mypatha -- \mypathb -- cycle;
              \fill [ddarken] (-16,-4) rectangle (10,11);
              \draw [omon,ddgreen] (-11,5.5) .. controls +(3,1) and +(0,-3.5) .. (-6,11);
              \draw [obmodh,ddgreen] \mypatha;
              \draw [obmodh,ddgreen] \mypathb;
              \node [tmhomwh,ddgreen] at (0,0) {};
            \end{scope}
            \begin{scope}
              \clip (10,11) -- (10,-4) -- (0,-4) -- (0,0) -- \mypathd -- cycle;
              \fill [arken] (-16,-4) rectangle (10,11);
              \draw [obmodh,red] (0,-4) -- (0,0) -- \mypathd;
              \node [tmhomwh,red] at (0,0) {};
            \end{scope}
            \draw [obmod] \mypatha;
            \draw [obmod] \mypathb;
            \draw [obmod] \mypathd;
            \draw [obmod] (0,0) -- (0,-4);
          \end{scope}
          \draw [bound] (-16,-4) rectangle (10,11);
        \end{scope}
        \node [tmhomw] at (0,0) {};
        \node [label] at (3,9) {$\ccdots$};
      \end{tikzpicture}
    }
  \]

  \[\preq
    \mathclap{
      \begin{tikzpicture}[xscale=-1]
        \node [ob] (a) at (-13.3,0) {$\oS_n$};
        \node [ob] (b) at (-7.35,6.75) {$\oS_n$};
        \node [ob] (c) at (0,9) {$\phantom{\oS_1}$};
        \node [ob] at (.25,10.25) {$\oS_{n-1}$};
        \node [ob] (d) at (7.35,6.75) {$\phantom{\oS_1}$};
        \node [ob] at (7.35,6) {$\ccdots$};
        \node [ob] (e) at (13.3,0) {$\oS_0$};
        \draw [ab] (a) -- node[arr,ar] {$\mT_n$} (b);
        \draw [ab] (b) -- node[arr,above=1.5,pos=0] {$\bM_n$} (c);
        \draw [ab] (c) -- node[arr,above=1.5,pos=1.6] {$\bM_{n-1}$} (d); 
        \draw [ab] (d) -- node[arr,al] {$\bM_1$} (e);
        \draw [ab] (a) -- node[arr,below] {$\bM$} (e);
        \draw [ab,shorten <=4,shorten >=-4] (a) .. controls +(6,1) and +(-2.5,-5.5) ..  node[arr,blcl,pos=.6] {$\bM_n$} (c);
        \node [cell] at (3.5,3.5) {$\phi$}; 
        \node [cell] at (-5.75,4.25) {$\rho$}; 
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[xscale=-1]
        \node [ob] (a) at (-13.3,0) {$\oS_n$};
        \node [ob] (b) at (-7.35,6.75) {$\oS_n$};
        \node [ob] (c) at (0,9) {$\phantom{\oS_1}$};
        \node [ob] at (.25,10.25) {$\oS_{n-1}$};
        \node [ob] (d) at (7.35,6.75) {$\phantom{\oS_1}$};
        \node [ob] at (7.35,6) {$\ccdots$};
        \node [ob] (e) at (13.3,0) {$\oS_0$};
        \draw [ab] (a) -- node[arr,ar] {$\mT_n$} (b);
        \draw [ab] (b) -- node[arr,above=1.5,pos=0] {$\bM_n$} (c);
        \draw [ab] (c) -- node[arr,above=1.5,pos=1.6] {$\bM_{n-1}$} (d); 
        \draw [ab] (d) -- node[arr,al] {$\bM_1$} (e);
        \draw [ab] (a) -- node[arr,below] {$\bM$} (e);
        \draw [ab] (b) -- node[arr,below,pos=.4] {$\bM$} (e);
        \node [cell] at (3,5.5) {$\phi$}; 
        \node [cell] at (-6.25,2.75) {$\rho$}; 
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}[xscale=-.65]
        \begin{scope}
          \renewcommand{\mypatha}{(-6,11) -- (-6,6.9) .. controls +(0,-3.5) and +(-2.5,2) .. (-1,0)}
          \renewcommand{\mypathb}{(0,0) -- (0,11)}
          \renewcommand{\mypathd}{(1,0) .. controls +(2.5,2) and +(0,-3.5) .. (6,6.9) -- (6,11)}
          \clip (-16.5,-4.5) -- (-16.5,11.5) -- (.3,11.5) -- (.3,0) -- (.7,.1) .. controls +(2.4,2) and +(0,-3.5) .. (5.7,6.9) -- (5.7,11.5) -- (10.5,11.5) -- (10.5,-4.5) -- cycle;
          \begin{scope}
            \clip [boundc] (-16,-4) rectangle (10,11);
            \fill [bg] (-16,-4) rectangle (10,11);
            \begin{scope}
              \clip (-16,-4) -- (-16,11) -- \mypatha -- (0,0) -- (0,-4) -- cycle;
              \fill [dddarken] (-16,-4) rectangle (10,11);
              % \draw [omon,red] (-5.8,5) .. controls +(-2.5,1.5) and +(0,-3.5) .. (-12,11);
              \draw [omon,blue] (-5.8,5) .. controls +(-3,1) and +(0,-3.5) .. (-12,11);
              \draw [obmodh,blue] \mypatha -- (0,0) -- (0,-4);
              \node [tmhomwh,blue] at (0,0) {};
            \end{scope}
            \begin{scope}
              \clip \mypatha -- \mypathb -- cycle;
              \fill [ddarken] (-16,-4) rectangle (10,11);
              \draw [obmodh,ddgreen] \mypatha;
              \draw [obmodh,ddgreen] \mypathb;
              \node [tmhomwh,ddgreen] at (0,0) {};
            \end{scope}
            \begin{scope}
              \clip (10,11) -- (10,-4) -- (0,-4) -- (0,0) -- \mypathd -- cycle;
              \fill [arken] (-16,-4) rectangle (10,11);
              \draw [obmodh,red] (0,-4) -- (0,0) -- \mypathd;
              \node [tmhomwh,red] at (0,0) {};
            \end{scope}
            \draw [obmod] \mypatha;
            \draw [obmod] \mypathb;
            \draw [obmod] \mypathd;
            \draw [obmod] (0,0) -- (0,-4);
          \end{scope}
          \draw [bound] (-16,-4) rectangle (10,11);
        \end{scope}
        \node [tmhomw] at (0,0) {};
        \node [label] at (3,9) {$\ccdots$};
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[xscale=-.65]
        \begin{scope}
          \renewcommand{\mypatha}{(-6,7) -- (-6,6.9) .. controls +(0,-3.5) and +(-2.5,2) .. (-1,0)}
          \renewcommand{\mypathb}{(0,0) -- (0,7)}
          \renewcommand{\mypathd}{(1,0) .. controls +(2.5,2) and +(0,-3.5) .. (6,6.9) -- (6,7)}
          \clip (-16.5,-8.5) -- (-16.5,7.5) -- (.3,7.5) -- (.3,0) -- (.7,.1) .. controls +(2.4,2) and +(0,-3.5) .. (5.7,6.9) -- (5.7,7.5) -- (10.5,7.5) -- (10.5,-8.5) -- cycle;
          \begin{scope}
            \clip [boundc] (-16,-8) rectangle (10,7);
            \fill [bg] (-16,-8) rectangle (10,7);
            \begin{scope}
              \clip (-16,-8) -- (-16,7) -- \mypatha -- (0,0) -- (0,-8) -- cycle;
              \fill [dddarken] (-16,-8) rectangle (10,7);
              \draw [omon,blue] (0,-5.5) .. controls +(-5.5,2) and +(0,-5) .. (-12,5) -- (-12,7);
              % \draw [omon,red] (0,-5) .. controls +(-3,2.5) and +(0,-6) .. (-12,6) -- (-12,7);
              % \draw [omon,red] (0,-5) .. controls +(-6,2) and +(0,-5) .. (-12,3) -- (-12,7);
              \draw [obmodh,blue] \mypatha -- (0,0) -- (0,-8);
              \node [tmhomwh,blue] at (0,0) {};
            \end{scope}
            \begin{scope}
              \clip \mypatha -- \mypathb -- cycle;
              \fill [ddarken] (-16,-8) rectangle (10,7);
              \draw [obmodh,ddgreen] \mypatha;
              \draw [obmodh,ddgreen] \mypathb;
              \node [tmhomwh,ddgreen] at (0,0) {};
            \end{scope}
            \begin{scope}
              \clip (10,7) -- (10,-8) -- (0,-8) -- (0,0) -- \mypathd -- cycle;
              \fill [arken] (-16,-8) rectangle (10,7);
              \draw [obmodh,red] (0,-8) -- (0,0) -- \mypathd;
              \node [tmhomwh,red] at (0,0) {};
            \end{scope}
            \draw [obmod] \mypatha;
            \draw [obmod] \mypathb;
            \draw [obmod] \mypathd;
            \draw [obmod] (0,0) -- (0,-8);
          \end{scope}
          \draw [bound] (-16,-8) rectangle (10,7);
        \end{scope}
        \node [tmhomw] at (0,0) {};
        \node [label] at (3,5) {$\ccdots$};
      \end{tikzpicture}
\begin{tikzpicture}
        \path (0,11) -- (0,-4);
        \node [ob] (s) at (-7,0) {$\oS_0$};
        \node [ob] (m) at (-3,7) {$\oS_0$};
        \node [ob] (t) at (7,0) {$\oS_0$};
        \draw [a] (s) -- node[arr,al] {$\mT_0$} (m);
        \draw [a] (m) -- node[arr,bl] {$\bM$} (t);
        \draw [a] (s) -- node[arr,below] {$\bM$} (t);
        \draw [eq] (m) .. controls +(6.5,1) and +(-1,6.5) .. (t);
        \node [cell] at (-2,2.5) {$\lambda$};
        \node [cell] at (3,4.75) {$\phi$};
      \end{tikzpicture}
      \;\eqq\;
      \begin{tikzpicture}
        \path (0,11) -- (0,-4);
        \node [ob] (s) at (-7,0) {$\oS_0$};
        \node [ob] (m) at (3,7) {$\oS_0$};
        \node [ob] (t) at (7,0) {$\oS_0$};
        \draw [a] (s) -- node[arr,br] {$\bM$} (m);
        \draw [a] (m) -- node[arr,ar] {$\mT_0$} (t);
        \draw [a] (s) -- node[arr,below] {$\bM$} (t);
        \draw [eq] (s) .. controls +(1,6.5) and +(-6.5,1) .. (m);
        \node [cell] at (2,2.5) {$\rho$};
        \node [cell] at (-3,4.75) {$\phi$};
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}[xscale=.65,yscale=.8]
        \begin{scope}
          \clip [boundc] (-12,-8) rectangle (8,7);
          \fill [bg] (-12,-8) rectangle (8,7);
          \draw [omon,red] (0,-5.5) .. controls +(-5,2) and +(0,-5) .. (-8,5) -- (-8,7);
          \draw [obmodh,red] (0,0) -- (0,-8);
          \node [tmhomh,red] at (0,0) {};
          \draw [obmod] (0,0) -- (0,-8);
          \node [tmhom] at (0,0) {};
        \end{scope}
        \draw [bound] (-12,-8) rectangle (8,7);
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[xscale=-.65,yscale=.8]
        \begin{scope}
          \clip [boundc] (-12,-8) rectangle (8,7);
          \fill [bg] (-12,-8) rectangle (8,7);
          \draw [omon,red] (0,-5.5) .. controls +(-5,2) and +(0,-5) .. (-8,5) -- (-8,7);
          \draw [obmodh,red] (0,0) -- (0,-8);
          \node [tmhomh,red] at (0,0) {};
          \draw [obmod] (0,0) -- (0,-8);
          \node [tmhom] at (0,0) {};
        \end{scope}
        \draw [bound] (-12,-8) rectangle (8,7);
      \end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}
        \node [ob] at (0,-.25) {$\ccdots$};
        \begin{scope}[xscale=.75,yscale=1.125]
          \begin{scope}[rotate=7]
            \begin{scope}[xslant=-2]
              \begin{scope}[xscale=12,yscale=1.625]
                \node [ob] (a) at (-2,0) {$\oS_0$};
                \node [ob] (b) at (-1,0) {$\oS_1$};
                \node [ob] (c) at (0,0) {$\phantom{\ccdots}$};
                \node [ob] (d) at (1,0) {$\oS_{n-1}$};
                \node [ob] (e) at (2,0) {$\oS_n$};
                \node [ob] (sw) at (-2,-4) {$\oS_\dL$};
                \node [ob] (se) at (2,-4) {$\oS_\dR$};
                \draw [a] (a) -- node[arr,above left,pos=1] {$\bM_1$} (b);
                \draw [a] (b) -- node[arr,above left,pos=1] {$\bM_2$} (c);
                \draw [a] (c) -- node[arr,above left,pos=1] {$\bM_{n-1}$} (d); 
                \draw [a] (d) -- node[arr,above left,pos=1] {$\bM_n$} (e); 
                \draw [a] (sw) -- node[arr,below right] {$\bM$} (se);
                \draw [a] (a) -- node[arr,below left] {$\fF_{\dL}$} (sw);
                \draw [a] (e) -- node[arr,above right] {$\fF_{\dR}$} (se);
                \node [cell] at (0,-2) {$\phi$};
              \end{scope}
            \end{scope}
          \end{scope}
        \end{scope}
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}[xscale=-.875,rotate=-45]
        \begin{scope}
          \begin{scope}
            \renewcommand{\mypatha}{(-6,10) .. controls +(3,-3) and +(-1.75,2) .. (-.9,1.5)}
            \renewcommand{\mypathb}{(-.3,1.5) .. controls +(0,1.5) and +(4,-4) .. (-3,13)}
            \renewcommand{\mypathc}{(0,16) .. controls +(5,-5) and +(0,1.5) .. (.3,1.5)}
            \renewcommand{\mypathd}{(.9,1.5) .. controls +(1.75,2) and +(6,-6) .. (3,21)}
            \renewcommand{\mypath}{(0,0) -- (0,-2) .. controls +(0,-3) and +(-4,4) .. (4,-12)}
            \renewcommand{\mypathe}{(-14,2) .. controls +(4,-4) and +(-4,-1) .. (0,0)}
            \renewcommand{\mypathf}{(0,0) .. controls +(4,1) and +(-4,4) .. (14,-2)}
            \clip [boundc] (-2,-16) -- (-16,-2) -- (7,21) -- (21,7) -- cycle;
            \fill [bg] (21,7) -- (7,21) -- \mypathc -- \mypathb -- (-16,-2) -- (-2,-16) -- cycle;
            \begin{scope}
              \clip (-7,-21) -- (-21,-7) -- \mypathe -- \mypath -- cycle;
              \fill [fill=black,opacity=.5] (-21,-7) -- (7,21) -- (21,7) -- (-7,-21) -- cycle;
              \draw [obmodh,dblue] \mypath;
              \node [tmhomsrh,dblue] at (0,0) {};
            \end{scope}
            \begin{scope}
              \clip (-7,-21) -- (-21,-7) -- \mypathe -- \mypathf -- cycle;
              \clip \mypath -- (21,7) -- cycle;
              \fill [fill=black,opacity=.2] (-21,-7) -- (7,21) -- (21,7) -- (-7,-21) -- cycle;
              \draw [obmodh,dred] \mypath;
              \node [tmhomsrh,dred] at (0,0) {};
            \end{scope}
            \draw [obmod] \mypath;
            \begin{scope}
              \clip (21,7) -- (7,21) -- \mypathe -- \mypathf -- cycle;
              \begin{scope}
                \clip (-39,-39) -- (-39,39) -- \mypatha -- (0,0) -- (0,-39) -- cycle;
                \fill [fill=black,opacity=.4] (-21,-7) -- (7,21) -- (21,7) -- (-7,-21) -- cycle;
                \draw [obmodh,blue] \mypatha -- (0,0);
                \node [tmhomsrh,blue] at (0,0) {};
              \end{scope}
              \begin{scope}
                \clip \mypatha -- \mypathb -- cycle;
                \fill [fill=black,opacity=.3] (-21,-7) -- (7,21) -- (21,7) -- (-7,-21) -- cycle;
                \draw [obmodh,ddgreen] \mypatha;
                \draw [obmodh,ddgreen] \mypathb;
                \node [tmhomsrh,ddgreen] at (0,0) {};
              \end{scope}
              \begin{scope}
                \clip \mypathc -- \mypathd -- cycle;
                \fill [fill=black,opacity=.1] (-21,-7) -- (7,21) -- (21,7) -- (-7,-21) -- cycle;
                \draw [obmodh,dddyellow] \mypathc;
                \draw [obmodh,dddyellow] \mypathd;
                \node [tmhomsrh,dddyellow] at (0,0) {};
              \end{scope}
              \begin{scope}
                \clip (39,39) -- (39,-39) -- (0,-39) -- (0,0) -- \mypathd -- cycle;
                \fill [fill=black,opacity=0] (-21,-7) -- (7,21) -- (21,7) -- (-7,-21) -- cycle;
                \draw [obmodh,red] (0,0) -- \mypathd;
                \node [tmhomsrh,red] at (0,0) {};
              \end{scope}
              \draw [obmod] \mypatha;
              \draw [obmod] \mypathb;
              \draw [obmod] \mypathc;
              \draw [obmod] \mypathd;
            \end{scope}
            \draw [oclax,orange] \mypathe;
            \draw [oclax,dorange] \mypathf;
          \end{scope}
          \clip (0,1.5) .. controls +(0,1.5) and +(4,-4) .. (-2.85,13.15) -- (-21.5,-7.5) -- (-7.5,-23) -- (23,7.5) -- (7.5,21.5) -- (-.15,15.85) .. controls +(5,-5) and +(0,1.5) .. (0,1.5) --cycle;
          \draw [bound] (-2,-16) -- (-16,-2) -- (7,21) -- (21,7) -- cycle;
        \end{scope}
        \node [tmhomsr] at (0,0) {};
        \node [label] at (0,0) {$\phi$};
        \node [label] at (.4,11.75) {$\ccdots$};
        \node [label] at (-6,10) {$\bM_n$};
        % \node [label] at (-3,13) {$\bM_2$};
        % \node [label] at (0,16) {$\bM_{n-1}$};
        \node [label] at (3.25,19.25) {$\bM_1$};
        \node [label] at (4,-12) {$\bM$};
        \node [label,orange] at (-14,2) {$\fF_\dR$};
        \node [label,dorange] at (14,-2) {$\fF_\dL$};
        \node [label] at (-5.5,-5.5) {$\oS_\dR$};
        \node [label] at (5,-4) {$\oS_\dL$};
        \node [label] at (-6.5,3) {$\oS_n$};
        \node [label] at (11,8) {$\oS_0$};
      \end{tikzpicture}
\begin{tikzpicture}[scale=.9]
        \node [ob] at (0,-.25) {$\ccdots$};
        \node [ob] (a) at (-9,0) {$\oS_0$};
        \node [ob] (c) at (0,0) {$\phantom{\ccdots}$};
        \node [ob] (e) at (9,0) {$\oS_n$};
        \node [ob] (sw) at (-2,-7) {$\oS_\dL$};
        \node [ob] (sww) at (-16,-7) {$\oS_0$};
        \node [ob] (ssw) at (-9,-14) {$\oS_\dL$};
        \node [ob] (se) at (15,-7) {$\oS_\dR$};
        \draw [a] (a) -- node[arr,above] {$\bM_1$} (c);
        \draw [a] (c) -- node[arr,above] {$\bM_n$} (e); 
        \draw [a] (sw) -- node[arr,bcl] {$\bM$} (se);
        \draw [a] (a) -- node[arr,arcl,pos=.65] {$\fF_{\dL}$} (sw);
        \draw [a] (e) -- node[arr,ar] {$\fF_{\dR}$} (se);
        \draw [a] (sww) -- node[arr,al] {$\mT_0$} (a);
        \draw [a] (sww) -- node[arr,bl] {$\fF_\dL$} (ssw);
        \draw [a] (ssw) -- node[arr,brcl] {$\mT_\dL$} (sw);
        \draw [a] (ssw) .. controls +(10,0) and +(-4,-4) .. node[arr,below] {$\bM$} (se);
        \node [cell] at (3.5,-3.5) {$\phi$};
        \node [cell] at (-9,-7) {$\xi$};
        \node [cell] at (2,-10) {$\lambda$};
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[scale=.9]
        \node [ob] at (0,-.25) {$\ccdots$};
        \node [ob] (a) at (-11,0) {$\oS_0$};
        \node [ob] (c) at (0,0) {$\phantom{\ccdots}$};
        \node [ob] (e) at (9,0) {$\oS_n$};
        \node [ob] (sw) at (-4,-7) {$\oS_\dL$};
        \node [ob] (se) at (15,-7) {$\oS_\dR$};
        \node [ob] (aa) at (-5.5,7) {$\oS_0$};
        \draw [a] (a) -- node[arr,bcl,pos=.6] {$\bM_1$} (c);
        \draw [a] (c) -- node[arr,above] {$\bM_n$} (e); 
        \draw [a] (sw) -- node[arr,below] {$\bM$} (se);
        \draw [a] (a) -- node[arr,bl] {$\fF_{\dL}$} (sw);
        \draw [a] (e) -- node[arr,ar] {$\fF_{\dR}$} (se);
        \draw [a] (a) -- node[arr,al] {$\mT_0$} (aa);
        \draw [a] (aa) -- node[arr,ar] {$\bM_1$} (c);
        \node [cell] at (2.5,-3.5) {$\phi$};
        \node [cell] at (-5.5,3) {$\lambda$};
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}[scale=.9,xscale=-.75,rotate=-45]
        \begin{scope}
          \coordinate (mypoint) at (0,0);
          \renewcommand{\mypatha}{(-4,12) .. controls +(3,-3) and +(-1.75,2) .. (-.9,1.5)}
          \renewcommand{\mypathd}{(.9,1.5) .. controls +(1,2) and +(6,-6) .. (-1,17)}
          \renewcommand{\mypath}{(mypoint) -- (0,-2) .. controls +(0,-3) and +(-4,4) .. (4,-12)}
          \renewcommand{\mypathe}{(-13,3) .. controls +(4,-4) and +(-4,-1) .. (mypoint)}
          \renewcommand{\mypathf}{(mypoint) .. controls +(4,1) and +(-4,4) .. (13,-3)}
          \renewcommand{\mypathg}{(0,-9) .. controls +(1,2) and +(12,-12) .. (3,21)}
          \begin{scope}
            \clip [boundc] (-2,-16) -- (-16,-2) -- (7,21) -- (21,7) -- cycle;
            \fill [bg] (-2,-16) -- (-16,-2) -- \mypatha -- \mypathd -- (7,21) -- (21,7) -- cycle;
            \begin{scope}
              \clip (-7,-21) -- (-21,-7) -- \mypathe -- \mypath -- cycle;
              \fill [fill=black,opacity=.5] (-21,-7) -- (7,21) -- (21,7) -- (-7,-21) -- cycle;
              \draw [obmodh,dblue] \mypath;
              \node [tmhomsrh,dblue] at (mypoint) {};
            \end{scope}
            \begin{scope}
              \clip (-7,-21) -- (-21,-7) -- \mypathe -- \mypathf -- cycle;
              \clip \mypath -- (21,7) -- cycle;
              \fill [fill=black,opacity=.2] (-21,-7) -- (7,21) -- (21,7) -- (-7,-21) -- cycle;
              \draw [obmodh,dred] \mypath;
              \node [tmhomsrh,dred] at (mypoint) {};
              \draw [omon,dred] \mypathg;
            \end{scope}
            \draw [obmod] \mypath;
            \begin{scope}
              \clip (21,7) -- (7,21) -- \mypathe -- \mypathf -- cycle;
              \begin{scope}
                \clip (-39,-39) -- (-39,39) -- \mypatha -- (0,0) -- (0,-39) -- cycle;
                \fill [fill=black,opacity=.4] (-21,-7) -- (7,21) -- (21,7) -- (-7,-21) -- cycle;
                \draw [obmodh,blue] \mypatha -- (0,0);
                \node [tmhomsrh,blue] at (mypoint) {};
              \end{scope}
              \begin{scope}
                \clip (39,39) -- (39,-39) -- (0,-39) -- (0,0) -- \mypathd -- cycle;
                \fill [fill=black,opacity=0] (-21,-7) -- (7,21) -- (21,7) -- (-7,-21) -- cycle;
                \draw [obmodh,red] (0,0) -- \mypathd;
                \node [tmhomsrh,red] at (mypoint) {};
                \draw [omon,red] \mypathg;
              \end{scope}
              \draw [obmod] \mypatha;
              \draw [obmod] \mypathd;
            \end{scope}
            \draw [oclax,orange] \mypathe;
            \draw [oclax,dorange] \mypathf;
          \end{scope}
          \clip (-1,-17.5) -- (-16.5,-2.5) -- (-4,12) -- (1,7) -- (1.6,13.6) -- (-1.4,16.6) -- (7.5,21.5) -- (21.5,7.5) -- cycle;
          \draw [bound] (-2,-16) -- (-16,-2) -- (7,21) -- (21,7) -- cycle;
        \end{scope}
        \node [tmhomsr] at (mypoint) {};
        \node [label] at (mypoint) {$\phi$};
        \node [label] at (-.3,11.05) {$\ccdots$};
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[scale=.9,xscale=-.75,rotate=-45]
        \begin{scope}
          \coordinate (mypoint) at (0,0);
          \renewcommand{\mypatha}{(-4,12) .. controls +(3,-3) and +(-1.75,2) .. (-.9,1.5)}
          \renewcommand{\mypathd}{(.9,1.5) .. controls +(1,2) and +(6,-6) .. (-1,17)}
          \renewcommand{\mypath}{(mypoint) -- (0,-2) .. controls +(0,-3) and +(-4,4) .. (4,-12)}
          \renewcommand{\mypathe}{(-13,3) .. controls +(4,-4) and +(-4,-1) .. (mypoint)}
          \renewcommand{\mypathf}{(mypoint) .. controls +(4,1) and +(-4,4) .. (13,-3)}
          \renewcommand{\mypathg}{(0,3) .. controls +(1,3) and +(8,-8) .. (3,21)}
          \begin{scope}
            \clip [boundc] (-2,-16) -- (-16,-2) -- (7,21) -- (21,7) -- cycle;
            \fill [bg] (-2,-16) -- (-16,-2) -- \mypatha -- \mypathd -- (7,21) -- (21,7) -- cycle;
            \begin{scope}
              \clip (-7,-21) -- (-21,-7) -- \mypathe -- \mypath -- cycle;
              \fill [fill=black,opacity=.5] (-21,-7) -- (7,21) -- (21,7) -- (-7,-21) -- cycle;
              \draw [obmodh,dblue] \mypath;
              \node [tmhomsrh,dblue] at (mypoint) {};
            \end{scope}
            \begin{scope}
              \clip (-7,-21) -- (-21,-7) -- \mypathe -- \mypathf -- cycle;
              \clip \mypath -- (21,7) -- cycle;
              \fill [fill=black,opacity=.2] (-21,-7) -- (7,21) -- (21,7) -- (-7,-21) -- cycle;
              \draw [obmodh,dred] \mypath;
              \node [tmhomsrh,dred] at (mypoint) {};
              \draw [omon,dred] \mypathg;
            \end{scope}
            \draw [obmod] \mypath;
            \begin{scope}
              \clip (21,7) -- (7,21) -- \mypathe -- \mypathf -- cycle;
              \begin{scope}
                \clip (-39,-39) -- (-39,39) -- \mypatha -- (0,0) -- (0,-39) -- cycle;
                \fill [fill=black,opacity=.4] (-21,-7) -- (7,21) -- (21,7) -- (-7,-21) -- cycle;
                \draw [obmodh,blue] \mypatha -- (0,0);
                \node [tmhomsrh,blue] at (mypoint) {};
              \end{scope}
              \begin{scope}
                \clip (39,39) -- (39,-39) -- (0,-39) -- (0,0) -- \mypathd -- cycle;
                \fill [fill=black,opacity=0] (-21,-7) -- (7,21) -- (21,7) -- (-7,-21) -- cycle;
                \draw [obmodh,red] (0,0) -- \mypathd;
                \node [tmhomsrh,red] at (mypoint) {};
                \draw [omon,red] \mypathg;
              \end{scope}
              \draw [obmod] \mypatha;
              \draw [obmod] \mypathd;
            \end{scope}
            \draw [oclax,orange] \mypathe;
            \draw [oclax,dorange] \mypathf;
          \end{scope}
          \clip (-1,-17.5) -- (-16.5,-2.5) -- (-4,12) -- (1,7) -- (1.6,13.6) -- (-1.4,16.6) -- (7.5,21.5) -- (21.5,7.5) -- cycle;
          \draw [bound] (-2,-16) -- (-16,-2) -- (7,21) -- (21,7) -- cycle;
        \end{scope}
        \node [tmhomsr] at (mypoint) {};
        \node [label] at (mypoint) {$\phi$};
        \node [label] at (-.3,11.05) {$\ccdots$};
      \end{tikzpicture}
    }
  \]
  % \vspace{-15pt}

  \[\preq
    \mathclap{\vdots}
    \qqq
    \mathclap{\vdots}
  \]
  % \vspace{-22.5pt}
  
  \pagebreak
  
  \[\preq
    \mathclap{
      \begin{tikzpicture}[scale=.9]
        \node [ob] at (0,-.25) {$\ccdots$};
        \node [ob] (a) at (-9,0) {$\oS_0$};
        \node [ob] (c) at (0,0) {$\phantom{\ccdots}$};
        \node [ob] (e) at (11,0) {$\oS_n$};
        \node [ob] (ee) at (5.5,7) {$\oS_n$};
        \node [ob] (sw) at (-2,-7) {$\oS_\dL$};
        \node [ob] (se) at (16,-7) {$\oS_\dR$};
        \draw [a] (a) -- node[arr,above] {$\bM_1$} (c);
        \draw [a] (c) -- node[arr,bcl,pos=.7] {$\bM_n$} (e); 
        \draw [a] (sw) -- node[arr,below] {$\bM$} (se);
        \draw [a] (a) -- node[arr,bl] {$\fF_{\dL}$} (sw);
        \draw [a] (e) -- node[arr,ar] {$\fF_{\dR}$} (se);
        \draw [a] (c) -- node[arr,al] {$\bM_n$} (ee);
        \draw [a] (ee) -- node[arr,ar] {$\mT_n$} (e);
        \node [cell] at (4,-3.5) {$\phi$};
        \node [cell] at (5.5,2.75) {$\rho$};
      \end{tikzpicture}
      \eqspace{-2pt}
      \begin{tikzpicture}[scale=.9]
        \node [ob] at (0,-.25) {$\ccdots$};
        \node [ob] (a) at (-9,0) {$\oS_0$};
        \node [ob] (c) at (0,0) {$\phantom{\ccdots}$};
        \node [ob] (e) at (9,0) {$\oS_n$};
        \node [ob] (sw) at (-2,-7) {$\oS_\dL$};
        \node [ob] (se) at (15,-7) {$\oS_\dR$};
        \node [ob] (see) at (20,0) {$\oS_n$};
        \node [ob] (sse) at (27,-7) {$\oS_\dR$};
        \draw [a] (a) -- node[arr,above] {$\bM_1$} (c);
        \draw [a] (c) -- node[arr,above] {$\bM_n$} (e); 
        \draw [a] (sw) -- node[arr,below] {$\bM$} (se);
        \draw [a] (a) -- node[arr,bl] {$\fF_{\dL}$} (sw);
        \draw [a] (e) -- node[arr,blcl,pos=.375] {$\fF_{\dR}$} (se);
        \draw [a] (e) -- node[arr,above] {$\mT_{\dR}$} (see);
        \draw [a] (se) -- node[arr,below] {$\mT_{\dR}$} (sse);
        \draw [a] (see) -- node[arr,ar] {$\fF_{\dR}$} (sse);
        \draw [a] (sw) .. controls +(8,-8) and +(-8,-8) .. node[arr,below] {$\bM$} (sse);
        \node [cell] at (3.5,-3.5) {$\phi$};
        \node [cell] at (17.5,-3.5) {$\xi$};
        \node [cell] at (13,-10.5) {$\rho$};
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}[scale=.9,xscale=-.75,rotate=-45]
        \begin{scope}
          \renewcommand{\mypatha}{(-4,12) .. controls +(3,-3) and +(-1.75,2) .. (-.9,1.5)}
          \renewcommand{\mypathd}{(.9,1.5) .. controls +(1,2) and +(6,-6) .. (-1,17)}
          \renewcommand{\mypath}{(0,0) -- (0,-2) .. controls +(0,-3) and +(-4,4) .. (4,-12)}
          \renewcommand{\mypathe}{(-13,3) .. controls +(4,-4) and +(-4,-1) .. (0,0)}
          \renewcommand{\mypathf}{(0,0) .. controls +(4,1) and +(-4,4) .. (13,-3)}
          \renewcommand{\mypathg}{(0,4) .. controls +(-4,1) and +(3,-3) .. (-9,7)}
          \begin{scope}
            \clip [boundc] (-2,-16) -- (-16,-2) -- (7,21) -- (21,7) -- cycle;
            \fill [bg] (-2,-16) -- (-16,-2) -- \mypatha -- \mypathd -- (7,21) -- (21,7) -- cycle;
            \begin{scope}
              \clip (-7,-21) -- (-21,-7) -- \mypathe -- \mypath -- cycle;
              \fill [fill=black,opacity=.5] (-21,-7) -- (7,21) -- (21,7) -- (-7,-21) -- cycle;
              \draw [obmodh,dblue] \mypath;
              \node [tmhomsrh,dblue] at (0,0) {};
              \draw [omon,dblue] \mypathg;
            \end{scope}
            \begin{scope}
              \clip (-7,-21) -- (-21,-7) -- \mypathe -- \mypathf -- cycle;
              \clip \mypath -- (21,7) -- cycle;
              \fill [fill=black,opacity=.2] (-21,-7) -- (7,21) -- (21,7) -- (-7,-21) -- cycle;
              \draw [obmodh,dred] \mypath;
              \node [tmhomsrh,dred] at (0,0) {};
            \end{scope}
            \draw [obmod] \mypath;
            \begin{scope}
              \clip (21,7) -- (7,21) -- \mypathe -- \mypathf -- cycle;
              \begin{scope}
                \clip (-39,-39) -- (-39,39) -- \mypatha -- (0,0) -- (0,-39) -- cycle;
                \fill [fill=black,opacity=.4] (-21,-7) -- (7,21) -- (21,7) -- (-7,-21) -- cycle;
                \draw [obmodh,blue] \mypatha -- (0,0);
                \node [tmhomsrh,blue] at (0,0) {};
                \draw [omon,blue] \mypathg;
              \end{scope}
              \begin{scope}
                \clip (39,39) -- (39,-39) -- (0,-39) -- (0,0) -- \mypathd -- cycle;
                \fill [fill=black,opacity=0] (-21,-7) -- (7,21) -- (21,7) -- (-7,-21) -- cycle;
                \draw [obmodh,red] (0,0) -- \mypathd;
                \node [tmhomsrh,red] at (0,0) {};
              \end{scope}
              \draw [obmod] \mypatha;
              \draw [obmod] \mypathd;
            \end{scope}
            \draw [oclax,orange] \mypathe;
            \draw [oclax,dorange] \mypathf;
          \end{scope}
          \clip (-1,-17.5) -- (-16.5,-2.5) -- (-4,12) -- (1,7) -- (1.6,13.6) -- (-1.4,16.6) -- (7.5,21.5) -- (21.5,7.5) -- cycle;
          \draw [bound] (-2,-16) -- (-16,-2) -- (7,21) -- (21,7) -- cycle;
        \end{scope}
        \node [tmhomsr] at (0,0) {};
        \node [label] at (0,0) {$\phi$};
        \node [label] at (-.3,11.05) {$\ccdots$};
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[scale=.9,xscale=-.75,rotate=-45]
        \begin{scope}
          \renewcommand{\mypatha}{(-4,12) .. controls +(3,-3) and +(-1.75,2) .. (-.9,1.5)}
          \renewcommand{\mypathd}{(.9,1.5) .. controls +(1,2) and +(6,-6) .. (-1,17)}
          \renewcommand{\mypath}{(0,0) -- (0,-2) .. controls +(0,-3) and +(-4,4) .. (4,-12)}
          \renewcommand{\mypathe}{(-13,3) .. controls +(4,-4) and +(-4,-1) .. (0,0)}
          \renewcommand{\mypathf}{(0,0) .. controls +(4,1) and +(-4,4) .. (13,-3)}
          \renewcommand{\mypathg}{(2,-9) .. controls +(-13,2) and +(4,-4) .. (-8,8)}
          \begin{scope}
            \clip [boundc] (-2,-16) -- (-16,-2) -- (7,21) -- (21,7) -- cycle;
            \fill [bg] (-2,-16) -- (-16,-2) -- \mypatha -- \mypathd -- (7,21) -- (21,7) -- cycle;
            \begin{scope}
              \clip (-7,-21) -- (-21,-7) -- \mypathe -- \mypath -- cycle;
              \fill [fill=black,opacity=.5] (-21,-7) -- (7,21) -- (21,7) -- (-7,-21) -- cycle;
              \draw [obmodh,dblue] \mypath;
              \node [tmhomsrh,dblue] at (0,0) {};
              \draw [omon,dblue] \mypathg;
            \end{scope}
            \begin{scope}
              \clip (-7,-21) -- (-21,-7) -- \mypathe -- \mypathf -- cycle;
              \clip \mypath -- (21,7) -- cycle;
              \fill [fill=black,opacity=.2] (-21,-7) -- (7,21) -- (21,7) -- (-7,-21) -- cycle;
              \draw [obmodh,dred] \mypath;
              \node [tmhomsrh,dred] at (0,0) {};
            \end{scope}
            \draw [obmod] \mypath;
            \begin{scope}
              \clip (21,7) -- (7,21) -- \mypathe -- \mypathf -- cycle;
              \begin{scope}
                \clip (-39,-39) -- (-39,39) -- \mypatha -- (0,0) -- (0,-39) -- cycle;
                \fill [fill=black,opacity=.4] (-21,-7) -- (7,21) -- (21,7) -- (-7,-21) -- cycle;
                \draw [obmodh,blue] \mypatha -- (0,0);
                \node [tmhomsrh,blue] at (0,0) {};
                \draw [omon,blue] \mypathg;
              \end{scope}
              \begin{scope}
                \clip (39,39) -- (39,-39) -- (0,-39) -- (0,0) -- \mypathd -- cycle;
                \fill [fill=black,opacity=0] (-21,-7) -- (7,21) -- (21,7) -- (-7,-21) -- cycle;
                \draw [obmodh,red] (0,0) -- \mypathd;
                \node [tmhomsrh,red] at (0,0) {};
              \end{scope}
              \draw [obmod] \mypatha;
              \draw [obmod] \mypathd;
            \end{scope}
            \draw [oclax,orange] \mypathe;
            \draw [oclax,dorange] \mypathf;
          \end{scope}
          \clip (-1,-17.5) -- (-16.5,-2.5) -- (-4,12) -- (1,7) -- (1.6,13.6) -- (-1.4,16.6) -- (7.5,21.5) -- (21.5,7.5) -- cycle;
          \draw [bound] (-2,-16) -- (-16,-2) -- (7,21) -- (21,7) -- cycle;
        \end{scope}
        \node [tmhomsr] at (0,0) {};
        \node [label] at (0,0) {$\phi$};
        \node [label] at (-.3,11.05) {$\ccdots$};
      \end{tikzpicture}
\begin{tikzpicture}[xscale=-.765625,scale=.875]
        \node [ob] (ss) at (-20,7) {$\oS$};
        \node [ob] (s) at (-10,0) {$\oS$};
        \node [ob] (t) at (10,0) {$\oS_0$};
        \node [ob] (u) at (0,7) {$\oS_0$};
        \node [ob] (d) at (0,-7) {$\oS$};
        \draw [ab] (ss) -- node[arr,brcl] {$\mT$} (s);
        \draw [ab] (s) -- node[arr,blcl,pos=.15] {$\fF_\dL$} (u);
        \draw [ab] (u) -- node[arr,al] {$\mT_0$} (t);
        \draw [ab] (s) -- node[arr,brcl] {$\mT$} (d);
        \draw [ab] (d) -- node[arr,bl] {$\fF_\dL$} (t);
        \draw [ab] (ss) -- node[arr,above] {$\fF_\dR$} (u);
        \draw [ab] (ss) .. controls +(-3,-11) and +(-11,-3) .. node[arr,br] {$\mT$} (d);
        \node [cell] at (.5,0) {$\xi$};
        \node [cell] at (-10,4.5) {$\phi$};
        \node [cell] at (-13.75,-2.625) {$\mu$};
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[xscale=-.765625,scale=.875]
        \node [ob] (ss) at (-20,7) {$\oS$};
        \node [ob] (s) at (-10,0) {$\oS$};
        \node [ob] (t) at (10,0) {$\oS_0$};
        \node [ob] (u) at (0,7) {$\oS_0$};
        \node [ob] (d) at (0,-7) {$\oS$};
        \draw [ab] (ss) -- node[arr,brcl] {$\mT$} (s);
        \draw [ab] (s) -- node[arr,above] {$\fF_\dR$} (t);
        \draw [ab] (u) -- node[arr,al] {$\mT_0$} (t);
        \draw [ab] (s) -- node[arr,brcl] {$\mT$} (d);
        \draw [ab] (d) -- node[arr,bl] {$\fF_\dL$} (t);
        \draw [ab] (ss) -- node[arr,above] {$\fF_\dR$} (u);
        \draw [ab] (ss) .. controls +(-3,-11) and +(-11,-3) .. node[arr,br] {$\mT$} (d);
        \node [cell] at (0,-2.5) {$\phi$};
        \node [cell] at (-6.5,3.75) {$\xi$};
        \node [cell] at (-13.75,-2.625) {$\mu$};
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}[scale=.9,xscale=-.75,rotate=-45]
        \renewcommand{\mypath}{(0,0) -- (0,-2) .. controls +(0,-3) and +(-4,4) .. (4,-12)}
        \renewcommand{\mypathe}{(-13,3) .. controls +(4,-4) and +(-4,-1) .. (0,0)}
        \renewcommand{\mypathf}{(0,0) .. controls +(4,1) and +(-4,4) .. (13,-3)}
        \renewcommand{\mypathg}{(0,-9) .. controls +(1,2) and +(14,-14) .. (1,19)}
        \begin{scope}
          \clip [boundc] (-2,-16) -- (-16,-2) -- (7,21) -- (21,7) -- cycle;
          \fill [bg] (-2,-16) -- (-16,-2) -- (7,21) -- (21,7) -- cycle;
          \node [tmhomsrh,red] at (0,0) {};
          \draw [omon,red] \mypathg;
          \begin{scope}
            \clip \mypathe -- \mypathf -- (-2,-16) -- (-16,-2);
            \fill [bgd] (-2,-16) -- (-16,-2) -- (7,21) -- (21,7) -- cycle;
            \draw [omon,dred] \mypath;
            \node [tmhomsrh,dred] at (0,0) {};
            \begin{scope}
              \clip [boundc] (21,7) -- (7,21) -- (-16,-2) -- \mypath -- cycle;
              \draw [omon,dred] \mypathg;
            \end{scope}
          \end{scope}
          \draw [oclax,orange] \mypathe;
          \draw [oclax,dorange] \mypathf;
        \end{scope}
        \draw [bound] (-2,-16) -- (-16,-2) -- (7,21) -- (21,7) -- cycle;
        \node [tmhomsr] at (0,0) {};
        \node [label] at (0,0) {$\phi$};
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[scale=.9,xscale=-.75,rotate=-45]
        \renewcommand{\mypath}{(0,0) -- (0,-2) .. controls +(0,-3) and +(-4,4) .. (4,-12)}
        \renewcommand{\mypathe}{(-13,3) .. controls +(4,-4) and +(-4,-1) .. (0,0)}
        \renewcommand{\mypathf}{(0,0) .. controls +(4,1) and +(-4,4) .. (13,-3)}
        \renewcommand{\mypathg}{(2,-9) .. controls +(-13,2) and +(4,-4) .. (-8,8)}
        \begin{scope}
          \clip [boundc] (-2,-16) -- (-16,-2) -- (7,21) -- (21,7) -- cycle;
          \fill [bg] (-2,-16) -- (-16,-2) -- (7,21) -- (21,7) -- cycle;
          \node [tmhomsrh,red] at (0,0) {};
          \draw [omon,red] \mypathg;
          \begin{scope}
            \clip \mypathe -- \mypathf -- (-2,-16) -- (-16,-2);
            \fill [bgd] (-2,-16) -- (-16,-2) -- (7,21) -- (21,7) -- cycle;
            \draw [omon,dred] \mypath;
            \node [tmhomsrh,dred] at (0,0) {};
            \begin{scope}
              \clip (-2,-16) -- (-16,-2) -- (7,21) -- \mypath -- cycle;
              \draw [omon,dred] \mypathg;
            \end{scope}
          \end{scope}
          \draw [oclax,orange] \mypathe;
          \draw [oclax,dorange] \mypathf;
        \end{scope}
        \draw [bound] (-2,-16) -- (-16,-2) -- (7,21) -- (21,7) -- cycle;
        \node [tmhomsr] at (0,0) {};
        \node [label] at (0,0) {$\phi$};
      \end{tikzpicture}
\begin{tikzpicture}[xscale=10,yscale=2.5]
        \node [ob] (a) at (-2,0) {$\oS_0$};
        \node [ob] (b) at (-1,0) {$\oS_1$};
        \node [ob] (c) at (0,0) {$\phantom{\ccdots}$};
        \node [ob] at (0,-.25) {$\ccdots$};
        \node [ob] (d) at (1,0) {$\oS_{n-1}$};
        \node [ob] (e) at (2,0) {$\oS_n$};
        \node [ob] (sw) at (-2,-4) {$\oS_\dL$};
        \node [ob] (se) at (2,-4) {$\oS_\dR$};
        \draw [a] (a) -- node[arr,above] {$\bM_1$} (b);
        \draw [a] (b) -- node[arr,above] {$\bM_2$} (c);
        \draw [a] (c) -- node[arr,above] {$\bM_{n-1}$} (d); 
        \draw [a] (d) -- node[arr,above] {$\bM_n$} (e); 
        \draw [a] (sw) -- node[arr,below] {$\bM$} (se);
        \draw [a] (a) -- node[arr,left] {$\fF_{\dL}$} (sw);
        \draw [a] (e) -- node[arr,right] {$\fF_{\dR}$} (se);
        \node [cell] at (0,-2) {$\phi$}; 
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}[yscale=1.225]
        \begin{scope}
          \renewcommand{\mypatha}{(-6,7) -- (-6,6.9) .. controls +(0,-3) and +(-1,1.25) .. (-.75,0)}
          \renewcommand{\mypathb}{(-.175,0) .. controls +(-.5,1.5) and +(0,-4) .. (-2,6.9) -- (-2,7)}
          \renewcommand{\mypathc}{(2,7) -- (2,6.9) .. controls +(0,-4) and +(.5,1.5) .. (.175,0)}
          \renewcommand{\mypathd}{(.75,0) .. controls +(1,1.25) and +(0,-3) .. (6,6.9) -- (6,7)}
          \clip (-10.5,-8.5) -- (-10.5,7.5) -- (-1.825,7.5) -- (-1.825,6.9) .. controls +(0,-4) and +(-.5,2) .. (0,0) .. controls +(.5,2) and +(0,-4) .. (1.825,6.9) -- (1.825,7.5) -- (10.5,7.5) -- (10.5,-8.5) -- cycle;
          \begin{scope}
            \clip [boundc] (-9.5,-8.5) rectangle (9.5,7);
            \fill [bg] (-9.5,-8.5) rectangle (9.5,7);
            \begin{scope}
              \clip (-10,-8.5) rectangle (0,-.75);
              \fill [fill=black,opacity=.2] (-10,-8.5) rectangle (10,7);
              \draw [obmodh,dred] (0,0) -- (0,-8.5);
              \node [tmhomsh,dred] at (0,-.75) {};
            \end{scope}
            \begin{scope}
              \clip (0,-8.5) rectangle (10,-.75);
              \fill [fill=black,opacity=.5] (-10,-8.5) rectangle (10,7);
              \draw [obmodh,dblue] (0,0) -- (0,-8.5);
              \node [tmhomsh,dblue] at (0,-.75) {};
            \end{scope}
            \draw [obmod] (0,0) -- (0,-8.5);
            \begin{scope}
              \clip (-10,-.75) rectangle (10,7);
              \begin{scope}
                \clip (-10,-8.5) -- (-10,7) -- \mypatha -- (0,0) -- (0,-8.5) -- cycle;
                \draw [obmodh,red] \mypatha -- (0,0);
                \node [tmhomsh,red] at (0,-.75) {};
              \end{scope}
              \begin{scope}
                \clip \mypatha -- \mypathb -- cycle;
                \fill [fill=black,opacity=.1] (-10,-8.5) rectangle (10,7);
                \draw [obmodh,dddyellow] \mypatha;
                \draw [obmodh,dddyellow] \mypathb;
                \node [tmhomsh,dddyellow] at (0,-.75) {};
              \end{scope}
              \begin{scope}
                \clip \mypathc -- \mypathd -- cycle;
                \fill [fill=black,opacity=.3] (-10,-8.5) rectangle (10,7);
                \draw [obmodh,ddgreen] \mypathc;
                \draw [obmodh,ddgreen] \mypathd;
                \node [tmhomsh,ddgreen] at (0,-.75) {};
              \end{scope}
              \begin{scope}
                \clip (10,7) -- (10,-8.5) -- (0,-8.5) -- (0,0) -- \mypathd -- cycle;
                \fill [fill=black,opacity=.4] (-10,-8.5) rectangle (10,7);
                \draw [obmodh,blue] (0,0) -- \mypathd;
                \node [tmhomsh,blue] at (0,-.75) {};
              \end{scope}
              \draw [obmod] \mypatha;
              \draw [obmod] \mypathb;
              \draw [obmod] \mypathc;
              \draw [obmod] \mypathd;
            \end{scope}
            \draw [oclax,orange] (12,-.75) -- (0,-.75);
            \draw [oclax,dorange] (0,-.75) -- (-12,-.75);
          \end{scope}
          \draw [bound] (-9.5,-8.5) rectangle (9.5,7);
        \end{scope}
        \node [tmhoms] at (0,-.75) {};
        \node [label] at (0,-.75) {$\phi$};
        \node [label] at (0,5) {$\ccdots$};
      \end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[xscale=.5]
          \node [ob] (s) at (-7,0) {$\oS$};
          \node [ob] (t) at (7,0) {$\oS$};
          \draw [a] (s) -- node[arr,above] {$\mT_1$} (t);
          \node [ob] (tt) at (21,0) {$\oS$};
          \draw [a] (t) -- node[arr,above] {$\mT_2$} (tt);
        \end{tikzpicture}
      }
      \qqq
      \mathclap{
        \begin{tikzpicture}[yscale=.5]
          \begin{scope}
            \clip [boundc] (-6,-6) rectangle (6,6);
            \fill [bg] (-6,-6) rectangle (6,6);
            \begin{scope}[xscale=1.75]
              \draw [omon,red] (-.9,-6) -- (-.9,6);
              \draw [omon,blue] (.9,-6) -- (.9,6);
            \end{scope}
          \end{scope}
          \draw [bound] (-6,-6) rectangle (6,6);
          \begin{scope}[xscale=1.75]
            \node [label,blue,above] at (.9,6) {$\mT_2$};
            \node [label,blue,below] at (.9,-6) {$\phantom{\mT_2}$};
            \node [label,red,above] at (-.9,6) {$\mT_1$};
            \node [label,red,below] at (-.9,-6) {$\phantom{\mT_1}$};
          \end{scope}
        \end{tikzpicture}
\begin{tikzpicture}[xscale=.7,yscale=.8]
          \node [ob] (s) at (-7,0) {$\oS$};
          \node [ob] (t) at (7,0) {$\oS$};
          \draw [a] (s) -- node[arr,below] {$\mT_1$} (t);
          \node [ob] (tt) at (21,0) {$\oS$};
          \draw [eq] (t) .. controls +(4.5,7.5) and +(-4.5,7.5) .. (tt);
          \draw [a] (t) -- node[arr,below] {$\mT_2$} (tt);
          \node [cell] at (14,2.5) {$\eta$};
          \path (0,0) -- (0,7);
        \end{tikzpicture}
        \qquad
        \begin{tikzpicture}[xscale=.7,yscale=.8]
          \node [ob] (s) at (-7,0) {$\oS$};
          \node [ob] (t) at (7,0) {$\oS$};
          \draw [eq] (s) .. controls +(4.5,7.5) and +(-4.5,7.5) .. (t);
          \draw [a] (s) -- node[arr,below] {$\mT_1$} (t);
          \node [cell] at (0,2.5) {$\eta$};
          \node [ob] (tt) at (21,0) {$\oS$};
          \draw [a] (t) -- node[arr,below] {$\mT_2$} (tt);
          \path (0,0) -- (0,7);
        \end{tikzpicture}
      }
      \qqq
      \mathclap{
        \begin{tikzpicture}
          \begin{scope}
            \clip [boundc] (-6,-6) rectangle (6,6);
            \fill [bg] (-6,-6) rectangle (6,6);
            \begin{scope}[xscale=1.75]
              \draw [omon,red] (-.9,-6) -- (-.9,6);
              \draw [omon,blue] (.9,-6) -- (.9,0);
              \node [tmon,blue] at (.9,0) {};
            \end{scope}
          \end{scope}
          \draw [bound] (-6,-6) rectangle (6,6);
          \begin{scope}[xscale=1.75]
            % \node [label,red,above] at (-.9,6) {$\mT_1$};
            % \node [label,red,below] at (-.9,-6) {$\phantom{\mT_1}$};
          \end{scope}
        \end{tikzpicture}
        \qquad
        \begin{tikzpicture}
          \begin{scope}
            \clip [boundc] (-6,-6) rectangle (6,6);
            \fill [bg] (-6,-6) rectangle (6,6);
            \begin{scope}[xscale=1.75]
              \draw [omon,red] (-.9,-6) -- (-.9,0);
              \node [tmon,red] at (-.9,0) {};
              \draw [omon,blue] (.9,-6) -- (.9,6);
            \end{scope}
          \end{scope}
          \draw [bound] (-6,-6) rectangle (6,6);
          \begin{scope}[xscale=1.75]
            % \node [label,blue,above] at (.9,6) {$\mT_2$};
            % \node [label,blue,below] at (.9,-6) {$\phantom{\mT_2}$};
          \end{scope}
        \end{tikzpicture}
\begin{tikzpicture}
        \node [ob] (ss) at (-14,-7) {$\oS$};
        \node [ob] (s) at (-7,0) {$\oS$};
        \node [ob] (d) at (0,-7) {$\oS$};
        \node [ob] (u) at (0,7) {$\oS$};
        \node [ob] (t) at (7,0) {$\oS$};
        \node [ob] (tt) at (14,-7) {$\oS$};
        \draw [a] (ss) -- node[arr,al] {$\mT_1$} (s);
        \draw [a] (ss) -- node[arr,below] {$\mT_1$} (d);
        \draw [a] (s) -- node[arr,al] {$\mT_2$} (u);
        \draw [a] (u) -- node[arr,ar] {$\mT_1$} (t);
        \draw [a] (s) -- node[arr,arcl] {$\mT_1$} (d);
        \draw [a] (d) -- node[arr,alcl] {$\mT_2$} (t);
        \draw [a] (t) -- node[arr,ar] {$\mT_2$} (tt);
        \draw [a] (d) -- node[arr,below] {$\mT_2$} (tt);
        \node [cell] at (0,0) {$\chi$};
        \node [cell] at (-7,-4.5) {$\mu$};
        \node [cell] at (7,-4.5) {$\mu$};
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}[xscale=1.5,yscale=1.25]
        \begin{scope}
          \clip [boundc] (-6,-6) rectangle (6,6);
          \fill [bg] (-6,-6) rectangle (6,6);
          \begin{scope}[shift={(-1.05,0)}]
            \draw [omon,red] (-2.6,6) .. controls +(0,-3.5) and +(-1,1) .. (0,0);
            \draw [omon,red] (0,-6) -- (0,0);
            \node [tmon,red] at (0,0) {};
            \draw [omon,red] (2.6,6) .. controls +(0,-3.5) and +(1,1) .. (0,0);
          \end{scope}
          \begin{scope}[shift={(1.05,0)}]
            \draw [omon,blue] (2.6,6) .. controls +(0,-3.5) and +(1,1) .. (0,0);
            \draw [omon,blue] (0,-6) -- (0,0);
            \node [tmon,blue] at (0,0) {};
          \end{scope}
          \clip (-6,6) -- (0,6) -- (0,-6) -- (6,-6) -- (6,1.14) -- (-6,1.14) -- cycle;
          \begin{scope}[shift={(1.05,0)}]
            \draw [omon,blue] (-2.6,6) .. controls +(0,-3.5) and +(-1,1) .. (0,0);
          \end{scope}
        \end{scope}
        \draw [bound] (-6,-6) rectangle (6,6);
      \end{tikzpicture}
\begin{tikzpicture}
        \node [ob] (s) at (-7,0) {$\oS$};
        \node [ob] (t) at (7,0) {$\oS$};
        \draw [eq] (s) .. controls +(4.5,7.5) and +(-4.5,7.5) .. (t);
        \draw [a] (s) -- node[arr,below] {$\mT_1$} (t);
        \node [cell] at (0,2.5) {$\eta$};
        \node [ob] (tt) at (21,0) {$\oS$};
        \draw [eq] (t) .. controls +(4.5,7.5) and +(-4.5,7.5) .. (tt);
        \draw [a] (t) -- node[arr,below] {$\mT_2$} (tt);
        \node [cell] at (14,2.5) {$\eta$};
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}[xscale=1.5,yscale=1.25]
        \begin{scope}
          \clip [boundc] (-5,-6) rectangle (5,6);
          \fill [bg] (-6,-6) rectangle (6,6);
          \begin{scope}[shift={(1.05,0)}]
            \draw [omon,blue] (0,-6) -- (0,0);
            \node [tmon,blue] at (0,0) {};
          \end{scope}
          \begin{scope}[shift={(-1.05,0)}]
            \draw [omon,red] (0,-6) -- (0,0);
            \node [tmon,red] at (0,0) {};
          \end{scope}
        \end{scope}
        \draw [bound] (-5,-6) rectangle (5,6);
      \end{tikzpicture}
\begin{tikzpicture}[xscale=.55,yscale=1.125]
      \node [ob] (ss) at (-28,-7) {$\oS$};
      \node [ob] (su) at (-21,0) {$\oS$};
      \node [ob] (suu) at (-14,7) {$\oS$};
      \node [ob] (s) at (-7,0) {$\oS$};
      \node [ob] (d) at (0,-7) {$\oS$};
      \node [ob] (u) at (0,7) {$\oS$};
      \node [ob] (tuu) at (14,7) {$\oS$};
      \node [ob] (tu) at (21,0) {$\oS$};
      \node [ob] (tt) at (28,-7) {$\oS$};
      \draw [a] (ss) -- node[arr,al] {$\mT_1$} (su);
      \draw [a] (su) -- node[arr,above] {$\mT_1$} (s);
      \draw [a] (su) -- node[arr,al] {$\mT_2$} (suu);
      \draw [a] (suu) -- node[arr,above] {$\mT_1$} (u);
      \draw [a] (ss) -- node[arr,below] {$\mT_1$} (d);
      \draw [a] (s) -- node[arr,alcl] {$\mT_2$} (u);
      \draw [a] (s) -- node[arr,arcl] {$\mT_1$} (d);
      \draw [a] (u) -- node[arr,above] {$\mT_2$} (tuu);
      \draw [a] (tuu) -- node[arr,ar] {$\mT_l$} (tu);
      \draw [a] (tu) -- node[arr,ar] {$\mT_2$} (tt);
      \draw [a] (d) -- node[arr,below] {$\mT_2$} (tt);
      \draw [a] (ss) -- node[arr,brcl] {$\mT_1$} (s);
      \draw [a] (s) -- node[arr,brcl,pos=.2] {$\mT_2$} (tuu);
      \draw [a] (d) -- node[arr,alcl,pos=.8] {$\mT_2$} (tu);
      \node [cell] at (2.25,4.75) {$\mu$};
      \node [cell] at (-18.25,-2.25) {$\mu$};
      \node [cell] at (-10.5,3.5) {$\chi$};
      \node [cell] at (7,0) {$\chi$};
      \node [cell] at (-10,-4.5) {$\mu$};
      \node [cell] at (18,-4.5) {$\mu$};
    \end{tikzpicture}
    \eqspace{-1pt}
    \begin{tikzpicture}[xscale=.55,yscale=1.125]
      \node [ob] (ss) at (-28,-7) {$\oS$};
      \node [ob] (su) at (-21,0) {$\oS$};
      \node [ob] (suu) at (-14,7) {$\oS$};
      \node [ob] (s) at (-7,0) {$\oS$};
      \node [ob] (d) at (0,-7) {$\oS$};
      \node [ob] (u) at (0,7) {$\oS$};
      \node [ob] (t) at (7,0) {$\oS$};
      \node [ob] (tuu) at (14,7) {$\oS$};
      \node [ob] (tu) at (21,0) {$\oS$};
      \node [ob] (tt) at (28,-7) {$\oS$};
      \draw [a] (ss) -- node[arr,al] {$\mT_1$} (su);
      \draw [a] (su) -- node[arr,above] {$\mT_1$} (s);
      \draw [a] (su) -- node[arr,al] {$\mT_2$} (suu);
      \draw [a] (suu) -- node[arr,above] {$\mT_1$} (u);
      \draw [a] (ss) -- node[arr,below] {$\mT_1$} (d);
      \draw [a] (s) -- node[arr,alcl] {$\mT_2$} (u);
      \draw [a] (u) -- node[arr,arcl] {$\mT_1$} (t);
      \draw [a] (s) -- node[arr,blcl] {$\mT_1$} (d);
      \draw [a] (d) -- node[arr,brcl] {$\mT_2$} (t);
      \draw [a] (u) -- node[arr,above] {$\mT_2$} (tuu);
      \draw [a] (tuu) -- node[arr,ar] {$\mT_l$} (tu);
      \draw [a] (t) -- node[arr,above] {$\mT_2$} (tu);
      \draw [a] (tu) -- node[arr,ar] {$\mT_2$} (tt);
      \draw [a] (d) -- node[arr,below] {$\mT_2$} (tt);
      \node [cell] at (0,0) {$\chi$};
      \node [cell] at (10.5,3.5) {$\chi$};
      \node [cell] at (-10.5,3.5) {$\chi$};
      \node [cell] at (-14,-3.5) {$\mu$};
      \node [cell] at (14,-3.5) {$\mu$};
    \end{tikzpicture}
    \eqspace{-1pt}
    \begin{tikzpicture}[xscale=-.55,yscale=1.125]
      \node [ob] (ss) at (-28,-7) {$\oS$};
      \node [ob] (su) at (-21,0) {$\oS$};
      \node [ob] (suu) at (-14,7) {$\oS$};
      \node [ob] (s) at (-7,0) {$\oS$};
      \node [ob] (d) at (0,-7) {$\oS$};
      \node [ob] (u) at (0,7) {$\oS$};
      \node [ob] (tuu) at (14,7) {$\oS$};
      \node [ob] (tu) at (21,0) {$\oS$};
      \node [ob] (tt) at (28,-7) {$\oS$};
      \draw [ab] (ss) -- node[arr,ar] {$\mT_2$} (su);
      \draw [ab] (su) -- node[arr,above] {$\mT_2$} (s);
      \draw [ab] (su) -- node[arr,ar] {$\mT_1$} (suu);
      \draw [ab] (suu) -- node[arr,above] {$\mT_2$} (u);
      \draw [ab] (ss) -- node[arr,below] {$\mT_2$} (d);
      \draw [ab] (s) -- node[arr,arcl] {$\mT_1$} (u);
      \draw [ab] (s) -- node[arr,alcl] {$\mT_2$} (d);
      \draw [ab] (u) -- node[arr,above] {$\mT_1$} (tuu);
      \draw [ab] (tuu) -- node[arr,al] {$\mT_l$} (tu);
      \draw [ab] (tu) -- node[arr,al] {$\mT_1$} (tt);
      \draw [ab] (d) -- node[arr,below] {$\mT_1$} (tt);
      \draw [ab] (ss) -- node[arr,blcl] {$\mT_2$} (s);
      \draw [ab] (s) -- node[arr,blcl,pos=.2] {$\mT_1$} (tuu);
      \draw [ab] (d) -- node[arr,arcl,pos=.8] {$\mT_1$} (tu);
      \node [cell] at (2.25,4.75) {$\mu$};
      \node [cell] at (-18.25,-2.25) {$\mu$};
      \node [cell] at (-10.5,3.5) {$\chi$};
      \node [cell] at (7,0) {$\chi$};
      \node [cell] at (-10,-4.5) {$\mu$};
      \node [cell] at (18,-4.5) {$\mu$};
    \end{tikzpicture}
    \vspace{-10pt}
  \]

  \[
    \begin{tikzpicture}[xscale=1.5,yscale=1.25]
      \begin{scope}
        \clip [boundc] (-7,-7) rectangle (7,7);
        \fill [bg] (-7,-7) rectangle (7,7);
        \begin{scope}[shift={(-1.05,0)}]
          \draw [omon,red] (-4,7) .. controls +(0,-2.5) and +(-1,1) .. (-2,2.5);
          \draw [omon,red] (0,7) .. controls +(0,-2.5) and +(1,1) .. (-2,2.5);
          \draw [omon,red] (4,7) .. controls +(0,-5.5) and +(1,1) .. (0,-2.5);
          \draw [omon,red] (-2,2.5) .. controls +(0,-2.5) and +(-1,1) .. (0,-2.5);
          \draw [omon,red] (0,-7) -- (0,-2.5);
          \node [tmon,red] at (-2,2.5) {};
          \node [tmon,red] at (0,-2.5) {};
        \end{scope}
        \begin{scope}[shift={(1.05,0)}]
          \draw [omon,blue] (0,7) .. controls +(0,-2.5) and +(1,1) .. (-2,2.5);
          \draw [omon,blue] (4,7) .. controls +(0,-5.5) and +(1,1) .. (0,-2.5);
          \draw [omon,blue] (0,-7) -- (0,-2.5);
          \node [tmon,blue] at (-2,2.5) {};
          \node [tmon,blue] at (0,-2.5) {};
        \end{scope}
        \clip (-7,7) -- (-2,7) -- (-2,-7) -- (7,-7) -- (7,3.68) -- (-7,3.68) -- cycle;
        \begin{scope}[shift={(1.05,0)}]
          \draw [omon,blue] (-4,7) .. controls +(0,-2.5) and +(-1,1) .. (-2,2.5);
        \end{scope}
        \clip (-7,7) -- (.53,7) -- (-.25,-7) -- (7,-7) -- (7,-1.63) -- (-7,-.93) -- cycle;
        \begin{scope}[shift={(1.05,0)}]
          \draw [omon,blue] (-2,2.5) .. controls +(0,-2.5) and +(-1,1) .. (0,-2.5);
        \end{scope}
      \end{scope}
      \draw [bound] (-7,-7) rectangle (7,7);
    \end{tikzpicture}
    \eqspace{23pt}
    \begin{tikzpicture}[xscale=1.5,yscale=1.25]
      \begin{scope}
        \clip [boundc] (-7,-7) rectangle (7,7);
        \fill [bg] (-7,-7) rectangle (7,7);
        \begin{scope}[shift={(-1.05,0)}]
          \draw [omon,red] (-4,7) .. controls +(0,-5.5) and +(-1,1) .. (0,-2.5);
          \draw [omon,red] (0,7) -- (0,-2.5);
          \draw [omon,red] (4,7) .. controls +(0,-5.5) and +(1,1) .. (0,-2.5);
          \draw [omon,red] (0,-7) -- (0,-2.5);
          \node [tmon,red] at (0,-2.5) {};
        \end{scope}
        \begin{scope}[shift={(1.05,0)}]
          \draw [omon,blue] (4,7) .. controls +(0,-5.5) and +(1,1) .. (0,-2.5);
          \draw [omon,blue] (0,-7) -- (0,-2.5);
          \node [tmon,blue] at (0,-2.5) {};
        \end{scope}
        \begin{scope}
          \clip (0,7) -- (0,-7) -- (7,-7) -- (7,-1.36) -- (-7,-1.36) -- (-7,7) -- cycle;
          \clip (0,7) -- (-1.23,.8) -- (-.86,-.58) -- (0,-7) -- (7,-7) -- (7,7) -- (-.86,.18) -- (-1.23,0.01) -- (-7,-7) -- (-7,7) -- cycle;
          \begin{scope}[shift={(1.05,0)}]
            \draw [omon,blue] (-4,7) .. controls +(0,-5.5) and +(-1,1) .. (0,-2.5);
          \end{scope}
        \end{scope}
        \clip (7,7) -- (1.23,.8) -- (.86,-.58) -- (-7,-7) -- (7,-7) -- (1.23,0.01) -- (.86,.18) -- (-7,7) -- cycle;
        \begin{scope}[shift={(1.05,0)}]
          \draw [omon,blue] (0,7) -- (0,-2.5);
        \end{scope}
      \end{scope}
      \draw [bound] (-7,-7) rectangle (7,7);
    \end{tikzpicture}
    \eqspace{23pt}
    \begin{tikzpicture}[xscale=-1.5,yscale=1.25]
      \begin{scope}
        \clip [boundc] (-7,-7) rectangle (7,7);
        \fill [bg] (-7,-7) rectangle (7,7);
        \begin{scope}[shift={(-1.05,0)}]
          \draw [omon,blue] (-4,7) .. controls +(0,-2.5) and +(-1,1) .. (-2,2.5);
          \draw [omon,blue] (0,7) .. controls +(0,-2.5) and +(1,1) .. (-2,2.5);
          \draw [omon,blue] (4,7) .. controls +(0,-5.5) and +(1,1) .. (0,-2.5);
          \draw [omon,blue] (-2,2.5) .. controls +(0,-2.5) and +(-1,1) .. (0,-2.5);
          \draw [omon,blue] (0,-7) -- (0,-2.5);
          \node [tmon,blue] at (-2,2.5) {};
          \node [tmon,blue] at (0,-2.5) {};
        \end{scope}
        \begin{scope}[shift={(1.05,0)}]
          \draw [omon,red] (0,7) .. controls +(0,-2.5) and +(1,1) .. (-2,2.5);
          \draw [omon,red] (4,7) .. controls +(0,-5.5) and +(1,1) .. (0,-2.5);
          \draw [omon,red] (0,-7) -- (0,-2.5);
          \node [tmon,red] at (-2,2.5) {};
          \node [tmon,red] at (0,-2.5) {};
        \end{scope}
        \clip (-7,7) -- (-2,7) -- (-2,-7) -- (7,-7) -- (7,3.68) -- (-7,3.68) -- cycle;
        \begin{scope}[shift={(1.05,0)}]
          \draw [omon,red] (-4,7) .. controls +(0,-2.5) and +(-1,1) .. (-2,2.5);
        \end{scope}
        \clip (-7,7) -- (.53,7) -- (-.25,-7) -- (7,-7) -- (7,-1.63) -- (-7,-.93) -- cycle;
        \begin{scope}[shift={(1.05,0)}]
          \draw [omon,red] (-2,2.5) .. controls +(0,-2.5) and +(-1,1) .. (0,-2.5);
        \end{scope}
      \end{scope}
      \draw [bound] (-7,-7) rectangle (7,7);
    \end{tikzpicture}
    \vspace{-10pt}
  \]

  \[
    \begin{tikzpicture}[xscale=.55,yscale=1.125]
      \node [ob] (ss) at (-28,-7) {$\oS$};
      \node [ob] (s) at (-7,0) {$\oS$};
      \node [ob] (d) at (0,-7) {$\oS$};
      \node [ob] (tuu) at (14,7) {$\oS$};
      \node [ob] (tu) at (21,0) {$\oS$};
      \node [ob] (tt) at (28,-7) {$\oS$};
      \draw [a] (ss) -- node[arr,below] {$\mT_1$} (d);
      \draw [a] (s) -- node[arr,arcl] {$\mT_1$} (d);
      \draw [a] (tuu) -- node[arr,ar] {$\mT_l$} (tu);
      \draw [a] (tu) -- node[arr,ar] {$\mT_2$} (tt);
      \draw [a] (d) -- node[arr,below] {$\mT_2$} (tt);
      \draw [a] (ss) -- node[arr,brcl] {$\mT_1$} (s);
      \draw [a] (s) -- node[arr,brcl,pos=.2] {$\mT_2$} (tuu);
      \draw [a] (d) -- node[arr,alcl,pos=.8] {$\mT_2$} (tu);
      \draw [eq] (ss) .. controls +(0,6) and +(-16,3) .. (s);
      \draw [eq] (s) .. controls +(0,6) and +(-16,3) .. (tuu);
      \node [cell] at (1.5,5.5) {$\eta$};
      \node [cell] at (-19,-1.5) {$\eta$};
      \node [cell] at (7,0) {$\chi$};
      \node [cell] at (-10,-4.5) {$\mu$};
      \node [cell] at (18,-4.5) {$\mu$};
    \end{tikzpicture}
    \eqspace{-1pt}
    \begin{tikzpicture}[xscale=1.1,yscale=1.125]
      \path (0,0) -- (0,17.35);
      \node [ob] (s) at (-7,0) {$\oS$};
      \node [ob] (t) at (7,0) {$\oS$};
      \draw [a] (s) .. controls +(4.5,7.5) and +(-4.5,7.5) .. node[arr,above] {$\mT_1$} (t);
      \draw [a] (s) -- node[arr,below] {$\mT_1$} (t);
      \node [cell] at (0,2.5) {$=$};
      \node [ob] (tt) at (21,0) {$\oS$};
      \draw [a] (t) .. controls +(4.5,7.5) and +(-4.5,7.5) .. node[arr,above] {$\mT_2$} (tt);
      \draw [a] (t) -- node[arr,below] {$\mT_2$} (tt);
      \node [cell] at (14,2.5) {$=$};
    \end{tikzpicture}
    \eqspace{-1pt}
    \begin{tikzpicture}[xscale=-.55,yscale=1.125]
      \node [ob] (ss) at (-28,-7) {$\oS$};
      \node [ob] (s) at (-7,0) {$\oS$};
      \node [ob] (d) at (0,-7) {$\oS$};
      \node [ob] (tuu) at (14,7) {$\oS$};
      \node [ob] (tu) at (21,0) {$\oS$};
      \node [ob] (tt) at (28,-7) {$\oS$};
      \draw [ab] (ss) -- node[arr,below] {$\mT_2$} (d);
      \draw [ab] (s) -- node[arr,alcl] {$\mT_2$} (d);
      \draw [ab] (tuu) -- node[arr,al] {$\mT_l$} (tu);
      \draw [ab] (tu) -- node[arr,al] {$\mT_1$} (tt);
      \draw [ab] (d) -- node[arr,below] {$\mT_1$} (tt);
      \draw [ab] (ss) -- node[arr,blcl] {$\mT_2$} (s);
      \draw [ab] (s) -- node[arr,blcl,pos=.2] {$\mT_1$} (tuu);
      \draw [ab] (d) -- node[arr,arcl,pos=.8] {$\mT_1$} (tu);
      \draw [eq] (ss) .. controls +(0,6) and +(-16,3) .. (s);
      \draw [eq] (s) .. controls +(0,6) and +(-16,3) .. (tuu);
      \node [cell] at (1.5,5.5) {$\eta$};
      \node [cell] at (-19,-1.5) {$\eta$};
      \node [cell] at (7,0) {$\chi$};
      \node [cell] at (-10,-4.5) {$\mu$};
      \node [cell] at (18,-4.5) {$\mu$};
    \end{tikzpicture}
    \vspace{-10pt}
  \]
  
  \[
    \begin{tikzpicture}[xscale=1.5,yscale=1.25]
      \begin{scope}
        \clip [boundc] (-7,-7) rectangle (7,7);
        \fill [bg] (-7,-7) rectangle (7,7);
        \begin{scope}[shift={(-1.05,0)}]
          \draw [omon,red] (2.6,7) .. controls +(0,-5.5) and +(1,1) .. (0,-2.5);
          \draw [omon,red] (-2,2.5) .. controls +(0,-2.5) and +(-1,1) .. (0,-2.5);
          \draw [omon,red] (0,-7) -- (0,-2.5);
          \node [tmon,red] at (-2,2.5) {};
          \node [tmon,red] at (0,-2.5) {};
        \end{scope}
        \begin{scope}[shift={(1.05,0)}]
          \draw [omon,blue] (2.6,7) .. controls +(0,-5.5) and +(1,1) .. (0,-2.5);
          \draw [omon,blue] (0,-7) -- (0,-2.5);
          \node [tmon,blue] at (-2,2.5) {};
          \node [tmon,blue] at (0,-2.5) {};
        \end{scope}
        \clip (-7,7) -- (-.11,7) -- (-.02,-7) -- (7,-7) -- (7,-1.01) -- (-7,-1.12) -- cycle;
        \begin{scope}[shift={(1.05,0)}]
          \draw [omon,blue] (-2,2.5) .. controls +(0,-2.5) and +(-1,1) .. (0,-2.5);
        \end{scope}
      \end{scope}
      \draw [bound] (-7,-7) rectangle (7,7);
    \end{tikzpicture}
    \eqspace{23pt}
    \begin{tikzpicture}[xscale=1.5,yscale=1.25]
      \begin{scope}
        \clip [boundc] (-7,-7) rectangle (7,7);
        \fill [bg] (-7,-7) rectangle (7,7);
        \begin{scope}[shift={(-1.05,0)}]
          \draw [omon,red] (0,-7) -- (0,7);
        \end{scope}
        \begin{scope}[shift={(1.05,0)}]
          \draw [omon,blue] (0,-7) -- (0,7);
        \end{scope}
      \end{scope}
      \draw [bound] (-7,-7) rectangle (7,7);
    \end{tikzpicture}
    \eqspace{23pt}
    \begin{tikzpicture}[xscale=-1.5,yscale=1.25]
      \begin{scope}
        \clip [boundc] (-7,-7) rectangle (7,7);
        \fill [bg] (-7,-7) rectangle (7,7);
        \begin{scope}[shift={(-1.05,0)}]
          \draw [omon,blue] (2.6,7) .. controls +(0,-5.5) and +(1,1) .. (0,-2.5);
          \draw [omon,blue] (-2,2.5) .. controls +(0,-2.5) and +(-1,1) .. (0,-2.5);
          \draw [omon,blue] (0,-7) -- (0,-2.5);
          \node [tmon,blue] at (-2,2.5) {};
          \node [tmon,blue] at (0,-2.5) {};
        \end{scope}
        \begin{scope}[shift={(1.05,0)}]
          \draw [omon,red] (2.6,7) .. controls +(0,-5.5) and +(1,1) .. (0,-2.5);
          \draw [omon,red] (0,-7) -- (0,-2.5);
          \node [tmon,red] at (-2,2.5) {};
          \node [tmon,red] at (0,-2.5) {};
        \end{scope}
        \clip (-7,7) -- (-.11,7) -- (-.02,-7) -- (7,-7) -- (7,-1.01) -- (-7,-1.12) -- cycle;
        \begin{scope}[shift={(1.05,0)}]
          \draw [omon,red] (-2,2.5) .. controls +(0,-2.5) and +(-1,1) .. (0,-2.5);
        \end{scope}
      \end{scope}
      \draw [bound] (-7,-7) rectangle (7,7);
    \end{tikzpicture}
\begin{tikzpicture}[xscale=-1]
        \node [ob] (ss) at (-14,-7) {$\oS$};
        \node [ob] (s) at (-7,0) {$\oS$};
        \node [ob] (d) at (0,-7) {$\oS$};
        \node [ob] (u) at (0,7) {$\oS$};
        \node [ob] (t) at (7,0) {$\oS$};
        \node [ob] (tt) at (14,-7) {$\oS$};
        \draw [eq] (ss) .. controls +(-3,6) and +(-6,3) .. (s);
        \draw [eq] (u) .. controls +(6,3) and +(3,6) .. (t);
        \draw [ab] (ss) -- node[arr,blcl] {$\mT_2$} (s);
        \draw [ab] (ss) -- node[arr,below] {$\mT_2$} (d);
        \draw [ab] (s) -- node[arr,ar] {$\mT_1$} (u);
        \draw [ab] (u) -- node[arr,brcl] {$\mT_2$} (t);
        \draw [ab] (s) -- node[arr,alcl] {$\mT_2$} (d);
        \draw [ab] (d) -- node[arr,arcl] {$\mT_1$} (t);
        \draw [ab] (t) -- node[arr,al] {$\mT_1$} (tt);
        \draw [ab] (d) -- node[arr,below] {$\mT_1$} (tt);
        \node [cell] at (0,0) {$\chi$};
        \node [cell] at (0,0) {$\chi$};
        \node [cell] at (-7,-4.5) {$\mu$};
        \node [cell] at (7,-4.5) {$\mu$};
        \node [cell] at (-12,-2) {$\eta$};
        \node [cell] at (5,5) {$\eta$};
      \end{tikzpicture}
      \eqspace{-1pt}
      \begin{tikzpicture}[xscale=-1]
        \path (0,0) -- (0,10);
        \node [ob] (ss) at (-14,-7) {$\oS$};
        \node [ob] (d) at (0,-7) {$\oS$};
        \node [ob] (t) at (7,0) {$\oS$};
        \node [ob] (tt) at (14,-7) {$\oS$};
        \draw [ab] (ss) -- node[arr,below] {$\mT_2$} (d);
        \draw [ab] (d) -- node[arr,arcl] {$\mT_1$} (t);
        \draw [ab] (t) -- node[arr,al] {$\mT_1$} (tt);
        \draw [ab] (d) -- node[arr,below] {$\mT_1$} (tt);
        \draw [eq] (ss) .. controls +(4.5,7.5) and +(-4.5,7.5) .. (d);
        \node [cell] at (-7,-4.5) {$\eta$};
        \node [cell] at (7,-4.5) {$\mu$};
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}[xscale=-1.5,yscale=1.25]
        \begin{scope}
          \clip [boundc] (-6,-4) rectangle (6,10);
          \fill [bg] (-6,-4) rectangle (6,10);
          \begin{scope}[shift={(-1.05,0)}]
            \draw [omon,blue] (-2.6,6) .. controls +(0,-3.5) and +(-1,1) .. (0,0);
            \draw [omon,blue] (0,-4) -- (0,0);
            \node [tmon,blue] at (-2.6,6) {};
            \node [tmon,blue] at (0,0) {};
            \node [tmon,blue] at (2.6,6) {};
            \draw [omon,blue] (2.6,6) .. controls +(0,-3.5) and +(1,1) .. (0,0);
          \end{scope}
          \begin{scope}[shift={(1.05,0)}]
            \draw [omon,red] (2.6,10) -- (2.6,6) .. controls +(0,-3.5) and +(1,1) .. (0,0);
            \draw [omon,red] (0,-4) -- (0,0);
            \node [tmon,red] at (0,0) {};
          \end{scope}
          \clip (-6,10) -- (0,10) -- (0,-6) -- (6,-6) -- (6,1.14) -- (-6,1.14) -- cycle;
          \begin{scope}[shift={(1.05,0)}]
            \draw [omon,red] (-2.6,10) -- (-2.6,6) .. controls +(0,-3.5) and +(-1,1) .. (0,0);
          \end{scope}
        \end{scope}
        \draw [bound] (-6,-4) rectangle (6,10);
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[xscale=-1.5,yscale=1.25]
        \begin{scope}
          \clip [boundc] (-5,-4) rectangle (5,10);
          \fill [bg] (-6,-4) rectangle (6,10);
          \begin{scope}[shift={(-1.05,0)}]
            \node [tmon,blue] at (0,0) {};
            \draw [omon,blue] (0,-4) -- (0,0);
          \end{scope}
          \begin{scope}[shift={(1.05,4)}]
            \draw [omon,red] (1.85,10) -- (1.85,6) .. controls +(0,-3.5) and +(1,1) .. (0,0);
            \draw [omon,red] (0,-8) -- (0,0);
            \node [tmon,red] at (0,0) {};
            \draw [omon,red] (-1.85,10) -- (-1.85,6) .. controls +(0,-3.5) and +(-1,1) .. (0,0);
          \end{scope}
        \end{scope}
        \draw [bound] (-5,-4) rectangle (5,10);
      \end{tikzpicture}
    }
    \vspace{-2.5pt}
  \]
  
  \[\preq
    \mathclap{
      \begin{tikzpicture}
        \node [ob] (ss) at (-14,-7) {$\oS$};
        \node [ob] (s) at (-7,0) {$\oS$};
        \node [ob] (d) at (0,-7) {$\oS$};
        \node [ob] (u) at (0,7) {$\oS$};
        \node [ob] (t) at (7,0) {$\oS$};
        \node [ob] (tt) at (14,-7) {$\oS$};
        \draw [eq] (ss) .. controls +(-3,6) and +(-6,3) .. (s);
        \draw [eq] (u) .. controls +(6,3) and +(3,6) .. (t);
        \draw [a] (ss) -- node[arr,brcl] {$\mT_1$} (s);
        \draw [a] (ss) -- node[arr,below] {$\mT_1$} (d);
        \draw [a] (s) -- node[arr,al] {$\mT_2$} (u);
        \draw [a] (u) -- node[arr,blcl] {$\mT_1$} (t);
        \draw [a] (s) -- node[arr,arcl] {$\mT_1$} (d);
        \draw [a] (d) -- node[arr,alcl] {$\mT_2$} (t);
        \draw [a] (t) -- node[arr,ar] {$\mT_2$} (tt);
        \draw [a] (d) -- node[arr,below] {$\mT_2$} (tt);
        \node [cell] at (0,0) {$\chi$};
        \node [cell] at (0,0) {$\chi$};
        \node [cell] at (-7,-4.5) {$\mu$};
        \node [cell] at (7,-4.5) {$\mu$};
        \node [cell] at (-12,-2) {$\eta$};
        \node [cell] at (5,5) {$\eta$};
      \end{tikzpicture}
      \eqspace{-1pt}
      \begin{tikzpicture}
        \path (0,0) -- (0,10);
        \node [ob] (ss) at (-14,-7) {$\oS$};
        \node [ob] (d) at (0,-7) {$\oS$};
        \node [ob] (t) at (7,0) {$\oS$};
        \node [ob] (tt) at (14,-7) {$\oS$};
        \draw [a] (ss) -- node[arr,below] {$\mT_1$} (d);
        \draw [a] (d) -- node[arr,alcl] {$\mT_2$} (t);
        \draw [a] (t) -- node[arr,ar] {$\mT_2$} (tt);
        \draw [a] (d) -- node[arr,below] {$\mT_2$} (tt);
        \draw [eq] (ss) .. controls +(4.5,7.5) and +(-4.5,7.5) .. (d);
        \node [cell] at (-7,-4.5) {$\eta$};
        \node [cell] at (7,-4.5) {$\mu$};
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}[xscale=1.5,yscale=1.25]
        \begin{scope}
          \clip [boundc] (-6,-4) rectangle (6,10);
          \fill [bg] (-6,-4) rectangle (6,10);
          \begin{scope}[shift={(-1.05,0)}]
            \draw [omon,red] (-2.6,6) .. controls +(0,-3.5) and +(-1,1) .. (0,0);
            \draw [omon,red] (0,-4) -- (0,0);
            \node [tmon,red] at (-2.6,6) {};
            \node [tmon,red] at (0,0) {};
            \node [tmon,red] at (2.6,6) {};
            \draw [omon,red] (2.6,6) .. controls +(0,-3.5) and +(1,1) .. (0,0);
          \end{scope}
          \begin{scope}[shift={(1.05,0)}]
            \draw [omon,blue] (2.6,10) -- (2.6,6) .. controls +(0,-3.5) and +(1,1) .. (0,0);
            \draw [omon,blue] (0,-4) -- (0,0);
            \node [tmon,blue] at (0,0) {};
          \end{scope}
          \clip (-6,10) -- (0,10) -- (0,-6) -- (6,-6) -- (6,1.14) -- (-6,1.14) -- cycle;
          \begin{scope}[shift={(1.05,0)}]
            \draw [omon,blue] (-2.6,10) -- (-2.6,6) .. controls +(0,-3.5) and +(-1,1) .. (0,0);
          \end{scope}
        \end{scope}
        \draw [bound] (-6,-4) rectangle (6,10);
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[xscale=1.5,yscale=1.25]
        \begin{scope}
          \clip [boundc] (-5,-4) rectangle (5,10);
          \fill [bg] (-6,-4) rectangle (6,10);
          \begin{scope}[shift={(-1.05,0)}]
            \node [tmon,red] at (0,0) {};
            \draw [omon,red] (0,-4) -- (0,0);
          \end{scope}
          \begin{scope}[shift={(1.05,4)}]
            \draw [omon,blue] (1.85,10) -- (1.85,6) .. controls +(0,-3.5) and +(1,1) .. (0,0);
            \draw [omon,blue] (0,-8) -- (0,0);
            \node [tmon,blue] at (0,0) {};
            \draw [omon,blue] (-1.85,10) -- (-1.85,6) .. controls +(0,-3.5) and +(-1,1) .. (0,0);
          \end{scope}
        \end{scope}
        \draw [bound] (-5,-4) rectangle (5,10);
      \end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}
        \node [ob] (s) at (-7,0)
        {$\oS$}; \node [ob] (d) at (0,-7)
        {$\oS$}; \node [ob] (u) at (0,7)
        {$\oS$}; \node [ob] (t) at (7,0)
        {$\oS$}; \draw [a] (s) -- node[arr,al]
        {$\mT_2$} (u); \draw [a] (u) -- node[arr,arcl]
        {$\mT_1$} (t); \draw [a] (s) -- node[arr,bl]
        {$\mT_1$} (d); \draw [a] (d) -- node[arr,br]
        {$\mT_2$} (t); \node [cell] at (0,0) {$\chi$};
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}
        \node [ob] (ss) at (-14,-7) {$\oS$};
        \node [ob] (s) at (-7,0) {$\oS$};
        \node [ob] (d) at (0,-7) {$\oS$};
        \node [ob] (u) at (0,7) {$\oS$};
        \node [ob] (t) at (7,0) {$\oS$};
        \node [ob] (tt) at (14,-7) {$\oS$};
        \draw [eq] (ss) .. controls +(-3,6) and +(-6,3) .. (s);
        \draw [eq] (t) .. controls +(6,3) and +(3,6) .. (tt);
        \draw [a] (ss) -- node[arr,brcl] {$\mT_1$} (s);
        \draw [a] (ss) -- node[arr,below] {$\mT_1$} (d);
        \draw [a] (s) -- node[arr,al] {$\mT_2$} (u);
        \draw [a] (u) -- node[arr,ar] {$\mT_1$} (t);
        \draw [a] (s) -- node[arr,arcl] {$\mT_1$} (d);
        \draw [a] (d) -- node[arr,alcl] {$\mT_2$} (t);
        \draw [a] (t) -- node[arr,blcl] {$\mT_2$} (tt);
        \draw [a] (d) -- node[arr,below] {$\mT_2$} (tt);
        \node [cell] at (0,0) {$\chi$};
        \node [cell] at (0,0) {$\chi$};
        \node [cell] at (-7,-4.5) {$\mu$};
        \node [cell] at (7,-4.5) {$\mu$};
        \node [cell] at (-12,-2) {$\eta$};
        \node [cell] at (12,-2) {$\eta$};
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}
        \begin{scope}
          \clip [boundc] (-6,-6) rectangle (6,6);
          \fill [bg] (-6,-6) rectangle (6,6);
          \renewcommand{\mypatha}{(-2.6,6) .. controls +(0,-3.5) and +(-1,1) .. (0,0) .. controls +(1,-1) and +(0,3.5).. (2.6,-6)}
          \renewcommand{\mypathb}{(2.6,6) .. controls +(0,-3.5) and +(1,1) .. (0,0) .. controls +(-1,-1) and +(0,3.5).. (-2.6,-6)}
          \begin{scope}
            \clip (-6,6) -- (0,6) -- (0,-6) -- (6,-6) -- (6,0) -- (-6,0) -- cycle;
            \draw [omon,blue] \mypatha;
          \end{scope}
          \begin{scope}
            \clip (6,6) -- (0,6) -- (0,-6) -- (-6,-6) -- (-6,0) -- (6,0) -- cycle;
            \draw [omon,red] \mypathb;
          \end{scope}
        \end{scope}
        \draw [bound] (-6,-6) rectangle (6,6);
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[xscale=-1.5,yscale=1.25]
        \begin{scope}
          \clip [boundc] (-6,-4) rectangle (6,10);
          \fill [bg] (-6,-4) rectangle (6,10);
          \begin{scope}[shift={(-1.05,0)}]
            \draw [omon,blue] (-2.6,6) .. controls +(0,-3.5) and +(-1,1) .. (0,0);
            \draw [omon,blue] (0,-4) -- (0,0);
            \node [tmon,blue] at (0,0) {};
            \node [tmon,blue] at (-2.6,6) {};
            \draw [omon,blue] (2.6,10) -- (2.6,6) .. controls +(0,-3.5) and +(1,1) .. (0,0);
          \end{scope}
          \begin{scope}[shift={(1.05,0)}]
            \draw [omon,red] (2.6,6) .. controls +(0,-3.5) and +(1,1) .. (0,0);
            \draw [omon,red] (0,-4) -- (0,0);
            \node [tmon,red] at (0,0) {};
            \node [tmon,red] at (2.6,6) {};
          \end{scope}
          \clip (-6,10) -- (0,10) -- (0,-6) -- (6,-6) -- (6,1.14) -- (-6,1.14) -- cycle;
          \begin{scope}[shift={(1.05,0)}]
            \draw [omon,red] (-2.6,10) -- (-2.6,6) .. controls +(0,-3.5) and +(-1,1) .. (0,0);
          \end{scope}
        \end{scope}
        \draw [bound] (-6,-4) rectangle (6,10);
      \end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
        \node [ob] (s) at (-7,0) {$\oX$};
        \node [ob] (m) at (0,7) {$\oS$};
        \node [ob] (mt) at (3.5,3.5) {$\oS$};
        \node [ob] (t) at (7,0) {$\oS$};
        \draw [a] (s) -- node[arr,al] {$\bM$} (m);
        \draw [a] (m) -- node[arr,ar] {$\mT_1$} (mt);
        \draw [a] (mt) -- node[arr,ar] {$\mT_2$} (t);
        \draw [a] (s) -- node[arr,below] {$\bM$} (t);
        \node [cell] at (0,2.5) {$\rho$};
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}[xscale=1.25]
        \begin{scope}
          \clip [boundc] (-6,-6) rectangle (6,6);
          \fill [bg] (-6,-6) rectangle (6,6);
          \renewcommand{\mypath}{(-3.1,6) .. controls +(0,-3.5) and +(-1,1) .. (-.5,0) -- (-.5,-7)}
          \fill [bgd] \mypath -- (-6,-6) -- (-6,6) -- cycle;
          \draw [omlip,blue] \mypath;
          \draw [omon,blue] (3.75,6) .. controls +(0,-3.5) and +(1,1) .. (-.5,-.25);
          \draw [omon,red] (1.5,6) .. controls +(0,-3.5) and +(1,1) .. (-.5,0);
          \draw [omods=red] \mypath;
        \end{scope}
        \draw [bound] (-6,-6) rectangle (6,6);
        \node [label,red,above] at (1.5,6) {$\mT_1$};
        \node [label,red,below] at (1.5,-6) {$\phantom{\mT_1}$};
        \node [label,above] at (-3.1,6) {$\bM$};
        \node [label,blue,above] at (3.75,6) {$\mT_2$};
        \node [label,blue,below] at (3.75,-6) {$\phantom{\mT_2}$};
        \node [label] at (-3.5,-2) {$\oX$};
        \node [label] at (3.25,-2) {$\oS$};
      \end{tikzpicture}
\begin{tikzpicture}
        \node [ob] (s) at (-7,0) {$\oX$};
        \node [ob] (m) at (0,7) {$\oS$};
        \node [ob] (t) at (7,0) {$\oS$};
        \draw [a] (s) -- node[arr,al] {$\bM$} (m);
        \draw [a] (m) -- node[arr,ar] {$\mT_1$} (t);
        \draw [a] (s) -- node[arr,below] {$\bM$} (t);
        \node [cell] at (0,2.5) {$\rho$};
      \end{tikzpicture}
      \qquad
      \begin{tikzpicture}
        \node [ob] (s) at (-7,0) {$\oX$};
        \node [ob] (m) at (0,7) {$\oS$};
        \node [ob] (t) at (7,0) {$\oS$};
        \draw [a] (s) -- node[arr,al] {$\bM$} (m);
        \draw [a] (m) -- node[arr,ar] {$\mT_2$} (t);
        \draw [a] (s) -- node[arr,below] {$\bM$} (t);
        \node [cell] at (0,2.5) {$\rho$};
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}
        \begin{scope}
          \clip [boundc] (-6,-6) rectangle (6,6);
          \fill [bg] (-6,-6) rectangle (6,6);
          \renewcommand{\mypath}{(-2.6,6) .. controls +(0,-3.5) and +(-1,1) .. (0,0) -- (0,-7)}
          \fill [bgd] \mypath -- (-6,-6) -- (-6,6) -- cycle;
          \draw [omlip,blue] \mypath;
          \draw [omon,red] (2.6,6) .. controls +(0,-3.5) and +(1,1) .. (0,0);
          \draw [omods=red] \mypath;
        \end{scope}
        \draw [bound] (-6,-6) rectangle (6,6);
        % \node [label,red,above] at (2.6,6) {$\mT_1$};
        % \node [label,above] at (-2.6,6) {$\bM$};
        % \node [label,red,below] at (2.6,-6) {$\phantom{\mT_1}$};
      \end{tikzpicture}
      \qquad
      \begin{tikzpicture}
        \begin{scope}
          \clip [boundc] (-6,-6) rectangle (6,6);
          \fill [bg] (-6,-6) rectangle (6,6);
          \renewcommand{\mypath}{(-2.6,6) .. controls +(0,-3.5) and +(-1,1) .. (0,0) -- (0,-7)}
          \fill [bgd] \mypath -- (-6,-6) -- (-6,6) -- cycle;
          \draw [omlip,blue] \mypath;
          \draw [omon,blue] (2.6,6) .. controls +(0,-3.5) and +(1,1) .. (0,0);
          \node [tmpoint,red] at (0,0) {};
          \draw [omods=red] \mypath;
        \end{scope}
        \draw [bound] (-6,-6) rectangle (6,6);
        % \node [label,blue,above] at (2.6,6) {$\mT_2$};
        % \node [label,blue,below] at (2.6,-6) {$\phantom{\mT_2}$};
      \end{tikzpicture}
\begin{tikzpicture}[xscale=.75,yscale=1.125]
        \node [ob] (s) at (-14,0) {$\oX$};
        \node [ob] (mm) at (-9,7) {$\oS$};
        \node [ob] (m) at (2,7) {$\oS$};
        \node [ob] (t) at (7,0) {$\oS$};
        \draw [a] (s) -- node[arr,al] {$\bM$} (mm);
        \draw [a] (mm) -- node[arr,above] {$\mT_2$} (m);
        \draw [a] (s) -- node[arr,br] {$\bM$} (m);
        \draw [a] (m) -- node[arr,ar] {$\mT_1$} (t);
        \draw [a] (s) -- node[arr,below] {$\bM$} (t);
        \node [cell] at (.5,2.5) {$\rho$};
        \node [cell] at (-7,5) {$\rho$};
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[xscale=.75,yscale=1.5]
        \node [ob] (s) at (-14,0) {$\oX$};
        \node [ob] (mm) at (-8,7) {$\oS$};
        \node [ob] (m) at (0,3.5) {$\oS$};
        \node [ob] (u) at (8,7) {$\oS$};
        \node [ob] (t) at (14,0) {$\oS$};
        \draw [a] (s) -- node[arr,al] {$\bM$} (mm);
        \draw [a] (mm) -- node[arr,arcl] {$\mT_1$} (m);
        \draw [a] (s) -- node[arr,brcl] {$\bM$} (m);
        \draw [a] (m) -- node[arr,arcl] {$\mT_2$} (t);
        \draw [a] (s) -- node[arr,below] {$\bM$} (t);
        \draw [a] (mm) -- node[arr,above] {$\mT_2$} (u);
        \draw [a] (u) -- node[arr,ar] {$\mT_1$} (t);
        \node [cell] at (0,1.25) {$\rho$};
        \node [cell] at (-7,3.5) {$\rho$};
        \node [cell] at (4.5,5) {$\chi$};
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}
        \begin{scope}
          \clip [boundc] (-7,-7) rectangle (7,7);
          \fill [bg] (-7,-7) rectangle (7,7);
          \renewcommand{\mypath}{(-4,7) .. controls +(0,-2.5) and +(-1,1) .. (-2,2.5) .. controls +(0,-2.5) and +(-1,1) .. (0,-2.5) -- (0,-8)}
          \fill [bgd] \mypath -- (-7,-7) -- (-7,7) -- cycle;
          \draw [omon,blue] (0,7) .. controls +(0,-2.5) and +(1,1) .. (-2,2.5);
          \draw [omlip,blue] \mypath;
          \node [tmpoint,red] at (-2,2.5) {};
          \draw [omon,red] (4,7) .. controls +(0,-5.5) and +(1,1) .. (0,-2.5);
          \draw [omods=red] \mypath;
        \end{scope}
        \draw [bound] (-7,-7) rectangle (7,7);
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[xscale=1.25]
        \begin{scope}
          \clip [boundc] (-6.75,-5) rectangle (5.25,9);
          \fill [bg] (-9,-6) rectangle (6,9);
          \renewcommand{\mypath}{(-4,9) .. controls +(0,-4) and +(-1,1) .. (-2,2.5) .. controls +(0,-2.5) and +(-1,1) .. (0,-2.5) -- (0,-8)}
          \fill [bgd] \mypath -- (-9,-6) -- (-9,9) -- cycle;
          \draw [omlip,blue] \mypath;
          \draw [omon,blue] (-.5,9) .. controls +(0,-2) and +(-.5,.5) .. (1,5.5) .. controls +(3,-3) and +(1.5,1) .. (0,-2.5);
          \node [tmpoint,red] at (0,-2.5) {};
          \begin{scope}
            \clip (6,9) -- (1,9) -- (1,-6) -- (-6,-6) -- (-6,5.5) -- (6,5.5) -- cycle;
            \draw [omon,red] (2.5,9) .. controls +(0,-2) and +(.5,.5) .. (1,5.5) .. controls +(-1,-1) and +(1,1) .. (-2,2.5);
          \end{scope}
          \draw [omods=red] \mypath;
        \end{scope}
        \draw [bound] (-6.75,-5) rectangle (5.25,9);
      \end{tikzpicture}
      % \begin{tikzpicture}
      %   \begin{scope}
      %     \clip [boundc] (-7.5,-5.5) rectangle (6.5,8.5);
      %     \fill [bg] (-9,-7) rectangle (7,9);
      %     \renewcommand{\mypath}{(-4.5,9) -- (-4.5,8.5) .. controls +(0,-3) and +(-1,1) .. (-2,2.5) .. controls +(0,-2.5) and +(-1,1) .. (0,-2.5) -- (0,-8)}
      %     \fill [bgd] \mypath -- (-9,-7) -- (-9,9) -- cycle;
      %     \draw [omon,blue] (-.5,9) .. controls +(0,-4) and +(7,3.5) .. (0,-2.5);
      %     \draw [omlip,blue] \mypath;
      %     \node [tmpoint,red] at (0,-2.5) {};
      %     \begin{scope}
      %       \clip (9,9) -- (2.2,9.6) -- (0.5,-.8) -- (9,-9) -- (-9,-9) -- (-9,5.5) -- (9,4.1) -- cycle;
      %       \draw [omon,red] (3.5,9) .. controls +(0,-4) and +(1,.5) .. (-2,2.5);
      %     \end{scope}
      %     \draw [omods=red] \mypath;
      %   \end{scope}
      %   \draw [bound] (-7.5,-5.5) rectangle (6.5,8.5);
      % \end{tikzpicture}
\begin{tikzpicture}
        \node [ob] (s) at (-7,0) {$\oX$};
        \node [ob] (m) at (0,7) {$\oS$};
        \node [ob] (t) at (7,0) {$\oS$};
        \draw [a] (s) -- node[arr,al] {$\bM$} (m);
        \draw [a] (m) -- node[arr,ar] {$\mT_1$} (t);
        \draw [a] (s) -- node[arr,below] {$\bM$} (t);
        \node [cell] at (0,2.5) {$\rho$};
      \end{tikzpicture}
      \eqquad\coloneqq\eqquad
      \begin{tikzpicture}[scale=1.5]
        \node [ob] (s) at (-7,0) {$\oX$};
        \node [ob] (m) at (-3.5,7) {$\oS$};
        \node [ob] (mt) at (1.75,3.5) {$\oS$};
        \node [ob] (t) at (7,0) {$\oS$};
        \draw [a] (s) -- node[arr,al] {$\bM$} (m);
        \draw [a] (m) -- node[arr,ar] {$\mT_1$} (mt);
        \draw [a] (mt) -- node[arr,blcl] {$\mT_2$} (t);
        \draw [a] (s) -- node[arr,below] {$\bM$} (t);
        \draw [eq] (mt) .. controls +(3.75,2) and +(0,4) .. (t);
        \node [cell] at (4.875,2.75) {$\eta$};
        \node [cell] at (-2,2.5) {$\rho$};
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}
        \begin{scope}
          \clip [boundc] (-6,-6) rectangle (6,6);
          \fill [bg] (-6,-6) rectangle (6,6);
          \renewcommand{\mypath}{(-2.6,6) .. controls +(0,-3.5) and +(-1,1) .. (0,0) -- (0,-7)}
          \fill [bgd] \mypath -- (-6,-6) -- (-6,6) -- cycle;
          \draw [omlip,blue] \mypath;
          \draw [omon,red] (2.6,6) .. controls +(0,-3.5) and +(1,1) .. (0,0);
          \draw [omods=red] \mypath;
        \end{scope}
        \draw [bound] (-6,-6) rectangle (6,6);
        % \node [label,red,above] at (2.6,6) {$\mT_1$};
        % \node [label,above] at (-2.6,6) {$\bM$};
        % \node [label,red,below] at (2.6,-6) {$\phantom{\mT_1}$};
      \end{tikzpicture}
      \eqquad\coloneqq\eqquad
      \begin{tikzpicture}[xscale=1.25]
        \begin{scope}
          \clip [boundc] (-6,-6) rectangle (6,9);
          \fill [bg] (-6,-6) rectangle (6,9);
          \renewcommand{\mypath}{(-3.1,9) .. controls +(0,-6) and +(-1,1) .. (-.5,0) -- (-.5,-7)}
          \fill [bgd] \mypath -- (-6,-6) -- (-6,9) -- cycle;
          \draw [omlip,blue] \mypath;
          \draw [omon,blue] (3.75,6) .. controls +(0,-3.5) and +(1,1) .. (-.5,-.25);
          \draw [omon,red] (1.5,9) -- (1.5,6) .. controls +(0,-3.5) and +(1,1) .. (-.5,0);
          \node [tmon,blue] at (3.75,6) {};
          \draw [omods=red] \mypath;
        \end{scope}
        \draw [bound] (-6,-6) rectangle (6,9);
      \end{tikzpicture}
    }
  \]

  \[\preq
    \hspace{-\leftmargin}
    \mathclap{
      \begin{tikzpicture}
        \node [ob] (s) at (-7,0) {$\oX$};
        \node [ob] (m) at (0,7) {$\oS$};
        \node [ob] (t) at (7,0) {$\oS$};
        \draw [a] (s) -- node[arr,al] {$\bM$} (m);
        \draw [a] (m) -- node[arr,ar] {$\mT_2$} (t);
        \draw [a] (s) -- node[arr,below] {$\bM$} (t);
        \node [cell] at (0,2.5) {$\rho$};
      \end{tikzpicture}
      \eqquad\coloneqq\eqquad
      \begin{tikzpicture}[scale=1.5]
        \node [ob] (s) at (-7,0) {$\oX$};
        \node [ob] (m) at (-3.5,7) {$\oS$};
        \node [ob] (mt) at (1.75,3.5) {$\oS$};
        \node [ob] (t) at (7,0) {$\oS$};
        \draw [a] (s) -- node[arr,al] {$\bM$} (m);
        \draw [a] (m) -- node[arr,blcl] {$\mT_1$} (mt);
        \draw [a] (mt) -- node[arr,ar] {$\mT_2$} (t);
        \draw [a] (s) -- node[arr,below] {$\bM$} (t);
        \draw [eq] (m) .. controls +(3.75,2) and +(0,4) .. (mt);
        \node [cell] at (-.375,6.25) {$\eta$};
        \node [cell] at (-2,2.5) {$\rho$};
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}
        \begin{scope}
          \clip [boundc] (-6,-6) rectangle (6,6);
          \fill [bg] (-6,-6) rectangle (6,6);
          \renewcommand{\mypath}{(-2.6,6) .. controls +(0,-3.5) and +(-1,1) .. (0,0) -- (0,-7)}
          \fill [bgd] \mypath -- (-6,-6) -- (-6,6) -- cycle;
          \draw [omlip,blue] \mypath;
          \draw [omon,blue] (2.6,6) .. controls +(0,-3.5) and +(1,1) .. (0,0);
          \node [tmpoint,red] at (0,0) {};
          \draw [omods=red] \mypath;
        \end{scope}
        \draw [bound] (-6,-6) rectangle (6,6);
        % \node [label,blue,above] at (2.6,6) {$\mT_2$};
        % \node [label,blue,below] at (2.6,-6) {$\phantom{\mT_2}$};
      \end{tikzpicture}
      \eqquad\coloneqq\eqquad
      \begin{tikzpicture}[xscale=1.25]
        \begin{scope}
          \clip [boundc] (-6,-6) rectangle (6,9);
          \fill [bg] (-6,-6) rectangle (6,9);
          \renewcommand{\mypath}{(-3.1,9) .. controls +(0,-6) and +(-1,1) .. (-.5,0) -- (-.5,-7)}
          \fill [bgd] \mypath -- (-6,-6) -- (-6,9) -- cycle;
          \draw [omlip,blue] \mypath;
          \draw [omon,blue] (3.75,9) -- (3.75,6) .. controls +(0,-3.5) and +(1,1) .. (-.5,-.25);
          \draw [omon,red] (1.5,6) .. controls +(0,-3.5) and +(1,1) .. (-.5,0);
          \node [tmon,red] at (1.5,6) {};
          \draw [omods=red] \mypath;
        \end{scope}
        \draw [bound] (-6,-6) rectangle (6,9);
      \end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
        \node [ob] (s) at (-7,0) {$\oX$};
        \node [ob] (m) at (0,7) {$\oS$};
        \node [ob] (mt) at (3.5,3.5) {$\oS$};
        \node [ob] (t) at (7,0) {$\oS$};
        \draw [a] (s) -- node[arr,al] {$\bM$} (m);
        \draw [a] (m) -- node[arr,ar] {$\mT_1$} (mt);
        \draw [a] (mt) -- node[arr,ar] {$\mT_2$} (t);
        \draw [a] (s) -- node[arr,below] {$\bM$} (t);
        \node [cell] at (0,2.5) {$\rho$};
      \end{tikzpicture}
      \eqquad\coloneqq\eqquad
      \begin{tikzpicture}[xscale=.75,yscale=1.125]
        \node [ob] (s) at (-14,0) {$\oX$};
        \node [ob] (mm) at (-9,7) {$\oS$};
        \node [ob] (m) at (2,7) {$\oS$};
        \node [ob] (t) at (7,0) {$\oS$};
        \draw [a] (s) -- node[arr,al] {$\bM$} (mm);
        \draw [a] (mm) -- node[arr,above] {$\mT_1$} (m);
        \draw [a] (s) -- node[arr,br] {$\bM$} (m);
        \draw [a] (m) -- node[arr,ar] {$\mT_2$} (t);
        \draw [a] (s) -- node[arr,below] {$\bM$} (t);
        \node [cell] at (.5,2.5) {$\rho$};
        \node [cell] at (-7,5) {$\rho$};
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}[xscale=1.25]
        \begin{scope}
          \clip [boundc] (-6,-6) rectangle (6,6);
          \fill [bg] (-6,-6) rectangle (6,6);
          \renewcommand{\mypath}{(-3.1,6) .. controls +(0,-3.5) and +(-1,1) .. (-.5,0) -- (-.5,-7)}
          \fill [bgd] \mypath -- (-6,-6) -- (-6,6) -- cycle;
          \draw [omlip,blue] \mypath;
          \draw [omon,blue] (3.75,6) .. controls +(0,-3.5) and +(1,1) .. (-.5,-.25);
          \draw [omon,red] (1.5,6) .. controls +(0,-3.5) and +(1,1) .. (-.5,0);
          \draw [omods=red] \mypath;
        \end{scope}
        \draw [bound] (-6,-6) rectangle (6,6);
      \end{tikzpicture}
      \eqquad\coloneqq\eqquad
      \begin{tikzpicture}
        \begin{scope}
          \clip [boundc] (-7,-7) rectangle (7,7);
          \fill [bg] (-7,-7) rectangle (7,7);
          \renewcommand{\mypath}{(-4,7) .. controls +(0,-2.5) and +(-1,1) .. (-2,2.5) .. controls +(0,-2.5) and +(-1,1) .. (0,-2.5) -- (0,-8)}
          \fill [bgd] \mypath -- (-7,-7) -- (-7,7) -- cycle;
          \draw [omon,blue] (4,7) .. controls +(0,-5.5) and +(1,1) .. (0,-2.5);
          \draw [omlip,blue] \mypath;
          \node [tmpoint,circle,inner sep=1.15,red] at (0,-2.5) {};
          \draw [omon,red] (0,7) .. controls +(0,-2.5) and +(1,1) .. (-2,2.5);
          \draw [omods=red] \mypath;
        \end{scope}
        \draw [bound] (-7,-7) rectangle (7,7);
      \end{tikzpicture}
\begin{tikzpicture}[scale=1.5,xscale=.75,yscale=1.125]
      \node [ob] (s) at (-11.5,0) {$\oX$};
      \node [ob] (sm) at (-6.5,7) {$\oS$};
      \node [ob] (m) at (0,7) {$\oS$};
      \node [ob] (tm) at (6.5,7) {$\oS$};
      \node [ob] (mt) at (9,3.5) {$\oS$};
      \node [ob] (t) at (11.5,0) {$\oS$};
      \draw [a] (s) -- node[arr,al] {$\bM$} (sm);
      \draw [a] (sm) -- node[arr,above] {$\mT_1$} (m);
      \draw [a] (m) -- node[arr,bcl,pos=.1] {$\mT_2$} (tm);
      \draw [eq] (m) .. controls +(1,3) and +(-1,3) .. (tm);
      \draw [a] (s) -- node[arr,br] {$\bM$} (tm);
      \draw [a] (tm) -- node[arr,blcl,pos=.1] {$\mT_1$} (mt);
      \draw [a] (mt) -- node[arr,ar] {$\mT_2$} (t);
      \draw [eq] (tm) .. controls +(5,1) and +(4,1.75) .. (mt);
      \draw [a] (s) -- node[arr,below] {$\bM$} (t);
      \node [cell] at (4,2.5) {$\rho$};
      \node [cell] at (-3.5,5) {$\rho$};
      \node [cell] at (3.25,8) {$\eta$};
      \node [cell] at (9.25,5.75) {$\eta$};
    \end{tikzpicture}
    \eqq
    \begin{tikzpicture}[scale=1.5,xscale=.75,yscale=1.125]
      \node [ob] (s) at (-11.5,0) {$\oX$};
      \node [ob] (sm) at (-6.5,7) {$\oS$};
      \node [ob] (m) at (0,7) {$\oS$};
      \node [ob] (tm) at (6.5,7) {$\oS$};
      \node [ob] (mt) at (9,3.5) {$\oS$};
      \node [ob] (t) at (11.5,0) {$\oS$};
      \node [ob] (smt) at (2.5,3.5) {$\oS$};
      \draw [a] (s) -- node[arr,al] {$\bM$} (sm);
      \draw [a] (sm) -- node[arr,above] {$\mT_1$} (m);
      \draw [a] (m) -- node[arr,bcl] {$\mT_2$} (tm);
      \draw [eq] (m) .. controls +(1,3) and +(-1,3) .. (tm);
      \draw [a] (sm) -- node[arr,blcl] {$\mT_1$} (smt);
      \draw [a] (smt) -- node[arr,blcl] {$\mT_2$} (t);
      \draw [a] (tm) -- node[arr,blcl,pos=.1] {$\mT_1$} (mt);
      \draw [a] (mt) -- node[arr,ar] {$\mT_2$} (t);
      \draw [eq] (tm) .. controls +(5,1) and +(4,1.75) .. (mt);
      \draw [a] (s) -- node[arr,below] {$\bM$} (t);
      \node [cell] at (4.25,4.75) {$\mu$};
      \node [cell] at (-4,2.5) {$\rho$};
      \node [cell] at (3.25,8) {$\eta$};
      \node [cell] at (9.25,5.75) {$\eta$};
    \end{tikzpicture}
    \eqq
    \hspace{-5pt}
    \begin{tikzpicture}[scale=1.5]
      \path (0,0) -- (0,11.5);
      \node [ob] (s) at (-7,0) {$\oX$};
      \node [ob] (m) at (0,7) {$\oS$};
      \node [ob] (mt) at (3.5,3.5) {$\oS$};
      \node [ob] (t) at (7,0) {$\oS$};
      \draw [a] (s) -- node[arr,al] {$\bM$} (m);
      \draw [a] (m) -- node[arr,ar] {$\mT_1$} (mt);
      \draw [a] (mt) -- node[arr,ar] {$\mT_2$} (t);
      \draw [a] (s) -- node[arr,below] {$\bM$} (t);
      \node [cell] at (0,2.5) {$\rho$};
    \end{tikzpicture}
  \]
  \[
    \begin{tikzpicture}[xscale=1.75,yscale=1.25]
      \begin{scope}
        \clip [boundc] (-6,-6) rectangle (7,9);
        \fill [bg] (-7,-7) rectangle (7,9);
        \renewcommand{\mypath}{(-4,9) -- (-4,7) .. controls +(0,-2) and +(-1,1) .. (-2,2.5) .. controls +(0,-2.5) and +(-1,1) .. (0,-2.5) -- (0,-9)}
        \fill [bgd] \mypath -- (-7,-7) -- (-7,9) -- cycle;
        \draw [omlip,blue] \mypath;
        \draw [omon,blue] (.9,7) .. controls +(0,-2.5) and +(1,1) .. (-2,2.25);
        \draw [omon,blue] (4.9,9) -- (4.9,7) .. controls +(0,-5.5) and +(1,1) .. (0,-2.75);
        \node [tmon,blue] at (.9,7) {};
        \node [tmon,red] at (3.1,7) {};
        \draw [omon,red] (-.9,9) -- (-.9,7) .. controls +(0,-2) and +(1,1) .. (-2,2.5);
        \draw [omon,red] (3.1,7) .. controls +(0,-5.5) and +(1,1) .. (0,-2.5);
        \draw [omods=red] \mypath;
      \end{scope}
      \draw [bound] (-6,-6) rectangle (7,9);
    \end{tikzpicture}
    \eqspace{16pt}
    \begin{tikzpicture}[xscale=1.75,yscale=1.25]
      \begin{scope}
        \clip [boundc] (-6,-6) rectangle (7,9);
        \fill [bg] (-7,-7) rectangle (7,9);
        \renewcommand{\mypath}{(-4,9) -- (-4,7) .. controls +(0,-5.5) and +(-1,1) .. (0,-2.5) -- (0,-9)}
        \fill [bgd] \mypath -- (-7,-7) -- (-7,9) -- cycle;
        \draw [omlip,blue] \mypath;
        \draw [omon,blue] (.9,7) .. controls +(0,-2.5) and +(-1,1) .. (2.9,2.5);
        \draw [omon,blue] (4.9,9) -- (4.9,7) .. controls +(0,-2.5) and +(1,1) .. (2.9,2.5);
        \draw [omon,blue] (2.9,2.5) .. controls +(0,-2.5) and +(1,1) .. (0,-2.75);
        \node [tmon,blue] at (2.9,2.5) {};
        \node [tmon,blue] at (.9,7) {};
        \node [tmon,red] at (3.1,7) {};
        \draw [omon,red] (-.9,9) -- (-.9,7) .. controls +(0,-2.5) and +(-1,1) .. (1.1,2.5);
        \draw [omon,red] (1.1,2.5) .. controls +(0,-2.5) and +(1,1) .. (0,-2.5);
        \node [tmon,red] at (1.1,2.5) {};
        \draw [omods=red] \mypath;
        \clip (-7,-7) -- (-7,3.48) -- (7,3.48) -- (7,7) -- (2,7) -- (2,-7) -- cycle;
        \draw [omon,red] (3.1,7) .. controls +(0,-2.5) and +(1,1) .. (1.1,2.5);
      \end{scope}
      \draw [bound] (-6,-6) rectangle (7,9);
    \end{tikzpicture}
    \eqspace{16pt}
    \begin{tikzpicture}[xscale=1.25]
      \begin{scope}
        \clip [boundc] (-6,-6) rectangle (6,6);
        \fill [bg] (-6,-6) rectangle (6,6);
        \renewcommand{\mypath}{(-3.1,6) .. controls +(0,-3.5) and +(-1,1) .. (-.5,0) -- (-.5,-7)}
        \fill [bgd] \mypath -- (-6,-6) -- (-6,6) -- cycle;
        \draw [omlip,blue] \mypath;
        \draw [omon,blue] (3.75,6) .. controls +(0,-3.5) and +(1,1) .. (-.5,-.25);
        \draw [omon,red] (1.5,6) .. controls +(0,-3.5) and +(1,1) .. (-.5,0);
        \draw [omods=red] \mypath;
      \end{scope}
      \draw [bound] (-6,-6) rectangle (6,6);
    \end{tikzpicture}
\begin{tikzpicture}[xscale=.75,yscale=1.125]
        \path (0,20) -- (0,0);
        \node [ob] (s) at (-14,0) {$\oX$};
        \node [ob] (mm) at (-9,7) {$\oS$};
        \node [ob] (m) at (2,7) {$\oS$};
        \node [ob] (t) at (7,0) {$\oS$};
        \draw [a] (s) -- node[arr,al] {$\bM$} (mm);
        \draw [a] (mm) -- node[arr,above] {$\mT_2$} (m);
        \draw [a] (s) -- node[arr,br] {$\bM$} (m);
        \draw [a] (m) -- node[arr,ar] {$\mT_1$} (t);
        \draw [a] (s) -- node[arr,below] {$\bM$} (t);
        \node [cell] at (.5,2.5) {$\rho$};
        \node [cell] at (-7,5) {$\rho$};
      \end{tikzpicture}
      \hspace{-5pt}
      \hspace{-0pt}
      \raisebox{10pt}{=}
      \hspace{-0pt}
      \hspace{-12.5pt}
      \begin{tikzpicture}[scale=1.5,xscale=.75,yscale=1.125]
        \path (0,0) -- (0,-19);
        \node [ob] (s) at (-11.5,0) {$\oX$};
        \node [ob] (sm) at (-6.5,7) {$\oS$};
        \node [ob] (m) at (0,7) {$\oS$};
        \node [ob] (tm) at (6.5,7) {$\oS$};
        \node [ob] (mt) at (9,3.5) {$\oS$};
        \node [ob] (t) at (11.5,0) {$\oS$};
        \draw [a] (s) -- node[arr,al] {$\bM$} (sm);
        \draw [a] (sm) -- node[arr,bcl] {$\mT_1$} (m);
        \draw [a] (m) -- node[arr,above] {$\mT_2$} (tm);
        \draw [eq] (sm) .. controls +(1,3) and +(-1,3) .. (m);
        \draw [a] (s) -- node[arr,br] {$\bM$} (tm);
        \draw [a] (tm) -- node[arr,ar] {$\mT_1$} (mt);
        \draw [a] (mt) -- node[arr,blcl,pos=.1] {$\mT_2$} (t);
        \draw [eq] (mt) .. controls +(5,1) and +(4,1.75) .. (t);
        \draw [a] (s) -- node[arr,below] {$\bM$} (t);
        \node [cell] at (3.5,2.5) {$\rho$};
        \node [cell] at (-3.5,4.5) {$\rho$};
        \node [cell] at (-3.25,8) {$\eta$};
        \node [cell] at (11.75,2.25) {$\eta$};
      \end{tikzpicture}
      \hspace{-22.5pt}
      \hspace{-0pt}
      \raisebox{10pt}{=}
      \hspace{-0pt}
      \hspace{-12.5pt}
      \begin{tikzpicture}[scale=1.5,xscale=.75,yscale=1.125]
        \path (0,17) -- (0,0);
        \node [ob] (s) at (-11.5,0) {$\oX$};
        \node [ob] (sm) at (-6.5,7) {$\oS$};
        \node [ob] (m) at (0,7) {$\oS$};
        \node [ob] (tm) at (6.5,7) {$\oS$};
        \node [ob] (mt) at (9,3.5) {$\oS$};
        \node [ob] (t) at (11.5,0) {$\oS$};
        \node [ob] (smt) at (2.5,3.5) {$\oS$};
        \draw [a] (s) -- node[arr,al] {$\bM$} (sm);
        \draw [a] (sm) -- node[arr,bcl,pos=.8] {$\mT_1$} (m);
        \draw [a] (m) -- node[arr,above] {$\mT_2$} (tm);
        \draw [eq] (sm) .. controls +(1,3) and +(-1,3) .. (m);
        \draw [a] (sm) -- node[arr,blcl] {$\mT_1$} (smt);
        \draw [a] (smt) -- node[arr,blcl] {$\mT_2$} (t);
        \draw [a] (tm) -- node[arr,ar] {$\mT_1$} (mt);
        \draw [a] (mt) -- node[arr,blcl,pos=-.3] {$\mT_2$} (t);
        \draw [eq] (mt) .. controls +(5,1) and +(4,1.75) .. (t);
        \draw [a] (s) -- node[arr,below] {$\bM$} (t);
        \node [cell] at (4.25,5.25) {$\mu$};
        \node [cell] at (-4,2.5) {$\rho$};
        \node [cell] at (-3.25,8) {$\eta$};
        \node [cell] at (11.75,2.25) {$\eta$};
      \end{tikzpicture}
      \hspace{-17.5pt}
      \hspace{-0pt}
      \raisebox{10pt}{=}
      \hspace{-0pt}
      \hspace{-12.5pt}
      \begin{tikzpicture}[scale=1.25,xscale=.75,yscale=1.125]
        \path (0,0) -- (0,-20);
        \node [ob] (s) at (-10.5,0) {$\oX$};
        \node [ob] (sm) at (-5.5,7) {$\oS$};
        \node [ob] (tm) at (5.5,7) {$\oS$};
        \node [ob] (t) at (10.5,0) {$\oS$};
        \node [ob] (smt) at (2.5,3.5) {$\oS$};
        \draw [a] (s) -- node[arr,al] {$\bM$} (sm);
        \draw [a] (sm) -- node[arr,above] {$\mT_2$} (tm);
        \draw [a] (sm) -- node[arr,blcl] {$\mT_1$} (smt);
        \draw [a] (smt) -- node[arr,blcl] {$\mT_2$} (t);
        \draw [a] (tm) -- node[arr,ar] {$\mT_1$} (t);
        \draw [a] (s) -- node[arr,below] {$\bM$} (t);
        \node [cell] at (3.75,5.25) {$\chi$};
        \node [cell] at (-4,2.5) {$\rho$};
      \end{tikzpicture}
      \hspace{-10pt}
      \hspace{-0pt}
      \raisebox{10pt}{=}
      \hspace{-0pt}
      \hspace{-10pt}
      \begin{tikzpicture}[xscale=.75,yscale=1.5]
        \path (0,18) -- (0,0);
        \node [ob] (s) at (-14,0) {$\oX$};
        \node [ob] (mm) at (-8,7) {$\oS$};
        \node [ob] (m) at (0,3.5) {$\oS$};
        \node [ob] (u) at (8,7) {$\oS$};
        \node [ob] (t) at (14,0) {$\oS$};
        \draw [a] (s) -- node[arr,al] {$\bM$} (mm);
        \draw [a] (mm) -- node[arr,arcl] {$\mT_1$} (m);
        \draw [a] (s) -- node[arr,brcl] {$\bM$} (m);
        \draw [a] (m) -- node[arr,arcl] {$\mT_2$} (t);
        \draw [a] (s) -- node[arr,below] {$\bM$} (t);
        \draw [a] (mm) -- node[arr,above] {$\mT_2$} (u);
        \draw [a] (u) -- node[arr,ar] {$\mT_1$} (t);
        \node [cell] at (0,1.25) {$\rho$};
        \node [cell] at (-7,3.5) {$\rho$};
        \node [cell] at (4.5,5) {$\chi$};
      \end{tikzpicture}
    }
    \vspace{-30pt}
  \]

  \[
    \mathclap{
      \begin{tikzpicture}
        \begin{scope}
          \clip [boundc] (-7,-7) rectangle (7,7);
          \fill [bg] (-7,-7) rectangle (7,7);
          \renewcommand{\mypath}{(-4,7) .. controls +(0,-2.5) and +(-1,1) .. (-2,2.5) .. controls +(0,-2.5) and +(-1,1) .. (0,-2.5) -- (0,-8)}
          \fill [bgd] \mypath -- (-7,-7) -- (-7,7) -- cycle;
          \draw [omon,blue] (0,7) .. controls +(0,-2.5) and +(1,1) .. (-2,2.5);
          \draw [omlip,blue] \mypath;
          \node [tmpoint,red] at (-2,2.5) {};
          \draw [omon,red] (4,7) .. controls +(0,-5.5) and +(1,1) .. (0,-2.5);
          \draw [omods=red] \mypath;
        \end{scope}
        \draw [bound] (-7,-7) rectangle (7,7);
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[xscale=1.75,yscale=1.25]
        \begin{scope}
          \clip [boundc] (-6,-6) rectangle (7,9);
          \fill [bg] (-7,-7) rectangle (7,9);
          \renewcommand{\mypath}{(-4,9) -- (-4,7) .. controls +(0,-2) and +(-1,1) .. (-2,2.5) .. controls +(0,-2.5) and +(-1,1) .. (0,-2.5) -- (0,-9)}
          \fill [bgd] \mypath -- (-7,-7) -- (-7,9) -- cycle;
          \draw [omlip,blue] \mypath;
          \draw [omon,blue] (.9,9) -- (.9,7) .. controls +(0,-2.5) and +(1,1) .. (-2,2.25);
          \draw [omon,blue] (4.9,7) .. controls +(0,-5.5) and +(1,1) .. (0,-2.75);
          \node [tmon,blue] at (4.9,7) {};
          \node [tmon,red] at (-.9,7) {};
          \draw [omon,red] (-.9,7) .. controls +(0,-2.5) and +(1,1) .. (-2,2.5);
          \draw [omon,red] (3.1,9) -- (3.1,7) .. controls +(0,-5.5) and +(1,1) .. (0,-2.5);
          \draw [omods=red] \mypath;
        \end{scope}
        \draw [bound] (-6,-6) rectangle (7,9);
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[xscale=1.75,yscale=1.25]
        \begin{scope}
          \clip [boundc] (-6,-6) rectangle (7,9);
          \fill [bg] (-7,-7) rectangle (7,9);
          \renewcommand{\mypath}{(-4,9) -- (-4,7) .. controls +(0,-5.5) and +(-1,1) .. (0,-2.5) -- (0,-9)}
          \fill [bgd] \mypath -- (-7,-7) -- (-7,9) -- cycle;
          \draw [omlip,blue] \mypath;
          \draw [omon,blue] (.9,9) -- (.9,7) .. controls +(0,-2.5) and +(-1,1) .. (2.9,2.5);
          \draw [omon,blue] (4.9,7) .. controls +(0,-2.5) and +(1,1) .. (2.9,2.5);
          \draw [omon,blue] (2.9,2.5) .. controls +(0,-2.5) and +(1,1) .. (0,-2.75);
          \node [tmon,blue] at (2.9,2.5) {};
          \node [tmon,blue] at (4.9,7) {};
          \node [tmon,red] at (-.9,7) {};
          \draw [omon,red] (-.9,7) .. controls +(0,-2.5) and +(-1,1) .. (1.1,2.5);
          \draw [omon,red] (1.1,2.5) .. controls +(0,-2.5) and +(1,1) .. (0,-2.5);
          \node [tmon,red] at (1.1,2.5) {};
          \draw [omods=red] \mypath;
          \clip (-9,-9) -- (-9,3.48) -- (9,3.48) -- (9,9) -- (2,9) -- (2,-9) -- cycle;
          \draw [omon,red] (3.1,9) -- (3.1,7) .. controls +(0,-2.5) and +(1,1) .. (1.1,2.5);
        \end{scope}
        \draw [bound] (-6,-6) rectangle (7,9);
      \end{tikzpicture}
      \eqq
      % \begin{tikzpicture}[xscale=1.25]
      %   \begin{scope}
      %     \clip [boundc] (-6,-6) rectangle (6,9);
      %     \fill [bg] (-6,-6) rectangle (6,9);
      %     \renewcommand{\mypath}{(-3.1,9) -- (-3.1,5) .. controls +(0,-4.5) and +(-1,1) .. (-.5,-2) -- (-.5,-7)}
      %     \fill [bgd] \mypath -- (-6,-6) -- (-6,9) -- cycle;
      %     \draw [omlip,blue] \mypath;
      %     \draw [omon,blue] (1,9) .. controls +(0,-2.5) and +(0,2.5) .. (4,2.5) .. controls +(0,-2.5) and +(1.5,1) .. (-.5,-2.25);
      %     \begin{scope}
      %       \clip (6,9) -- (2.5,9) -- (2.5,-6) -- (-6,-6) -- (-6,5.75) -- (6,5.75) -- cycle;
      %       \draw [omon,red] (4,9) .. controls +(0,-2.5) and +(0,2.5) .. (1,2.5) .. controls +(0,-2.5) and +(1,1) .. (-.5,-2);
      %     \end{scope}
      %     \draw [omods=red] \mypath;
      %   \end{scope}
      %   \draw [bound] (-6,-6) rectangle (6,9);
      % \end{tikzpicture}
      \begin{tikzpicture}[xscale=1.25]
        \begin{scope}
          \clip [boundc] (-6,-5) rectangle (6,9);
          \fill [bg] (-6,-6) rectangle (6,9);
          \renewcommand{\mypath}{(-3.1,9) -- (-3.1,5) .. controls +(0,-4) and +(-1,1) .. (-.5,-1.75) -- (-.5,-7)}
          \fill [bgd] \mypath -- (-6,-6) -- (-6,9) -- cycle;
          \draw [omlip,blue] \mypath;
          \draw [omon,blue] (1,9) .. controls +(0,-3.5) and +(0,3.5) .. (4,2.5) .. controls +(0,-2.5) and +(1.5,1) .. (-.5,-2);
          \begin{scope}
            \clip (6,9) -- (2.5,9) -- (2.5,-6) -- (-6,-6) -- (-6,5.75) -- (6,5.75) -- cycle;
            \draw [omon,red] (4,9) .. controls +(0,-3.5) and +(0,3.5) .. (1,2.5) .. controls +(0,-2) and +(1,1) .. (-.5,-1.75);
          \end{scope}
          \draw [omods=red] \mypath;
        \end{scope}
        \draw [bound] (-6,-5) rectangle (6,9);
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[xscale=1.25]
        \begin{scope}
          \clip [boundc] (-6.75,-5) rectangle (5.25,9);
          \fill [bg] (-9,-6) rectangle (6,9);
          \renewcommand{\mypath}{(-4,9) .. controls +(0,-4) and +(-1,1) .. (-2,2.5) .. controls +(0,-2.5) and +(-1,1) .. (0,-2.5) -- (0,-8)}
          \fill [bgd] \mypath -- (-9,-6) -- (-9,9) -- cycle;
          \draw [omlip,blue] \mypath;
          \draw [omon,blue] (-.5,9) .. controls +(0,-2) and +(-.5,.5) .. (1,5.5) .. controls +(3,-3) and +(1.5,1) .. (0,-2.5);
          \node [tmpoint,red] at (0,-2.5) {};
          \begin{scope}
            \clip (6,9) -- (1,9) -- (1,-6) -- (-6,-6) -- (-6,5.5) -- (6,5.5) -- cycle;
            \draw [omon,red] (2.5,9) .. controls +(0,-2) and +(.5,.5) .. (1,5.5) .. controls +(-1,-1) and +(1,1) .. (-2,2.5);
          \end{scope}
          \draw [omods=red] \mypath;
        \end{scope}
        \draw [bound] (-6.75,-5) rectangle (5.25,9);
      \end{tikzpicture}
    }
  \]

  \[
    \mathclap{
      \begin{tikzpicture}[scale=1.5,xscale=.75,yscale=1.125]
        \path (0,0) -- (0,18);
        \node [ob] (s) at (-10.5,0) {$\oX$};
        \node [ob] (sm) at (-5.5,7) {$\oS$};
        \node [ob] (m) at (0,7) {$\oS$};
        \node [ob] (tm) at (5.5,7) {$\oS$};
        \node [ob] (mt) at (8,3.5) {$\oS$};
        \node [ob] (t) at (10.5,0) {$\oS$};
        \draw [a] (s) -- node[arr,al] {$\bM$} (sm);
        \draw [a] (sm) -- node[arr,above] {$\mT_1$} (m);
        \draw [a] (m) -- node[arr,above] {$\mT_2$} (tm);
        \draw [a] (s) -- node[arr,br] {$\bM$} (tm);
        \draw [a] (tm) -- node[arr,ar] {$\mT_1$} (mt);
        \draw [a] (mt) -- node[arr,ar] {$\mT_2$} (t);
        \draw [a] (s) -- node[arr,below] {$\bM$} (t);
        \node [cell] at (4,2.5) {$\rho$};
        \node [cell] at (-3.5,5) {$\rho$};
      \end{tikzpicture}
      \hspace{-22.5pt}
      \raisebox{10pt}{=}
      \hspace{-12.5pt}
      \begin{tikzpicture}[scale=1.5,xscale=.75,yscale=1.125]
        \path (0,0) -- (0,-18);
        \node [ob] (s) at (-11.5,0) {$\oX$};
        \node [ob] (sm) at (-6.5,7) {$\oS$};
        \node [ob] (m) at (0,7) {$\oS$};
        \node [ob] (tm) at (6.5,7) {$\oS$};
        \node [ob] (mt) at (9,3.5) {$\oS$};
        \node [ob] (t) at (11.5,0) {$\oS$};
        \draw [a] (s) -- node[arr,al] {$\bM$} (sm);
        \draw [a] (sm) -- node[arr,above] {$\mT_1$} (m);
        \draw [a] (m) -- node[arr,above] {$\mT_2$} (tm);
        \draw [a] (tm) -- node[arr,ar] {$\mT_1$} (mt);
        \draw [a] (mt) -- node[arr,ar] {$\mT_2$} (t);
        \draw [a] (s) -- node[arr,below] {$\bM$} (t);
        \draw [a] (s) -- node[arr,alcl] {$\bM$} (m);
        \draw [a] (s) -- node[arr,br] {$\bM$} (tm);
        \draw [a] (s) -- node[arr,br] {$\bM$} (mt);
        \node [cell] at (-5.25,5.5) {$\rho$};
        \node [cell] at (-1,5) {$\rho$};
        \node [cell] at (2.75,3.75) {$\rho$};
        \node [cell] at (4.5,1.25) {$\rho$};
      \end{tikzpicture}
      \hspace{-12.5pt}
      \raisebox{10pt}{=}
      \hspace{-17.5pt}
      \begin{tikzpicture}[scale=1.5,xscale=.75,yscale=1.125]
        \path (0,0) -- (0,18);
        \node [ob] (s) at (-11.5,0) {$\oX$};
        \node [ob] (sm) at (-6.5,7) {$\oS$};
        \node [ob] (m) at (0,7) {$\oS$};
        \node [ob] (tm) at (6.5,7) {$\oS$};
        \node [ob] (mt) at (9,3.5) {$\oS$};
        \node [ob] (t) at (11.5,0) {$\oS$};
        \node [ob] (mm) at (2.75,4.75) {$\oS$};
        \draw [a] (s) -- node[arr,al] {$\bM$} (sm);
        \draw [a] (sm) -- node[arr,above] {$\mT_1$} (m);
        \draw [a] (m) -- node[arr,above] {$\mT_2$} (tm);
        \draw [a] (tm) -- node[arr,ar] {$\mT_1$} (mt);
        \draw [a] (mt) -- node[arr,ar] {$\mT_2$} (t);
        \draw [ab,shorten <=-3pt,shorten >=-2pt] (m) -- node[arr,arcl,pos=-.5] {$\mT_1$} (mm);
        \draw [a] (mm) -- node[arr,arcl,pos=.35] {$\mT_2$} (mt);
        \draw [a] (s) -- node[arr,below] {$\bM$} (t);
        \draw [a] (s) -- node[arr,alcl] {$\bM$} (m);
        \draw [a] (s) -- node[arr,alcl,pos=.65] {$\bM$} (mm);
        \draw [a] (s) -- node[arr,br] {$\bM$} (mt);
        \node [cell] at (-5,5.5) {$\rho$};
        \node [cell] at (-1,4.75) {$\rho$};
        \node [cell] at (2.5,3.125) {$\rho$};
        \node [cell] at (4.5,1.25) {$\rho$};
        \node [cell] at (4.75,5.625) {$\chi$};
      \end{tikzpicture}
      \hspace{-17.5pt}
      \raisebox{10pt}{=}
      \hspace{-12.5pt}
      \begin{tikzpicture}[scale=1.5,xscale=.75,yscale=1.125]
        \path (0,0) -- (0,-18);
        \node [ob] (s) at (-11.5,0) {$\oX$};
        \node [ob] (sm) at (-6.5,7) {$\oS$};
        \node [ob] (m) at (0,7) {$\oS$};
        \node [ob] (tm) at (6.5,7) {$\oS$};
        \node [ob] (mt) at (9,3.5) {$\oS$};
        \node [ob] (t) at (11.5,0) {$\oS$};
        \node [ob] (mm) at (2.5,3.5) {$\oS$};
        \draw [a] (s) -- node[arr,al] {$\bM$} (sm);
        \draw [a] (sm) -- node[arr,above] {$\mT_1$} (m);
        \draw [a] (m) -- node[arr,above] {$\mT_2$} (tm);
        \draw [a] (tm) -- node[arr,ar] {$\mT_1$} (mt);
        \draw [a] (mt) -- node[arr,ar] {$\mT_2$} (t);
        \draw [a,shorten <=-3pt,shorten >=-4pt] (m) -- node[arr,arcl] {$\mT_1$} (mm);
        \draw [a] (mm) -- node[arr,acl] {$\mT_2$} (mt);
        \draw [a] (s) -- node[arr,below] {$\bM$} (t);
        \draw [a] (s) -- node[arr,br] {$\bM$} (mm);
        \draw [a] (sm) -- node[arr,blcl] {$\mT_1$} (mm);
        \draw [a] (mm) -- node[arr,blcl] {$\mT_2$} (t);
        \node [cell] at (-5.5,3.5) {$\rho$};
        \node [cell] at (1.5,1.25) {$\rho$};
        \node [cell] at (4.5,5.5) {$\chi$};
        \node [cell] at (-1,5.75) {$\mu$};
        \node [cell] at (8,2.25) {$\mu$};
      \end{tikzpicture}
      \hspace{-12.5pt}
      \raisebox{10pt}{=}
      \hspace{-22.5pt}
      \begin{tikzpicture}[scale=1.5,xscale=.75,yscale=1.125]
        \path (0,0) -- (0,18);
        \node [ob] (s) at (-10.5,0) {$\oX$};
        \node [ob] (sm) at (-5.5,7) {$\oS$};
        \node [ob] (m) at (0,7) {$\oS$};
        \node [ob] (tm) at (5.5,7) {$\oS$};
        \node [ob] (mt) at (8,3.5) {$\oS$};
        \node [ob] (t) at (10.5,0) {$\oS$};
        \node [ob] (smt) at (2.5,3.5) {$\oS$};
        \draw [a] (s) -- node[arr,al] {$\bM$} (sm);
        \draw [a] (sm) -- node[arr,above] {$\mT_1$} (m);
        \draw [a] (m) -- node[arr,above] {$\mT_2$} (tm);
        \draw [a] (sm) -- node[arr,blcl] {$\mT_1$} (smt);
        \draw [a] (smt) -- node[arr,blcl] {$\mT_2$} (t);
        \draw [a] (tm) -- node[arr,ar] {$\mT_1$} (mt);
        \draw [a] (mt) -- node[arr,ar] {$\mT_2$} (t);
        \draw [a] (s) -- node[arr,below] {$\bM$} (t);
        \node [cell] at (3.75,5.125) {$\mu$};
        \node [cell] at (-4,2.5) {$\rho$};
      \end{tikzpicture}
    }
    \vspace{-20pt}
  \]

  \[
    \mathclap{
      \begin{tikzpicture}[xscale=1.75,yscale=1.25]
        \begin{scope}
          \clip [boundc] (-5.5,-7) rectangle (6.5,7);
          \fill [bg] (-7,-7) rectangle (7,7);
          \renewcommand{\mypath}{(-3.75,7) .. controls +(0,-2.5) and +(-1,1) .. (-2,2) .. controls +(0,-2) and +(-1,1) .. (0,-2.5) -- (0,-9)}
          \fill [bgd] \mypath -- (-7,-7) -- (-7,7) -- cycle;
          \draw [omlip,blue] \mypath;
          \draw [omon,blue] (.9,7) .. controls +(0,-2.5) and +(1,1) .. (-2,1.75);
          \draw [omon,blue] (4.9,7) .. controls +(0,-5.5) and +(1,1) .. (0,-2.75);
          \draw [omon,red] (-.9,7) .. controls +(0,-2) and +(1,1) .. (-2,2);
          \draw [omon,red] (3.1,7) .. controls +(0,-5.5) and +(1,1) .. (0,-2.5);
          \draw [omods=red] \mypath;
        \end{scope}
        \draw [bound] (-5.5,-7) rectangle (6.5,7);
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[xscale=.8,yscale=.77777]
        \begin{scope}
          \clip [boundc] (-9,-13.5) rectangle (13,9);
          \fill [bg] (-9,-13.5) rectangle (13,9);
          \renewcommand{\mypath}{(-6,9) .. controls +(0,-2.5) and +(-1,1) .. (-4,4.5) .. controls +(0,-2.5) and +(-1,1) .. (-2,0) .. controls +(0,-2.5) and +(-1,1) .. (0,-4.5) .. controls +(0,-2.5) and +(-1,1) .. (2,-9) -- (2,-14.5)}
          \fill [bgd] \mypath -- (-9,-13.5) -- (-9,9) -- cycle;
          \draw [omlip,blue] \mypath;
          \draw [omon,red] (-2,9) .. controls +(0,-2.5) and +(1,1) .. (-4,4.5);
          \draw [omon,blue] (2,9) .. controls +(0,-5.5) and +(1,1) .. (-2,0);
          \draw [omon,red] (6,9) .. controls +(0,-8.5) and +(1,1) .. (0,-4.5);
          \draw [omon,blue] (10,9) .. controls +(0,-11.5) and +(1,1) .. (2,-9);
          \node [tmpoint,red] at (-2,0) {};
          \node [tmpoint,red] at (2,-9) {};
          \draw [omods=red] \mypath;
        \end{scope}
        \draw [bound] (-9,-13.5) rectangle (13,9);
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[xscale=.8,yscale=.77777]
        \begin{scope}
          \clip [boundc] (-9,-13.5) rectangle (13,9);
          \fill [bg] (-9,-13.5) rectangle (13,9);
          \renewcommand{\mypath}{(-6,9) .. controls +(0,-2.5) and +(-1,1) .. (-4,4.5) .. controls +(0,-2.5) and +(-1,1) .. (-2,0) .. controls +(0,-2.5) and +(-1,1) .. (0,-4.5) .. controls +(0,-2.5) and +(-1,1) .. (2,-9) -- (2,-14.5)}
          \fill [bgd] \mypath -- (-9,-13.5) -- (-9,9) -- cycle;
          \draw [omlip,blue] \mypath;
          \draw [omon,red] (-2,9) .. controls +(0,-2.5) and +(1,1) .. (-4,4.5);
          \draw [omon,blue] (2,9) .. controls +(0,-1.5) and +(-.6,.5) .. (4,6) .. controls +(1,-1) and +(7,6) .. (0,-4.5);
          \draw [omon,blue] (10,9) .. controls +(0,-11.5) and +(1,1) .. (2,-9);
          \node [tmpoint,red] at (0,-4.5) {};
          \node [tmpoint,red] at (2,-9) {};
          \draw [omods=red] \mypath;
          \clip (13,9) -- (4,9) -- (4,-13.5) -- (-9,-13.5) -- (-9,6) -- (13,6) -- cycle;
          \draw [omon,red] (6,9) .. controls +(0,-1.5) and +(.5,.5) .. (4,6) .. controls +(-1,-1) and +(1,1) .. (-2,0);
        \end{scope}
        \draw [bound] (-9,-13.5) rectangle (13,9);
      \end{tikzpicture}
      % \begin{tikzpicture}[xscale=.8,yscale=.77777]
      %   \begin{scope}
      %     \clip [boundc] (-9,-13.5) rectangle (13,9);
      %     \fill [bg] (-9,-13.5) rectangle (13,9);
      %     \renewcommand{\mypath}{(-6,9) .. controls +(0,-2.5) and +(-1,1) .. (-4,4.5) .. controls +(0,-2.5) and +(-1,1) .. (-2,0) .. controls +(0,-2.5) and +(-1,1) .. (0,-4.5) .. controls +(0,-2.5) and +(-1,1) .. (2,-9) -- (2,-14.5)}
      %     \fill [bgd] \mypath -- (-9,-13.5) -- (-9,9) -- cycle;
      %     \draw [omlip,blue] \mypath;
      %     \draw [omon,red] (-2,9) .. controls +(0,-2.5) and +(1,1) .. (-4,4.5);
      %     \draw [omon,red] (6,9) .. controls +(0,-3) and +(1,1) .. (-2,0);
      %     \draw [omon,blue] (2,9) .. controls +(0,-3.5) and +(7,6) .. (0,-4.5);
      %     \draw [omon,blue] (10,9) .. controls +(0,-11.5) and +(1,1) .. (2,-9);
      %     \node [tmpoint,red] at (0,-4.5) {};
      %     \node [tmpoint,red] at (2,-9) {};
      %     \draw [omods=red] \mypath;
      %   \end{scope}
      %   \draw [bound] (-9,-13.5) rectangle (13,9);
      % \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[xscale=1.75,yscale=1.25]
        \begin{scope}
          \clip [boundc] (-5.25,-7) rectangle (6.5,7);
          \fill [bg] (-7,-7) rectangle (7,7);
          \renewcommand{\mypath}{(-3.5,7) .. controls +(0,-4.5) and +(-1,1) .. (0,-1) .. controls +(0,-.75) and +(-1,1) .. (1,-4) -- (1,-9)}
          \fill [bgd] \mypath -- (-7,-7) -- (-7,7) -- cycle;
          \draw [omlip,blue] \mypath;
          \draw [omon,blue] (.9,7) .. controls +(0,-2.5) and +(-1,1) .. (2.9,2.5);
          \draw [omon,blue] (4.9,7) .. controls +(0,-2.5) and +(1,1) .. (2.9,2.5);
          \draw [omon,blue] (2.9,2.5) .. controls +(0,-3.5) and +(1,1) .. (1,-4);
          \node [tmon,blue] at (2.9,2.5) {};
          \draw [omon,red] (-.9,7) .. controls +(0,-2.5) and +(-1,1) .. (1.1,2.5);
          \draw [omon,red] (1.1,2.5) .. controls +(0,-1) and +(1,1) .. (0,-1);
          \node [tmpoint,red] at (1,-4) {};
          \node [tmon,red] at (1.1,2.5) {};
          \draw [omods=red] \mypath;
          \clip (-7,-7) -- (-7,3.48) -- (7,3.48) -- (7,7) -- (2,7) -- (2,-7) -- cycle;
          \draw [omon,red] (3.1,7) .. controls +(0,-2.5) and +(1,1) .. (1.1,2.5);
        \end{scope}
        \draw [bound] (-5.25,-7) rectangle (6.5,7);
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[xscale=1.75,yscale=1.25]
        \begin{scope}
          \clip [boundc] (-5.25,-7) rectangle (6.5,7);
          \fill [bg] (-7,-7) rectangle (7,7);
          \renewcommand{\mypath}{(-3.5,7) .. controls +(0,-5.5) and +(-1,1) .. (0,-2.5) -- (0,-9)}
          \fill [bgd] \mypath -- (-7,-7) -- (-7,7) -- cycle;
          \draw [omlip,blue] \mypath;
          \draw [omon,blue] (.9,7) .. controls +(0,-2.5) and +(-1,1) .. (2.9,2.5);
          \draw [omon,blue] (4.9,7) .. controls +(0,-2.5) and +(1,1) .. (2.9,2.5);
          \draw [omon,blue] (2.9,2.5) .. controls +(0,-2.5) and +(1,1) .. (0,-2.75);
          \node [tmon,blue] at (2.9,2.5) {};
          \draw [omon,red] (-.9,7) .. controls +(0,-2.5) and +(-1,1) .. (1.1,2.5);
          \draw [omon,red] (1.1,2.5) .. controls +(0,-2.5) and +(1,1) .. (0,-2.5);
          \node [tmon,red] at (1.1,2.5) {};
          \draw [omods=red] \mypath;
          \clip (-7,-7) -- (-7,3.48) -- (7,3.48) -- (7,7) -- (2,7) -- (2,-7) -- cycle;
          \draw [omon,red] (3.1,7) .. controls +(0,-2.5) and +(1,1) .. (1.1,2.5);
        \end{scope}
        \draw [bound] (-5.25,-7) rectangle (6.5,7);
      \end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}
        \node [ob] (s) at (-7,0)
        {$\oS$}; \node [ob] (d) at (0,-7)
        {$\oS$}; \node [ob] (u) at (0,7)
        {$\oS$}; \node [ob] (t) at (7,0)
        {$\oS$}; \draw [a] (s) -- node[arr,al]
        {$\mT_2$} (u); \draw [a] (u) -- node[arr,arcl]
        {$\mT_1$} (t); \draw [a] (s) -- node[arr,bl]
        {$\mT_1$} (d); \draw [a] (d) -- node[arr,br]
        {$\mT_2$} (t); \node [cell] at (0,0) {$\chi$};
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[yscale=.875]
        \node [ob] (s) at (-7,0) {$\oS$};
        \node [ob] (u) at (0,7) {$\oS$};
        \node [ob] (t) at (7,0) {$\Alg{\mT_1}{\oS}$};
        \node [ob] (d) at (0,-7) {$\Alg{\mT_1}{\oS}$};
        \node [ob] (tt) at (14,-7) {$\oS$};
        \node [ob] (dt) at (7,-14) {$\oS$};
        \draw [a,long] (s) -- node[arr,al] {$\mT_2$} (u);
        \draw [a,long] (u) -- node[arr,ar] {$\mlcar{\mT_1}$} (t);
        \draw [a,long] (s) -- node[arr,bl] {$\mlcar{\mT_1}$} (d);
        \draw [a,long] (d) -- node[arr,brcl,pos=.2] {$\emlift{\mT_2}$} (t);
        \draw [a,long] (t) -- node[arr,ar] {$\mcar{\mT_1}$} (tt);
        \draw [a,long] (d) -- node[arr,bl] {$\mcar{\mT_1}$} (dt);
        \draw [a,long] (dt) -- node[arr,br] {$\mT_2$} (tt);
        \node at (0,0) {$(=)^*$};
        \node at (7,-7) {$=$};
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}[scale=1.3]
        \begin{scope}
          \clip [boundc] (-6,-6) rectangle (6,6);
          \fill [bg] (-6,-6) rectangle (6,6);
          \renewcommand{\mypatha}{(-2.6,6) .. controls +(0,-3.5) and +(-1,1) .. (0,0) .. controls +(1,-1) and +(0,3.5).. (2.6,-6)}
          \renewcommand{\mypathb}{(2.6,6) .. controls +(0,-3.5) and +(1,1) .. (0,0) .. controls +(-1,-1) and +(0,3.5).. (-2.6,-6)}
          \begin{scope}
            \clip (-6,6) -- (0,6) -- (0,-6) -- (6,-6) -- (6,0) -- (-6,0) -- cycle;
            \draw [omon,blue] \mypatha;
          \end{scope}
          \begin{scope}
            \clip (6,6) -- (0,6) -- (0,-6) -- (-6,-6) -- (-6,0) -- (6,0) -- cycle;
            \draw [omon,red] \mypathb;
          \end{scope}
        \end{scope}
        \draw [bound] (-6,-6) rectangle (6,6);
        \node [label,blue,above] at (-2.6,6) {$\mT_2$};
        \node [label,red,above] at (2.6,6) {$\mT_1$};
        \node [label,blue,below] at (2.6,-6) {$\mT_2$};
        \node [label,red,below] at (-2.6,-6) {$\mT_1$};
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[scale=1.3]
        \begin{scope}
          \clip [boundc] (-7,-6) rectangle (7,6);
          \fill [bg] (-7,-6) rectangle (7,6);
          \renewcommand{\mypatha}{(-3,7) -- (-3,6) .. controls +(0,-3) and +(-1,1) .. (0,0) .. controls +(1,-1) and +(0,3) .. (3,-6) -- (3,-7)};
          \renewcommand{\mypathb}{(4.5,6) -- (4.5,5) .. controls +(0,-5) and +(0,5) .. (-1.5,-6)};
          \renewcommand{\mypathc}{(-4.5,-6) -- (-4.5,-5) .. controls +(0,5) and +(0,-5) .. (1.5,6)};
          \fill [em=red] \mypathb -- \mypathc -- cycle;
          \draw [oem,red] \mypathb;
          \draw [oem,red] \mypathc;
          \draw [omon,blue] \mypatha;
        \end{scope}
        \draw [bound] (-7,-6) rectangle (7,6);
      \end{tikzpicture}
\begin{tikzpicture}[scale=.825,xscale=-1]
        \node [ob] (s) at (-7,0) {$\oS$};
        \node [ob] (t) at (10.5,3.5) {$\Alg{\mT_1}{\oS}$};
        \node [ob] (u) at (0,7) {$\Alg{\mT_1}{\oS}$};
        \node [ob] (d) at (3.5,-3.5) {$\oS$};
        \node [ob] (tt) at (14,-7) {$\Alg{\mT_1}{\oS}$};
        \node [ob] (dd) at (7,-14) {$\oS$};
        \draw [ab] (s) -- node[arr,ar] {$\mcar{\mT_1}$} (u);
        \draw [ab] (u) -- node[arr,above] {$\emlift{\mT_2}$} (t);
        \draw [ab] (s) -- node[arr,below,pos=.3] {$\mT_2$} (d);
        \draw [ab] (d) -- node[arr,blcl] {$\mcar{\mT_1}$} (t);
        \draw [ab] (t) -- node[arr,left] {$\emlift{\mT_2}$} (tt);
        \draw [ab] (d) -- node[arr,right,pos=.7] {$\mT_2$} (dd);
        \draw [ab] (dd) -- node[arr,bl] {$\mcar{\mT_1}$} (tt);
        \draw [ab] (s) .. controls +(2,-8) and +(-8,2) .. node[arr,br] {$\mT_2$} (dd);
        \node [cell] at (1.75,1.75) {$=$};
        \node [cell] at (8.75,-5.25) {$=$};
        \node [cell] at (0,-7) {$\mu$};
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[scale=.825,xscale=-1]
        \node [ob] (s) at (-7,0) {$\oS$};
        \node [ob] (t) at (10.5,3.5) {$\Alg{\mT_1}{\oS}$};
        \node [ob] (u) at (0,7) {$\Alg{\mT_1}{\oS}$};
        \node [ob] (tt) at (14,-7) {$\Alg{\mT_1}{\oS}$};
        \node [ob] (dd) at (7,-14) {$\oS$};
        \draw [ab] (s) -- node[arr,ar] {$\mcar{\mT_1}$} (u);
        \draw [ab] (u) -- node[arr,above] {$\emlift{\mT_2}$} (t);
        \draw [ab] (t) -- node[arr,left] {$\emlift{\mT_2}$} (tt);
        \draw [ab] (dd) -- node[arr,bl] {$\mcar{\mT_1}$} (tt);
        \draw [ab] (u) .. controls +(2,-8) and +(-8,2) .. node[arr,br,pos=.8] {$\emlift{\mT_2}$} (tt);
        \draw [ab] (s) .. controls +(2,-8) and +(-8,2) .. node[arr,br] {$\mT_2$} (dd);
        \node [cell] at (.5,-5) {$=$};
        \node [cell] at (7,0) {$\mu$};
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}[xscale=-.7894,yscale=.7]
        \begin{scope}
          \clip [boundc] (-10,-14) rectangle (9,10);
          \fill [bg] (-10,-14) rectangle (9,10);
          \renewcommand{\mypath}{(-5,10) -- (-5,9) .. controls +(0,-3) and +(-1,1) .. (-2,3) -- (1,0) .. controls +(2,-2) and +(0,3) .. (4,-8) -- (4,-14)};
          \fill [em=red] (9,10) -- \mypath -- (9,-14);
          \draw [oem,red] (-5,11) -- \mypath -- (5,-15);
          \draw [omon,blue] (1,10) -- (1,9) .. controls +(0,-3) and +(1,1) .. (-2,3);
          \draw [omon,blue] (5.5,10) -- (5.5,9) .. controls +(0,-5) and +(1,1) .. (1,0);
          \draw [omon,blue] (-2,3) .. controls +(-1,-1) and +(0,5) .. (-6.5,-6) .. controls +(0,-3) and +(-1,1) .. (-4.25,-11);
          \draw [omon,blue] (1,0) .. controls +(-1,-1) and +(0,3) .. (-2,-6) .. controls +(0,-3) and +(1,1) .. (-4.25,-11);
          \draw [omon,blue] (-4.25,-11) -- (-4.25,-14);
          \node [tmon,blue] at (-4.25,-11) {};
        \end{scope}
        \draw [bound] (-10,-14) rectangle (9,10);
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[xscale=-1,yscale=.7]
        \begin{scope}
          \clip [boundc] (-7.5,-13) rectangle (7.5,11);
          \fill [bg] (-7.5,-14) rectangle (7.5,11);
          \renewcommand{\mypath}{(-3.5,11) -- (-3.5,5) .. controls +(0,-5) and +(-1,1) .. (0,-4.5) .. controls +(1,-1) and +(0,5) .. (3.5,-13) -- (3.5,-14)};
          \fill [em=red] (7.5,11) -- \mypath -- (7.5,-13);
          \draw [oem,red] (-3.5,12) -- \mypath -- (3.5,-15);
          \draw [omon,blue] (1,11) -- (1,9) .. controls +(0,-3.5) and +(-1,1) .. (2.75,2);
          \draw [omon,blue] (4.5,11) --(4.5,9) .. controls +(0,-3.5) and +(1,1) .. (2.75,2);
          \draw [omon,blue] (2.75,2) .. controls +(0,-2.5) and +(1,1) .. (0,-4.5);
          \node [tmon,blue] at (2.75,2) {};
          \draw [omon,blue] (0,-4.5) .. controls +(-1,-1) and +(0,4) .. (-3.5,-13) -- (-3.5,-14);
        \end{scope}
        \draw [bound] (-7.5,-13) rectangle (7.5,11);
      \end{tikzpicture}
    }
  \]
  \vspace{-10pt}
  \[\preq
    \mathclap{
      \begin{tikzpicture}[scale=.825,xscale=-1]
        \node [ob] (s) at (-7,0) {$\oS$};
        \node [ob] (u) at (0,7) {$\Alg{\mT_1}{\oS}$};
        \node [ob] at (0,7) {$\phantom{\oS}$};
        \node [ob] (tt) at (14,-7) {$\Alg{\mT_1}{\oS}$};
        \node [ob] (dd) at (7,-14) {$\oS$};
        \draw [ab] (s) -- node[arr,ar] {$\mcar{\mT_1}$} (u);
        \draw [ab] (dd) -- node[arr,bl] {$\mcar{\mT_1}$} (tt);
        \draw [ab] (s) .. controls +(2,-8) and +(-8,2) .. node[arr,br] {$\mT_2$} (dd);
        \draw [eq] (u) .. controls +(8,-2) and +(-2,8) .. (tt);
        \draw [eq] (s) .. controls +(8,-2) and +(-2,8) .. (dd);
        \node [cell] at (5.75,-1.25) {$=$};
        \node [cell] at (-.25,-7.25) {$\eta$};
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[scale=.825,xscale=-1]
        \node [ob] (s) at (-7,0) {$\oS$};
        \node [ob] (u) at (0,7) {$\Alg{\mT_1}{\oS}$};
        \node [ob] (tt) at (14,-7) {$\Alg{\mT_1}{\oS}$};
        \node [ob] (dd) at (7,-14) {$\oS$};
        \draw [ab] (s) -- node[arr,ar] {$\mcar{\mT_1}$} (u);
        \draw [ab] (dd) -- node[arr,bl] {$\mcar{\mT_1}$} (tt);
        \draw [ab] (u) .. controls +(2,-8) and +(-8,2) .. node[arr,br,pos=.8] {$\emlift{\mT_2}$} (tt);
        \draw [eq] (u) .. controls +(8,-2) and +(-2,8) .. (tt);
        \draw [ab] (s) .. controls +(2,-8) and +(-8,2) .. node[arr,br] {$\mT_2$} (dd);
        \node [cell] at (.5,-5) {$=$};
        \node [cell] at (6.75,-.25) {$\eta$};
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}[xscale=-1,yscale=.7]
        \begin{scope}
          \clip [boundc] (-7.5,-13) rectangle (7.5,8);
          \fill [bg] (-7.5,-14) rectangle (7.5,11);
          \renewcommand{\mypath}{(-3.5,11) -- (-3.5,8) .. controls +(0,-5) and +(-1,1) .. (0,-.5) .. controls +(1,-1) and +(0,5) .. (3.5,-9.5) -- (3.5,-14)};
          \fill [em=red] (7.5,8) -- \mypath -- (7.5,-13);
          \draw [oem,red] (-3.5,12) -- \mypath -- (3.5,-15);
          \draw [omon,blue] (-3.25,-7.5) -- (-3.25,-14);
          \node [tmon,blue] at (-3.25,-7.5) {};
        \end{scope}
        \draw [bound] (-7.5,-13) rectangle (7.5,8);
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[xscale=-1,yscale=.7]
        \begin{scope}
          \clip [boundc] (-7.5,-13) rectangle (7.5,8);
          \fill [bg] (-7.5,-14) rectangle (7.5,11);
          \renewcommand{\mypath}{(-3.5,11) -- (-3.5,5) .. controls +(0,-5) and +(-1,1) .. (0,-4.5) .. controls +(1,-1) and +(0,5) .. (3.5,-13) -- (3.5,-14)};
          \fill [em=red] (7.5,8) -- \mypath -- (7.5,-13);
          \draw [oem,red] (-3.5,12) -- \mypath -- (3.5,-15);
          \draw [omon,blue] (2.75,2) .. controls +(0,-2.5) and +(1,1) .. (0,-4.5);
          \node [tmon,blue] at (2.75,2) {};
          \draw [omon,blue] (0,-4.5) .. controls +(-1,-1) and +(0,4) .. (-3.5,-13) -- (-3.5,-14);
        \end{scope}
        \draw [bound] (-7.5,-13) rectangle (7.5,8);
      \end{tikzpicture}
\begin{tikzpicture}[xscale=1.5,yscale=1]
        \node [ob] (s) at (-7,0) {$\oS$};
        \node [ob] (u) at (0,7) {$\OpAlg{\mT_2}{\oS}$};
        \node [ob] (t) at (7,0) {$\OpAlg{\emlift{\mT_2}}{(\Alg{\mT_1}{\oS})}$};
        \node [ob] (d) at (0,-7) {$\Alg{\mT_1}{\oS}$};
        \node [ob] (tt) at (14,-7) {$\OpAlg{\mT_2}{\oS}$};
        \node [ob] (dt) at (7,-14) {$\oS$};
        \node [ob] (uu) at (7,14) {$\oS$};
        \node [ob] (tu) at (14,7) {$\Alg{\mT_1}{\oS}$};
        \node [ob] (ttu) at (21,0) {$\oS$};
        \draw [a,long] (s) -- node[arr,al] {$\mkcar{\mT_2}$} (u);
        \draw [a,long] (u) -- node[arr,arcl,pos=.2] {$\kllift{\mlcar{\mT_1}}$} (t);
        \draw [a,long] (s) -- node[arr,bl] {$\mlcar{\mT_1}$} (d);
        \draw [a,long] (d) -- node[arr,brcl,pos=.2] {$\mkcar{\emlift{\mT_2}}$} (t);
        \draw [a,long] (t) -- node[arr,blcl,pos=.8] {$\kllift{\mcar{\mT_1}}$} (tt);
        \draw [a,long] (d) -- node[arr,bl] {$\mcar{\mT_1}$} (dt);
        \draw [a,long] (dt) -- node[arr,br] {$\mkcar{\mT_2}$} (tt);
        \draw [a,long] (u) -- node[arr,al] {$\mrkcar{\mT_2}$} (uu);
        \draw [a,long] (t) -- node[arr,alcl,pos=.8] {$\mrkcar{\emlift{\mT_2}}$} (tu);
        \draw [a,long] (tt) -- node[arr,br] {$\mrkcar{\mT_2}$} (ttu);
        \draw [a,long] (uu) -- node[arr,ar] {$\mlcar{\mT_1}$} (tu);
        \draw [a,long] (tu) -- node[arr,ar] {$\mcar{\mT_1}$} (ttu);
        \node at (0,0) {$=$};
        \node at (7,-7) {$=$};
        \node at (7,7) {$\,(=)^*$};
        \node at (14,0) {$\,(=)^*$};
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}[scale=1.3]
        \begin{scope}
          \clip [boundc] (-7,-6) rectangle (7,6);
          \fill [bg] (-7,-6) rectangle (7,6);
          \renewcommand{\mypath}{(-4.5,6) -- (-4.5,5) .. controls +(0,-5) and +(0,5) .. (1.5,-6)};
          \renewcommand{\mypatha}{(4.5,-6) -- (4.5,-5) .. controls +(0,5) and +(0,-5) .. (-1.5,6)};
          \renewcommand{\mypathb}{(4.5,6) -- (4.5,5) .. controls +(0,-5) and +(0,5) .. (-1.5,-6)};
          \renewcommand{\mypathc}{(-4.5,-6) -- (-4.5,-5) .. controls +(0,5) and +(0,-5) .. (1.5,6)};
          \fill [em=red] \mypathb -- \mypathc -- cycle;
          \fill [klplb=bg] \mypath -- \mypatha -- cycle;
          \fill [klpl=blue] \mypath -- \mypatha -- cycle;
          \draw [oem,red] \mypathb;
          \draw [oem,red] \mypathc;
          \draw [oem,blue] \mypath;
          \draw [oem,blue] \mypatha;
        \end{scope}
        \draw [bound] (-7,-6) rectangle (7,6);
      \end{tikzpicture}
\begin{tikzpicture}
      \node [ob] (s) at (-7,0)
      {$\oS$}; \node [ob] (d) at (0,-7)
      {$\oS$}; \node [ob] (u) at (0,7)
      {$\oS$}; \node [ob] (t) at (7,0)
      {$\oS$}; \draw [a] (s) -- node[arr,al]
      {$\mT_2$} (u); \draw [a] (u) -- node[arr,arcl]
      {$\mT_1$} (t); \draw [a] (s) -- node[arr,bl]
      {$\mT_1$} (d); \draw [a] (d) -- node[arr,br]
      {$\mT_2$} (t); \node [cell] at (0,0) {$\chi$};
    \end{tikzpicture}
    \eqq
    \begin{tikzpicture}[xscale=-1,yscale=.875]
      \node [ob] (s) at (-7,0) {$\oS$};
      \node [ob] (u) at (0,7) {$\oS$};
      \node [ob] (t) at (7,0) {$\OpAlg{\mT_2}{\oS}$};
      \node [ob] (d) at (0,-7) {$\OpAlg{\mT_2}{\oS}$};
      \node [ob] (tt) at (14,-7) {$\oS$};
      \node [ob] (dt) at (7,-14) {$\oS$};
      \draw [ab,long] (s) -- node[arr,ar] {$\mT_1$} (u);
      \draw [ab,long] (u) -- node[arr,al] {$\mrkcar{\mT_2}$} (t);
      \draw [ab,long] (s) -- node[arr,br] {$\mrkcar{\mT_2}$} (d);
      \draw [ab,long] (d) -- node[arr,blcl,pos=.2] {$\emlift{\mT_1}$} (t);
      \draw [ab,long] (t) -- node[arr,al] {$\mkcar{\mT_2}$} (tt);
      \draw [ab,long] (d) -- node[arr,br] {$\mkcar{\mT_2}$} (dt);
      \draw [ab,long] (dt) -- node[arr,bl] {$\mT_1$} (tt);
      \node at (0,0) {$(=)^*$};
      \node at (7,-7) {$=$};
    \end{tikzpicture}
    \!\!\eqq
    \begin{tikzpicture}[xscale=-1.5,yscale=1]
      \node [ob] (s) at (-7,0) {$\oS$};
      \node [ob] (u) at (0,7) {$\Alg{\mT_1}{\oS}$};
      \node [ob] (t) at (7,0) {$\Alg{\kllift{\mT_1}}{(\OpAlg{\mT_2}{\oS})}$};
      \node [ob] (d) at (0,-7) {$\OpAlg{\mT_2}{\oS}$};
      \node [ob] (tt) at (14,-7) {$\Alg{\mT_1}{\oS}$};
      \node [ob] (dt) at (7,-14) {$\oS$};
      \node [ob] (uu) at (7,14) {$\oS$};
      \node [ob] (tu) at (14,7) {$\OpAlg{\mT_2}{\oS}$};
      \node [ob] (ttu) at (21,0) {$\oS$};
      \draw [ab,long] (s) -- node[arr,ar] {$\mcar{\mT_1}$} (u);
      \draw [ab,long] (u) -- node[arr,alcl,pos=.2] {$\kllift{\mrkcar{\mT_2}}$} (t);
      \draw [ab,long] (s) -- node[arr,br] {$\mrkcar{\mT_2}$} (d);
      \draw [ab,long] (d) -- node[arr,blcl,pos=.2] {$\mcar{\emlift{\mT_1}}$} (t);
      \draw [ab,long] (t) -- node[arr,brcl,pos=.8] {$\kllift{\mkcar{\mT_2}}$} (tt);
      \draw [ab,long] (d) -- node[arr,br] {$\mkcar{\mT_2}$} (dt);
      \draw [ab,long] (dt) -- node[arr,bl] {$\mcar{\mT_1}$} (tt);
      \draw [ab,long] (u) -- node[arr,ar] {$\mlcar{\mT_1}$} (uu);
      \draw [ab,long] (t) -- node[arr,arcl,pos=.8] {$\mlcar{\emlift{\mT_1}}$} (tu);
      \draw [ab,long] (tt) -- node[arr,bl] {$\mlcar{\mT_1}$} (ttu);
      \draw [ab,long] (uu) -- node[arr,al] {$\mrkcar{\mT_2}$} (tu);
      \draw [ab,long] (tu) -- node[arr,al] {$\mkcar{\mT_2}$} (ttu);
      \node at (0,0) {$=$};
      \node at (7,-7) {$=$};
      \node at (7,7) {$\,(=)^*$};
      \node at (14,0) {$\,(=)^*$};
    \end{tikzpicture}
  \]

  \[
    \hspace{-22.5pt}
    \begin{tikzpicture}[scale=1.3]
      \begin{scope}
        \clip [boundc] (-6,-6) rectangle (6,6);
        \fill [bg] (-6,-6) rectangle (6,6);
        \renewcommand{\mypatha}{(-2.6,6) .. controls +(0,-3.5) and +(-1,1) .. (0,0) .. controls +(1,-1) and +(0,3.5).. (2.6,-6)}
        \renewcommand{\mypathb}{(2.6,6) .. controls +(0,-3.5) and +(1,1) .. (0,0) .. controls +(-1,-1) and +(0,3.5).. (-2.6,-6)}
        \begin{scope}
          \clip (-6,6) -- (0,6) -- (0,-6) -- (6,-6) -- (6,0) -- (-6,0) -- cycle;
          \draw [omon,blue] \mypatha;
        \end{scope}
        \begin{scope}
          \clip (6,6) -- (0,6) -- (0,-6) -- (-6,-6) -- (-6,0) -- (6,0) -- cycle;
          \draw [omon,red] \mypathb;
        \end{scope}
      \end{scope}
      \draw [bound] (-6,-6) rectangle (6,6);
    \end{tikzpicture}
    \eqspace{21pt}
    \begin{tikzpicture}[scale=1.3,xscale=-1]
      \begin{scope}
        \clip [boundc] (-7,-6) rectangle (7,6);
        \fill [bg] (-7,-6) rectangle (7,6);
        \renewcommand{\mypatha}{(-3,7) -- (-3,6) .. controls +(0,-3) and +(-1,1) .. (0,0) .. controls +(1,-1) and +(0,3) .. (3,-6) -- (3,-7)};
        \renewcommand{\mypathb}{(4.5,6) -- (4.5,5) .. controls +(0,-5) and +(0,5) .. (-1.5,-6)};
        \renewcommand{\mypathc}{(-4.5,-6) -- (-4.5,-5) .. controls +(0,5) and +(0,-5) .. (1.5,6)};
        \fill [kl=blue] \mypathb -- \mypathc -- cycle;
        \draw [oem,blue] \mypathb;
        \draw [oem,blue] \mypathc;
        \draw [omon,red] \mypatha;
      \end{scope}
      \draw [bound] (-7,-6) rectangle (7,6);
    \end{tikzpicture}
    \eqspace{21pt}
    \begin{tikzpicture}[scale=1.3,xscale=-1]
      \begin{scope}
        \clip [boundc] (-7,-6) rectangle (7,6);
        \fill [bg] (-7,-6) rectangle (7,6);
        \renewcommand{\mypath}{(-4.5,6) -- (-4.5,5) .. controls +(0,-5) and +(0,5) .. (1.5,-6)};
        \renewcommand{\mypatha}{(4.5,-6) -- (4.5,-5) .. controls +(0,5) and +(0,-5) .. (-1.5,6)};
        \renewcommand{\mypathb}{(4.5,6) -- (4.5,5) .. controls +(0,-5) and +(0,5) .. (-1.5,-6)};
        \renewcommand{\mypathc}{(-4.5,-6) -- (-4.5,-5) .. controls +(0,5) and +(0,-5) .. (1.5,6)};
        \fill [klpl=blue] \mypathb -- \mypathc -- cycle;
        \fill [emb=bg] \mypath -- \mypatha -- cycle;
        \fill [em=red] \mypath -- \mypatha -- cycle;
        \draw [oem,blue] \mypathb;
        \draw [oem,blue] \mypathc;
        \draw [oem,red] \mypath;
        \draw [oem,red] \mypatha;
      \end{scope}
      \draw [bound] (-7,-6) rectangle (7,6);
    \end{tikzpicture}
\begin{tikzpicture}
        \node [ob] (ss) at (-17.5,0) {$\Alg{\mT_1}{\oS}$};
        \node [ob] (s) at (-7,0) {$\oS$};
        \node [ob] (d) at (0,-7) {$\oS$};
        \node [ob] (ul) at (-10.5,7) {$\Alg{\mT_1}{\oS}$};
        \node [ob] (u) at (0,7) {$\oS$};
        \node [ob] (ur) at (10.5,7) {$\OpAlg{\mT_2}{\oS}$};
        \node [ob] (t) at (7,0) {$\oS$};
        \node [ob] (tt) at (17.5,0) {$\OpAlg{\mT_2}{\oS}$};
        \draw [a] (ss) -- node[arr,acl] {$\mcar{\mT_1}$} (s);
        \draw [a] (ss) .. controls +(3,-4) and +(-5,0) .. node[arr,bl] {$\mcar{\mT_1}$} (d);
        \draw [a] (s) -- node[arr,alcl] {$\mT_2$} (u);
        \draw [a] (u) -- node[arr,arcl] {$\mT_1$} (t);
        \draw [a] (s) -- node[arr,arcl] {$\mT_1$} (d);
        \draw [a] (d) -- node[arr,alcl] {$\mT_2$} (t);
        \draw [a] (t) -- node[arr,acl] {$\mkcar{\mT_2}$} (tt);
        \draw [a] (d) .. controls +(5,0) and +(-3,-4) .. node[arr,br] {$\mkcar{\mT_2}$} (tt);
        \draw [a] (ss) -- node[arr,al] {$\emlift{\mT_2}$} (ul);
        \draw [a] (ul) -- node[arr,above] {$\mcar{\mT_1}$} (u);
        \draw [a] (u) -- node[arr,above] {$\mkcar{\mT_2}$} (ur);
        \draw [a] (ur) -- node[arr,ar] {$\kllift{\mT_1}$} (tt);
        \node [cell] at (0,0) {$\chi$};
        \node [cell] at (0,0) {$\chi$};
        \node [cell] at (-8.5,-3) {$\mcarmod{\mT_1}$};
        \node [cell] at (8.5,-3) {$\mkcarmod{\mT_2}$};
        \node [cell] at (-8.75,3.5) {$=$};
        \node [cell] at (8.75,3.5) {$=$};
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}
        \begin{scope}
          \clip [boundc] (-8,-6) rectangle (8,6);
          \fill [bg] (-8,-6) rectangle (8,6);
          \fill [kl=blue] (2.5,-6) rectangle (8,6);
          \fill [em=red] (-8,-6) rectangle (-2.5,6);
          \draw [oem,blue] (2.5,-6) -- (2.5,6);
          \draw [oem,red] (-2.5,-6) -- (-2.5,6);
          \draw [omon,red] (-2.5,-3) .. controls +(1,1) and +(0,-6) .. (5.5,6);
          \clip (-6,6) -- (0,6) -- (0,-6) -- (6,-6) -- (6,-1.56) -- (-6,-1.56) -- cycle;
          \draw [omon,blue] (2.5,-3) .. controls +(-1,1) and +(0,-6) .. (-5.5,6);
        \end{scope}
        \draw [bound] (-8,-6) rectangle (8,6);
      \end{tikzpicture}
\begin{tikzpicture}[yscale=.5]
        \begin{scope}
          \clip [boundc] (-6,-6) rectangle (6,6);
          \fill [bg] (-6,-6) rectangle (6,6);
          \fill [bgd] (-6,-6) rectangle (0,6);
          \draw [o] (0,6) -- (0,-6);
        \end{scope}
        \draw [bound] (-6,-6) rectangle (6,6);
        \node [label] at (-3.125,0) {$\oX$};
        \node [label] at (3,0) {$\oS$};
        \node [label,above] at (0,6) {$\fX$};
        \node [label,below] at (0,-6) {$\phantom{\fX}$};
      \end{tikzpicture}
    }
  \]
  is a universal 1-cell $\wmX\colon \oS \to \oS$
  equipped with a 2-cell $\mXmod \colon \fX \then \wmX \Rightarrow \fX$.
  \vspace{-10pt}
  \[\preq
    \mathclap{\wmX\colon \oS \to \oS}
    \qqq
    \mathclap{
      \begin{tikzpicture}[yscale=.5]
        \begin{scope}
          \clip [boundc] (-6,-6) rectangle (6,6);
          \fill [bg] (-6,-6) rectangle (6,6);
          \draw [ocdb] (0,6) -- (0,-6);
          \draw [ocd] (0,6) -- (0,-6);
        \end{scope}
        \draw [bound] (-6,-6) rectangle (6,6);
        \node [label,above] at (0,6) {$\mX$};
        \node [label,below] at (0,-6) {$\phantom{\mX}$};
      \end{tikzpicture}
    }
    \vspace{-15pt}
  \]
  \[\preq
    \mathclap{
      \begin{tikzpicture}
        \node [ob] (s) at (-7,0) {$\oX$};
        \node [ob] (m) at (0,7) {$\oS$};
        \node [ob] (t) at (7,0) {$\oS$};
        \draw [a] (s) -- node[arr,al] {$\fX$} (m);
        \draw [a] (m) -- node[arr,ar] {$\mX$} (t);
        \draw [a] (s) -- node[arr,below] {$\fX$} (t);
        \node [cell] at (0,2.5) {$\mXmod$};
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}
        \begin{scope}
          \clip [boundc] (-6,-6) rectangle (6,6);
          \fill [bg] (-6,-6) rectangle (6,6);
          \renewcommand{\mypath}{(-2.6,6) .. controls +(0,-3.5) and +(-1,1) .. (0,0) -- (0,-6)}
          \fill [bgd] \mypath -- (-6,-6) -- (-6,6) -- cycle;
          \draw [o] \mypath;
          \renewcommand{\mypatha}{(2.6,6) .. controls +(0,-3.5) and +(1,1) .. (0,0)}
          \draw [ocdb] \mypatha;
          \draw [ocd] \mypatha -- (-.5,-.5);
        \end{scope}
        \draw [bound] (-6,-6) rectangle (6,6);
      \end{tikzpicture}
\begin{tikzpicture}[yscale=.5]
        \begin{scope}
          \clip [boundc] (-6,-6) rectangle (6,6);
          \fill [bg] (-6,-6) rectangle (6,6);
          \draw [o,beige] (0,6) -- (0,-6);
        \end{scope}
        \draw [bound] (-6,-6) rectangle (6,6);
        \node [label,beige,above] at (0,6) {$\fY$};
        \node [label,below] at (0,-6) {$\phantom{\fY}$};
      \end{tikzpicture}
    }
    \vspace{-10pt}
  \]
  \[\preq
    \mathclap{
      \begin{tikzpicture}
        \node [ob] (s) at (-7,0) {$\oX$};
        \node [ob] (m) at (0,7) {$\oS$};
        \node [ob] (t) at (7,0) {$\oS$};
        \draw [a] (s) -- node[arr,al] {$\fX$} (m);
        \draw [a] (m) -- node[arr,ar] {$\fY$} (t);
        \draw [a] (s) -- node[arr,below] {$\fX$} (t);
        \node [cell] at (0,2.5) {$\psi$};
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}
        \begin{scope}
          \clip [boundc] (-6,-6) rectangle (6,6);
          \fill [bg] (-6,-6) rectangle (6,6);
          \renewcommand{\mypath}{(-2.6,6) .. controls +(0,-3.5) and +(-1,1) .. (0,0) -- (0,-6)}
          \fill [bgd] \mypath -- (-6,-6) -- (-6,6) -- cycle;
          \draw [o] \mypath;
          \draw [o,beige] (2.6,6) .. controls +(0,-3.5) and +(1,1) .. (0,0);
          \node [tcirc=choc] at (0,0) {};
        \end{scope}
        \draw [bound] (-6,-6) rectangle (6,6);
        \node [label,choc,left=2] at (0,-.25) {$\psi$};
      \end{tikzpicture}
    }
  \]
  there is a unique 2-cell
  \[\preq
    \mathclap{
      \begin{tikzpicture}
        \node [ob] (s) at (-7,0) {$\oS$};
        \node [ob] (t) at (7,0) {$\oS$};
        \draw [a] (s) .. controls +(5,3) and +(-5,3) .. node[arr,above] {$\fY$} (t);
        \draw [a] (s) .. controls +(5,-3) and +(-5,-3) .. node[arr,below] {$\mX$} (t);
        \node [cell] at (0,0) {$\factor{\psi}$};
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}
        \begin{scope}
          \clip [boundc] (-6,-6) rectangle (6,6);
          \fill [bg] (-6,-6) rectangle (6,6);
          \draw [o,beige] (0,6) -- (0,0);
          \draw [ocdb] (0,-6) -- (0,0);
          \draw [ocd] (0,-6) -- (0,0);
          \node [tcirc=choc] at (0,0) {};
        \end{scope}
        \draw [bound] (-6,-6) rectangle (6,6);
        \node [label,choc,left=2] at (0,0) {$\factor{\psi}$};
      \end{tikzpicture}
    }
  \]
  satisfying
  \[\preq
    \mathclap{
      \begin{tikzpicture}[xscale=.875]
        \node [ob] (s) at (-10,0) {$\oX$};
        \node [ob] (m) at (0,7) {$\oS$};
        \node [ob] (t) at (10,0) {$\oS$};
        \draw [a] (s) -- node[arr,al] {$\fX$} (m);
        \draw [a] (m) -- node[arr,blcl,pos=.6] {$\mX$} (t);
        \draw [a] (s) -- node[arr,below] {$\fX$} (t);
        \draw [a] (m) .. controls +(6,2) and +(1,6) .. node[arr,ar] {$\fY$} (t);
        \node [cell] at (0,2.5) {$\mXmod$};
        \node [cell] at (6.5,5) {$\factor{\psi}$};
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}
        \node [ob] (s) at (-7,0) {$\oX$};
        \node [ob] (m) at (0,7) {$\oS$};
        \node [ob] (t) at (7,0) {$\oS$};
        \draw [a] (s) -- node[arr,al] {$\fX$} (m);
        \draw [a] (m) -- node[arr,ar] {$\fY$} (t);
        \draw [a] (s) -- node[arr,below] {$\fX$} (t);
        \node [cell] at (0,2.5) {$\psi$};
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}[scale=.8571]
        \begin{scope}
          \clip [boundc] (-7,-7) rectangle (7,7);
          \fill [bg] (-7,-7) rectangle (7,7);
          \renewcommand{\mypatha}{(-2.6,7) -- (-2.6,2.5) .. controls +(0,-3.5) and +(-1,1) .. (0,-2.5) -- (0,-7)}
          \fill [bgd] \mypatha -- (-7,-7) -- (-7,7) -- cycle;
          \draw [o,beige] (2.6,7) -- (2.6,2.5);
          \draw [o] \mypatha;
          \draw [ocdb] (2.6,2.5) .. controls +(0,-3.5) and +(1,1) .. (0,-2.5);
          \draw [ocd] (2.6,2.5) .. controls +(0,-3.5) and +(1,1) .. (0,-2.5) --  (-.5,-3);
          \node [tcirc=choc] at (2.6,2.5) {};
        \end{scope}
        \draw [bound] (-7,-7) rectangle (7,7);
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}
        \begin{scope}
          \clip [boundc] (-6,-6) rectangle (6,6);
          \fill [bg] (-6,-6) rectangle (6,6);
          \renewcommand{\mypath}{(-2.6,6) .. controls +(0,-3.5) and +(-1,1) .. (0,0) -- (0,-6)}
          \fill [bgd] \mypath -- (-6,-6) -- (-6,6) -- cycle;
          \draw [o] \mypath;
          \draw [o,beige] (2.6,6) .. controls +(0,-3.5) and +(1,1) .. (0,0);
          \node [tcirc=choc] at (0,0) {};
        \end{scope}
        \draw [bound] (-6,-6) rectangle (6,6);
      \end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}
  %     \begin{scope}
  %       \clip [boundc] (-6,-6) rectangle (6,6);
  %       \fill [bg] (-6,-6) rectangle (6,6);
  %       \renewcommand{\mypath}{(-2.6,6) .. controls +(0,-3.5) and +(-1,1) .. (0,0) -- (0,-6)}
  %       \fill [bgd] \mypath -- (-6,-6) -- (-6,6) -- cycle;
  %       \draw [o] \mypath;
  %       \renewcommand{\mypatha}{(2.6,6) .. controls +(0,-3.5) and +(1,1) .. (0,0)}
  %       \draw [ocdb] \mypatha;
  %       \draw [ocd] \mypatha -- (-.5,-.5);
  %     \end{scope}
  %     \draw [bound] (-6,-6) rectangle (6,6);
  %   \end{tikzpicture}
  %   \qquad\qquad\qquad\qquad\qquad
  %   \begin{tikzpicture}[scale=-.75]
  %     \begin{scope}
  %       \clip [boundc] (-8,-8) rectangle (8,8);
  %       \fill [bgd] (-8,-8) rectangle (8,8);
  %       \renewcommand{\mypath}{(-3,-8) -- (-3,-2.5) .. controls +(0,4.5) and +(0,4.5) .. (3,-2.5) -- (3,-8)}
  %       \fill [bg] \mypath -- cycle;
  %       \draw [o] \mypath;
  %     \end{scope}
  %     \draw [bound] (-8,-8) rectangle (8,8);
  %   \end{tikzpicture}
\begin{tikzpicture}
          \node [ob] (s) at (-7,0) {$\oS$};
          \node [ob] (m) at (0,7) {$\oS$};
          \node [ob] (t) at (7,0) {$\oS$};
          \draw [a] (s) -- node[arr,al] {$\mX$} (m);
          \draw [a] (m) -- node[arr,ar] {$\mX$} (t);
          \draw [a] (s) -- node[arr,below] {$\mX$} (t);
          \node [cell] at (0,2.5) {$\mu$};
        \end{tikzpicture}
        \qquad\qquad
        \begin{tikzpicture}
          \node [ob] (s) at (-7,0) {$\oS$};
          \node [ob] (t) at (7,0) {$\oS$};
          \draw [eq] (s) .. controls +(4.5,7.5) and +(-4.5,7.5) .. (t);
          \draw [a] (s) -- node[arr,below] {$\mX$} (t);
          \node [cell] at (0,2.5) {$\eta$};
        \end{tikzpicture}
      }
      \qqq
      \mathclap{
        \begin{tikzpicture}
          \begin{scope}
            \clip [boundc] (-6,-6) rectangle (6,6);
            \fill [bg] (-6,-6) rectangle (6,6);
            \draw [ocdb] (-2.6,6) .. controls +(0,-3.5) and +(-1,1) .. (0,0);
            \draw [ocdb] (2.6,6) .. controls +(0,-3.5) and +(1,1) .. (0,0);
            \draw [ocdb] (0,-6) -- (0,0);
            \draw [ocd] (-2.6,6) .. controls +(0,-3.5) and +(-1,1) .. (0,0);
            \draw [ocd] (2.6,6) .. controls +(0,-3.5) and +(1,1) .. (0,0);
            \draw [ocd] (0,-6) -- (0,0);
          \end{scope}
          \draw [bound] (-6,-6) rectangle (6,6);
        \end{tikzpicture}
        \qquad\qquad
        \begin{tikzpicture}
          \begin{scope}
            \clip [boundc] (-6,-6) rectangle (6,6);
            \fill [bg] (-6,-6) rectangle (6,6);
            \draw [ocdb] (0,-6) -- (0,0);
            \node [tcdb] at (0,0) {};
            \draw [ocd] (0,-6) -- (0,0);
            \node [tcd] at (0,0) {};
          \end{scope}
          \draw [bound] (-6,-6) rectangle (6,6);
        \end{tikzpicture}
\begin{tikzpicture}
          \node [ob] (s) at (-7,0) {$\oX$};
          \node [ob] (m) at (0,7) {$\oS$};
          \node [ob] (t) at (7,0) {$\oS$};
          \draw [a] (s) -- node[arr,al] {$\fX$} (m);
          \draw [a] (m) -- node[arr,ar] {$\mX$} (t);
          \draw [a] (s) -- node[arr,below] {$\fX$} (t);
          \node [cell] at (0,2.5) {$\mXmod$};
        \end{tikzpicture}
      }
      \qqq
      \mathclap{
        \begin{tikzpicture}
          \begin{scope}
            \clip [boundc] (-6,-6) rectangle (6,6);
            \fill [bg] (-6,-6) rectangle (6,6);
            \renewcommand{\mypath}{(-2.6,6) .. controls +(0,-3.5) and +(-1,1) .. (0,0) -- (0,-6)}
            \fill [bgd] \mypath -- (-6,-6) -- (-6,6) -- cycle;
            \draw [o] \mypath;
            \renewcommand{\mypatha}{(2.6,6) .. controls +(0,-3.5) and +(1,1) .. (0,0)}
            \draw [ocdb] \mypatha;
            \draw [ocd] \mypatha -- (-.5,-.5);
          \end{scope}
          \draw [bound] (-6,-6) rectangle (6,6);
        \end{tikzpicture}
\begin{tikzpicture}[yscale=.5]
          \begin{scope}
            \clip [boundc] (-6,-6) rectangle (6,6);
            \fill [bg] (-6,-6) rectangle (6,6);
            \draw [omon,red] (0,-6) -- (0,6);
          \end{scope}
          \draw [bound] (-6,-6) rectangle (6,6);
          % \node [label] at (-3,0) {$\oS$};
          % \node [label] at (3,0) {$\oS$};
          \node [label,red,above] at (0,6) {$\mT$};
          \node [label,red,below] at (0,-6) {$\phantom{\mT}$};
        \end{tikzpicture}
\begin{tikzpicture}
          \node [ob] (s) at (-7,0) {$\oX$};
          \node [ob] (m) at (0,7) {$\oS$};
          \node [ob] (t) at (7,0) {$\oS$};
          \draw [a] (s) -- node[arr,al] {$\fX$} (m);
          \draw [a] (m) -- node[arr,ar] {$\mT$} (t);
          \draw [a] (s) -- node[arr,below] {$\fX$} (t);
          \node [cell] at (0,2.5) {$\rho$};
        \end{tikzpicture}
      }
      \qqq
      \mathclap{
        \begin{tikzpicture}
          \begin{scope}
            \clip [boundc] (-6,-6) rectangle (6,6);
            \fill [bg] (-6,-6) rectangle (6,6);
            \renewcommand{\mypath}{(-2.6,6) .. controls +(0,-3.5) and +(-1,1) .. (0,0) -- (0,-6)}
            \draw [omon,red] (2.6,6) .. controls +(0,-3.5) and +(1,1) .. (0,-.2);
            % \draw [omon,red] (-2.5,4) .. controls +(.5,-2) and +(-1,1) .. (.3,.2) .. controls +(-.25,-2) and +(0,1.5) .. (0,-2.5);
            \draw [omon,red] (-2,3) .. controls +(-1,-1.1) and +(-.75,.5) .. (.3,.15) .. controls +(-.25,-2) and +(0,1.5) .. (0,-2.5);
            \fill [bgd] \mypath -- (-6,-6) -- (-6,6) -- cycle;
            \draw [o] \mypath;
          \end{scope}
          \draw [bound] (-6,-6) rectangle (6,6);
          % \node [label,red,above] at (2.6,6) {$\mT$};
        \end{tikzpicture}
\begin{tikzpicture}
          \node [ob] (s) at (-7,0) {$\oS$};
          \node [ob] (t) at (7,0) {$\oS$};
          \draw [a] (s) .. controls +(5,3) and +(-5,3) .. node[arr,above] {$\mT$} (t);
          \draw [a] (s) .. controls +(5,-3) and +(-5,-3) .. node[arr,below] {$\mX$} (t);
          \node [cell] at (0,0) {$\factor{\rho}$};
        \end{tikzpicture}
      }
      \qqq
      \mathclap{
        \begin{tikzpicture}
          \begin{scope}
            \clip [boundc] (-6,-6) rectangle (6,6);
            \fill [bg] (-6,-6) rectangle (6,6);
            \draw [omon,red] (0,6) -- (0,0);
            \node [tc,red] at (0,0) {};
            \draw [ocdb] (0,-6) -- (0,0);
            \node [tcdb] at (0,0) {};
            \draw [ocd] (0,-6) -- (0,0);
            \node [tcd] at (0,0) {};
          \end{scope}
          \draw [bound] (-6,-6) rectangle (6,6);
          % \node [label,red,above] at (0,6) {$\mT$};
          % \node [label,red,left=1] at (0,0) {$\factor{\rho}$};
        \end{tikzpicture}
\begin{tikzpicture}[xscale=.75,yscale=1.125]
        \node [ob] (s) at (-14,0) {$\oX$};
        \node [ob] (mm) at (-9,7) {$\oS$};
        \node [ob] (m) at (2,7) {$\oS$};
        \node [ob] (t) at (7,0) {$\oS$};
        \draw [a] (s) -- node[arr,al] {$\fX$} (mm);
        \draw [a] (mm) -- node[arr,above] {$\mX$} (m);
        \draw [a] (s) -- node[arr,br] {$\fX$} (m);
        \draw [a] (m) -- node[arr,ar] {$\mX$} (t);
        \draw [a] (s) -- node[arr,below] {$\fX$} (t);
        \node [cell] at (.5,2.5) {$\mXmod$};
        \node [cell] at (-7,5) {$\mXmod$};
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[xscale=.75,yscale=1.125]
        \node [ob] (s) at (-7,0) {$\oX$};
        \node [ob] (m) at (-2,7) {$\oS$};
        \node [ob] (mm) at (9,7) {$\oS$};
        \node [ob] (t) at (14,0) {$\oS$};
        \draw [a] (m) -- node[arr,above] {$\mX$} (mm);
        \draw [a] (mm) -- node[arr,ar] {$\mX$} (t);
        \draw [a] (s) -- node[arr,al] {$\fX$} (m);
        \draw [a] (m) -- node[arr,blcl] {$\mX$} (t);
        \draw [a] (s) -- node[arr,below] {$\fX$} (t);
        \node [cell] at (-.5,2.5) {$\mXmod$};
        \node [cell] at (7,5) {$\mu$};
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}
        \begin{scope}
          \clip [boundc] (-7,-7) rectangle (7,7);
          \fill [bg] (-7,-7) rectangle (7,7);
          \renewcommand{\mypath}{(-4,7) .. controls +(0,-2.5) and +(-1,1) .. (-2,2.5) .. controls +(0,-2.5) and +(-1,1) .. (0,-2.5) -- (0,-7)}
          \fill [bgd] \mypath -- (-7,-7) -- (-7,7) -- cycle;
          \draw [o] \mypath;
          \draw [ocdb] (0,7) .. controls +(0,-2.5) and +(1,1) .. (-2,2.5);
          \draw [ocdb] (4,7) .. controls +(0,-5.5) and +(1,1) .. (0,-2.5);
          \draw [ocd] (0,7) .. controls +(0,-2.5) and +(1,1) .. (-2,2.5) -- (-3,1.5);
          \draw [ocd] (4,7) .. controls +(0,-5.5) and +(1,1) .. (0,-2.5) -- (-1,-3.5);
        \end{scope}
        \draw [bound] (-7,-7) rectangle (7,7);
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}
        \begin{scope}
          \clip [boundc] (-7,-7) rectangle (7,7);
          \fill [bg] (-7,-7) rectangle (7,7);
          \renewcommand{\mypath}{(-4,7) .. controls +(0,-5.5) and +(-1,1) .. (0,-2.5) -- (0,-7)}
          \fill [bgd] \mypath -- (-7,-7) -- (-7,7) -- cycle;
          \draw [o] \mypath;
          \draw [ocdb] (0,7) .. controls +(0,-2.5) and +(-1,1) .. (2,2.5);
          \draw [ocdb] (4,7) .. controls +(0,-2.5) and +(1,1) .. (2,2.5);
          \draw [ocdb] (2,2.5) .. controls +(0,-2.5) and +(1,1) .. (0,-2.5);
          \node [tcdb] at (2,2.5) {};
          \draw [ocd] (0,7) .. controls +(0,-2.5) and +(-1,1) .. (2,2.5);
          \draw [ocd] (4,7) .. controls +(0,-2.5) and +(1,1) .. (2,2.5);
          \draw [ocd] (2,2.5) .. controls +(0,-2.5) and +(1,1) .. (0,-2.5) -- (-1,-3.5);
          \node [tcd] at (2,2.5) {};
        \end{scope}
        \draw [bound] (-7,-7) rectangle (7,7);
      \end{tikzpicture}
    }
  \]
  \[\preq
    \mathclap{
      \begin{tikzpicture}[xscale=.75,yscale=1.125]
        \path (0,11) -- (0,-4);
        \node [ob] (s) at (-14,0) {$\oX$};
        \node [ob] (t) at (7,0) {$\oS$};
        \draw [a] (s) .. controls +(4,8.5) and +(-4,8.5) .. node[arr,above] {$\fX$} (t);
        \draw [a] (s) -- node[arr,below] {$\fX$} (t);
        \node [cell] at (-3.5,3) {$=$};
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[xscale=.75,yscale=1.125]
        \path (0,11) -- (0,-4);
        \node [ob] (s) at (-7,0) {$\oX$};
        \node [ob] (m) at (-2,7) {$\oS$};
        \node [ob] (t) at (14,0) {$\oS$};
        \draw [a] (s) -- node[arr,al] {$\fX$} (m);
        \draw [a] (m) -- node[arr,blcl] {$\mX$} (t);
        \draw [a] (s) -- node[arr,below] {$\fX$} (t);
        \draw [eq] (m) .. controls +(8,1.5) and +(-1.5,8) .. (t);
        \node [cell] at (-.5,2.5) {$\mXmod$};
        \node [cell] at (7,5) {$\eta$};
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}
        \begin{scope}
          \clip [boundc] (-7,-7) rectangle (7,7);
          \fill [bg] (-7,-7) rectangle (7,7);
          \fill [bgd] (-7,-7) rectangle (0,7);
          \draw [o] (0,7) -- (0,-7);
        \end{scope}
        \draw [bound] (-7,-7) rectangle (7,7);
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}
        \begin{scope}
          \clip [boundc] (-7,-7) rectangle (7,7);
          \fill [bg] (-7,-7) rectangle (7,7);
          \renewcommand{\mypath}{(-2.6,7) .. controls +(0,-5.5) and +(-1,1) .. (0,-2.5) -- (0,-7)}
          \fill [bgd] \mypath -- (-7,-7) -- (-7,7) -- cycle;
          \draw [o] \mypath;
          \draw [ocdb] (2,2.5) .. controls +(0,-2.5) and +(1,1) .. (0,-2.5);
          \node [tcdb] at (2,2.5) {};
          \draw [ocd] (2,2.5) .. controls +(0,-2.5) and +(1,1) .. (0,-2.5) -- (-1,-3.5);
          \node [tcd] at (2,2.5) {};
        \end{scope}
        \draw [bound] (-7,-7) rectangle (7,7);
      \end{tikzpicture}
\begin{tikzpicture}[scale=.8]
        \path (0,0) -- (0,-22);
        \node [ob] (a) at (-13.3,0) {$X$};
        \node [ob] (b) at (-7.35,6.75) {$\oS$};
        \node [ob] (c) at (0,9) {$\oS$};
        \node [ob] (d) at (7.35,6.75) {$\oS$};
        \node [ob] (e) at (13.3,0) {$\oS$};
        \draw [a] (a) -- node[arr,al] {$\fX$} (b);
        \draw [a] (b) -- node[arr,al,pos=.8] {$\mX$} (c);
        \draw [a] (c) -- node[arr,ar,pos=.1] {$\mX$} (d); 
        \draw [a] (d) -- node[arr,ar] {$\mX$} (e);
        \draw [a] (b) .. controls +(5,-3) and +(-5,-3) ..  node[arr,bcl] {$\mX$} (d);
        \draw [a,transform canvas={shift={(-.15,-.05)}}] (b) .. controls +(6,-6) and +(-6,-1) .. node[arr,below,pos=.4] {$\mX$} (e);
        \draw [a] (a) .. controls +(8,-6) and +(-8,-6) .. node[arr,below] {$\fX$} (e);
        \node [cell] at (0,6.15) {$\mu$};
        \node [cell] at (6.5,2) {$\mu$};
        \node [cell] at (-5.75,-.75) {$\mXmod$};
      \end{tikzpicture}
      \eqspace{-7pt}\!\hspace{-3pt}
      \begin{tikzpicture}[scale=.8]
        \path (0,0) -- (0,26);
        \node [ob] (a) at (-13.3,0) {$X$};
        \node [ob] (b) at (-7.35,6.75) {$\oS$};
        \node [ob] (c) at (0,9) {$\oS$};
        \node [ob] (d) at (7.35,6.75) {$\oS$};
        \node [ob] (e) at (13.3,0) {$\oS$};
        \draw [a] (a) -- node[arr,al] {$\fX$} (b);
        \draw [a] (b) -- node[arr,al,pos=.8] {$\mX$} (c);
        \draw [a] (c) -- node[arr,ar,pos=.1] {$\mX$} (d); 
        \draw [a] (d) -- node[arr,ar] {$\mX$} (e);
        \draw [a] (b) .. controls +(5,-3) and +(-5,-3) ..  node[arr,bcl] {$\mX$} (d);
        \draw [a,shorten <=-3,transform canvas={shift={(.15,-.05)}}] (a) .. controls +(6,-1) and +(-6,-6) .. node[arr,below,pos=.6] {$\fX$} (d);
        \draw [a] (a) .. controls +(8,-6) and +(-8,-6) .. node[arr,below] {$\fX$} (e);
        \node [cell] at (0,6.15) {$\mu$}; 
        \node [cell] at (-6.5,2) {$\mXmod$};
        \node [cell] at (5.75,-.75) {$\mXmod$};
      \end{tikzpicture}
      \hspace{-3pt}\eqspace{-7pt}\!
      \begin{tikzpicture}[scale=.8]
        \path (0,0) -- (0,-22);
        \node [ob] (a) at (-13.3,0) {$X$};
        \node [ob] (b) at (-7.35,6.75) {$\oS$};
        \node [ob] (c) at (0,9) {$\oS$};
        \node [ob] (d) at (7.35,6.75) {$\oS$};
        \node [ob] (e) at (13.3,0) {$\oS$};
        \draw [a] (a) -- node[arr,al] {$\fX$} (b);
        \draw [a] (b) -- node[arr,al,pos=.8] {$\mX$} (c);
        \draw [a] (c) -- node[arr,ar,pos=.1] {$\mX$} (d); 
        \draw [a] (d) -- node[arr,ar] {$\mX$} (e);
        \draw [a] (a) .. controls +(6,1) and +(-2.5,-5.5) ..  node[arr,br,pos=.6] {$\fX$} (c);
        \draw [a,shorten <=-3,transform canvas={shift={(.15,-.05)}}] (a) .. controls +(6,-1) and +(-6,-6) .. node[arr,below,pos=.6] {$\fX$} (d);
        \draw [a] (a) .. controls +(8,-6) and +(-8,-6) .. node[arr,below] {$\fX$} (e);
        \node [cell] at (-5.75,4.25) {$\mXmod$}; 
        \node [cell] at (5.75,-.75) {$\mXmod$};
        \node [cell] at (1,3.75) {$\mXmod$};
      \end{tikzpicture}
      \eqspace{-7pt}\!\hspace{-3pt}
      \begin{tikzpicture}[scale=.8]
        \path (0,0) -- (0,26);
        \node [ob] (a) at (-13.3,0) {$X$};
        \node [ob] (b) at (-7.35,6.75) {$\oS$};
        \node [ob] (c) at (0,9) {$\oS$};
        \node [ob] (d) at (7.35,6.75) {$\oS$};
        \node [ob] (e) at (13.3,0) {$\oS$};
        \draw [a] (a) -- node[arr,al] {$\fX$} (b);
        \draw [a] (b) -- node[arr,al,pos=.8] {$\mX$} (c);
        \draw [a] (c) -- node[arr,ar,pos=.1] {$\mX$} (d); 
        \draw [a] (d) -- node[arr,ar] {$\mX$} (e);
        \draw [a] (a) .. controls +(6,1) and +(-2.5,-5.5) ..  node[arr,br,pos=.6] {$\fX$} (c);
        \draw [a,shorten >=2] (c) .. controls +(2.5,-5.5) and +(-6,1) ..  node[arr,blcl,pos=.4] {$\mX$} (e);
        \draw [a] (a) .. controls +(8,-6) and +(-8,-6) .. node[arr,below] {$\fX$} (e);
        \node [cell] at (5.75,4.25) {$\mu$};
        \node [cell] at (-5.75,4.25) {$\mXmod$}; 
        \node [cell] at (0,-1.5) {$\mXmod$};
      \end{tikzpicture}
      \hspace{-3pt}\eqspace{-7pt}\!
      \begin{tikzpicture}[scale=.8]
        \path (0,0) -- (0,-22);
        \node [ob] (a) at (-13.3,0) {$X$};
        \node [ob] (b) at (-7.35,6.75) {$\oS$};
        \node [ob] (c) at (0,9) {$\oS$};
        \node [ob] (d) at (7.35,6.75) {$\oS$};
        \node [ob] (e) at (13.3,0) {$\oS$};
        \draw [a] (a) -- node[arr,al] {$\fX$} (b);
        \draw [a] (b) -- node[arr,al,pos=.8] {$\mX$} (c);
        \draw [a] (c) -- node[arr,ar,pos=.1] {$\mX$} (d); 
        \draw [a] (d) -- node[arr,ar] {$\mX$} (e);
        \draw [a,shorten >=2] (c) .. controls +(2.5,-5.5) and +(-6,1) ..  node[arr,blcl,pos=.4] {$\mX$} (e);
        \draw [a,transform canvas={shift={(-.15,-.05)}}] (b) .. controls +(6,-6) and +(-6,-1) .. node[arr,below,pos=.4] {$\mX$} (e);
        \draw [a] (a) .. controls +(8,-6) and +(-8,-6) .. node[arr,below] {$\fX$} (e);
        \node [cell] at (5.75,4.25) {$\mu$}; 
        \node [cell] at (-1,3.75) {$\mu$};
        \node [cell] at (-5.75,-.75) {$\mXmod$};
      \end{tikzpicture}
    }
  \]

  \[\mathclap{
      \begin{tikzpicture}[scale=.77777]
        \begin{scope}
          \clip [boundc] (-9,-9) rectangle (9,9);
          \fill [bg] (-9,-9) rectangle (9,9);
          \renewcommand{\mypath}{(-6,9) .. controls +(0,-8.5) and +(-1,1) .. (0,-4.5) -- (0,-9)}
          \fill [bgd] \mypath -- (-9,-9) -- (-9,9) -- cycle;
          \draw [ocdb] (6,9) .. controls +(0,-5.5) and +(1,1) .. (2,0) .. controls +(0,-2.5) and +(1,1) .. (0,-4.5);
          \draw [ocdb] (2,9) .. controls +(0,-2.5) and +(1,1) .. (0,4.5);
          \draw [ocdb] (-2,9) .. controls +(0,-2.5) and +(-1,1) .. (0,4.5) .. controls +(0,-2.5) and +(-1,1) .. (2,0);
          \draw [o] \mypath;
          \draw [ocd] (6,9) .. controls +(0,-5.5) and +(1,1) .. (2,0) .. controls +(0,-2.5) and +(1,1) .. (0,-4.5) -- (-1,-5.5);
          \draw [ocd] (2,9) .. controls +(0,-2.5) and +(1,1) .. (0,4.5);
          \draw [ocd] (-2,9) .. controls +(0,-2.5) and +(-1,1) .. (0,4.5) .. controls +(0,-2.5) and +(-1,1) .. (2,0);
        \end{scope}
        \draw [bound] (-9,-9) rectangle (9,9);
      \end{tikzpicture}
      \eqspace{10pt}
      \begin{tikzpicture}[scale=.77777]
        \begin{scope}
          \clip [boundc] (-9,-9) rectangle (9,9);
          \fill [bg] (-9,-9) rectangle (9,9);
          \renewcommand{\mypath}{(-6,9) .. controls +(0,-5.5) and +(-1,1) .. (-2,0) .. controls +(0,-2.5) and +(-1,1) .. (0,-4.5) -- (0,-9)}
          \fill [bgd] \mypath -- (-9,-9) -- (-9,9) -- cycle;
          \draw [ocdb] (6,9) .. controls +(0,-8.5) and +(1,1) .. (0,-4.5);
          \draw [ocdb] (2,9) .. controls +(0,-2.5) and +(1,1) .. (0,4.5);
          \draw [ocdb] (-2,9) .. controls +(0,-2.5) and +(-1,1) .. (0,4.5) .. controls +(0,-2.5) and +(1,1) .. (-2,0);
          \draw [o] \mypath;
          \draw [ocd] (6,9) .. controls +(0,-8.5) and +(1,1) .. (0,-4.5) -- (-1,-5.5);
          \draw [ocd] (2,9) .. controls +(0,-2.5) and +(1,1) .. (0,4.5);
          \draw [ocd] (-2,9) .. controls +(0,-2.5) and +(-1,1) .. (0,4.5) .. controls +(0,-2.5) and +(1,1) .. (-2,0) -- (-3,-1);
        \end{scope}
        \draw [bound] (-9,-9) rectangle (9,9);
      \end{tikzpicture}
      \eqspace{10pt}
      \begin{tikzpicture}[scale=.77777]
        \begin{scope}
          \clip [boundc] (-9,-9) rectangle (9,9);
          \fill [bg] (-9,-9) rectangle (9,9);
          \renewcommand{\mypath}{(-6,9) .. controls +(0,-2.5) and +(-1,1) .. (-4,4.5) .. controls +(0,-2.5) and +(-1,1) .. (-2,0) .. controls +(0,-2.5) and +(-1,1) .. (0,-4.5) -- (0,-9)}
          \draw [ocdb] (-2,9) .. controls +(0,-2.5) and +(1,1) .. (-4,4.5);
          \draw [ocdb] (2,9) .. controls +(0,-5.5) and +(1,1) .. (-2,0);
          \draw [ocdb] (6,9) .. controls +(0,-8.5) and +(1,1) .. (0,-4.5);
          \fill [bgd] \mypath -- (-9,-9) -- (-9,9) -- cycle;
          \draw [o] \mypath;
          \draw [ocd] (-2,9) .. controls +(0,-2.5) and +(1,1) .. (-4,4.5) -- (-5,3.5);
          \draw [ocd] (2,9) .. controls +(0,-5.5) and +(1,1) .. (-2,0) -- (-3,-1);
          \draw [ocd] (6,9) .. controls +(0,-8.5) and +(1,1) .. (0,-4.5) -- (-1,-5.5);
        \end{scope}
        \draw [bound] (-9,-9) rectangle (9,9);
      \end{tikzpicture}
      \eqspace{10pt}
      \begin{tikzpicture}[scale=.77777]
        \begin{scope}
          \clip [boundc] (-9,-9) rectangle (9,9);
          \fill [bg] (-9,-9) rectangle (9,9);
          \renewcommand{\mypath}{(-6,9) .. controls +(0,-2.5) and +(-1,1) .. (-4,4.5) .. controls +(0,-5.5) and +(-1,1) .. (0,-4.5) -- (0,-9)}
          \fill [bgd] \mypath -- (-9,-9) -- (-9,9) -- cycle;
          \draw [ocdb] (6,9) .. controls +(0,-2.5) and +(1,1) .. (4,4.5) .. controls +(0,-5.5) and +(1,1) .. (0,-4.5);
          \draw [ocdb] (2,9) .. controls +(0,-2.5) and +(-1,1) .. (4,4.5);
          \draw [ocdb] (-2,9) .. controls +(0,-2.5) and +(1,1) .. (-4,4.5);
          \draw [o] \mypath;
          \draw [ocd] (6,9) .. controls +(0,-2.5) and +(1,1) .. (4,4.5) .. controls +(0,-5.5) and +(1,1) .. (0,-4.5) -- (-1,-5.5);
          \draw [ocd] (2,9) .. controls +(0,-2.5) and +(-1,1) .. (4,4.5);
          \draw [ocd] (-2,9) .. controls +(0,-2.5) and +(1,1) .. (-4,4.5) -- (-5,3.5);
        \end{scope}
        \draw [bound] (-9,-9) rectangle (9,9);
      \end{tikzpicture}
      \eqspace{10pt}
      \begin{tikzpicture}[scale=.77777]
        \begin{scope}
          \clip [boundc] (-9,-9) rectangle (9,9);
          \fill [bg] (-9,-9) rectangle (9,9);
          \renewcommand{\mypath}{(-6,9) .. controls +(0,-8.5) and +(-1,1) .. (0,-4.5) -- (0,-9)}
          \fill [bgd] \mypath -- (-9,-9) -- (-9,9) -- cycle;
          \draw [ocdb] (6,9) .. controls +(0,-2.5) and +(1,1) .. (4,4.5) .. controls +(0,-2.5) and +(1,1) .. (2,0) .. controls +(0,-2.5) and +(1,1) .. (0,-4.5);
          \draw [ocdb] (2,9) .. controls +(0,-2.5) and +(-1,1) .. (4,4.5);
          \draw [ocdb] (-2,9) .. controls +(0,-5.5) and +(-1,1) .. (2,0);
          \draw [o] \mypath;
          \draw [ocd] (6,9) .. controls +(0,-2.5) and +(1,1) .. (4,4.5) .. controls +(0,-2.5) and +(1,1) .. (2,0) .. controls +(0,-2.5) and +(1,1) .. (0,-4.5) -- (-1,-5.5);
          \draw [ocd] (2,9) .. controls +(0,-2.5) and +(-1,1) .. (4,4.5);
          \draw [ocd] (-2,9) .. controls +(0,-5.5) and +(-1,1) .. (2,0);
        \end{scope}
        \draw [bound] (-9,-9) rectangle (9,9);
      \end{tikzpicture}
    }
    \vspace{10pt}
  \]

  \[
    % \begin{tikzpicture}[xscale=.85,yscale=1.25]
    %   \path (0,17) -- (0,-10);
    %   \node [ob] (s) at (-7,0) {$\oX$};
    %   \node [ob] (m) at (-2,7) {$\oS$};
    %   \node [ob] (mm) at (9,7) {$\oS$};
    %   \node [ob] (t) at (14,0) {$\oS$};
    %   \draw [a] (m) -- node[arr,bclcl] {$\mX$} (mm);
    %   \draw [a] (mm) -- node[arr,ar] {$\mX$} (t);
    %   \draw [a] (s) -- node[arr,al] {$\fX$} (m);
    %   \draw [a] (m) -- node[arr,blclcl] {$\mX$} (t);
    %   \draw [a] (s) -- node[arr,below] {$\fX$} (t);
    %   \draw [eq] (m) .. controls +(2.5,4.5) and +(-2.5,4.5) .. (mm);
    %   \node [cell] at (-.5,2.5) {$\mXmod$};
    %   \node [cell] at (7,5) {$\mu$};
    %   \node [cell] at (3.5,8.75) {$\eta$};
    % \end{tikzpicture}
    \begin{tikzpicture}[scale=.8]
      \node [ob] (a) at (-13.3,0) {$X$};
      \node [ob] (b) at (-7.35,6.75) {$\oS$};
      \node [ob] (d) at (7.35,6.75) {$\oS$};
      \node [ob] (e) at (13.3,0) {$\oS$};
      \draw [a] (a) -- node[arr,al] {$\fX$} (b);
      \draw [eq] (b) .. controls +(5,3) and +(-5,3) .. (d);
      \draw [a] (d) -- node[arr,ar] {$\mX$} (e);
      \draw [a] (b) .. controls +(5,-3) and +(-5,-3) ..  node[arr,bcl] {$\mX$} (d);
      \draw [a,transform canvas={shift={(-.15,-.05)}}] (b) .. controls +(6,-6) and +(-6,-1) .. node[arr,below,pos=.4] {$\mX$} (e);
      \draw [a] (a) .. controls +(8,-6) and +(-8,-6) .. node[arr,below] {$\fX$} (e);
      \node [cell] at (0,6.5) {$\eta$};
      \node [cell] at (6.5,2) {$\mu$};
      \node [cell] at (-5.75,-.75) {$\mXmod$};
    \end{tikzpicture}
    \;\;
    \eqspace{-1.25pt}
    \begin{tikzpicture}[xscale=1.1666,yscale=1.25]
      \node [ob] (s) at (-7,0) {$\oX$};
      \node [ob] (m) at (0,7) {$\oS$};
      \node [ob] (t) at (7,0) {$\oS$};
      \draw [a] (s) -- node[arr,al] {$\fX$} (m);
      \draw [a] (m) -- node[arr,ar] {$\mX$} (t);
      \draw [a] (s) -- node[arr,below] {$\fX$} (t);
      \node [cell] at (0,2.5) {$\mXmod$};
    \end{tikzpicture}
    \eqspace{-1.25pt}
    \,\;
    \begin{tikzpicture}[scale=.8]
      \node [ob] (a) at (-13.3,0) {$X$};
      \node [ob] (b) at (-7.35,6.75) {$\oS$};
      \node [ob] (c) at (0,9) {$\oS$};
      \node [ob] (e) at (13.3,0) {$\oS$};
      \draw [a] (a) -- node[arr,al] {$\fX$} (b);
      \draw [a] (b) -- node[arr,al,pos=.8] {$\mX$} (c);
      \draw [eq] (c) .. controls +(6,-.5) and +(-3,5.5) .. (e); 
      \draw [a,shorten >=2] (c) .. controls +(2.5,-5.5) and +(-6,1) ..  node[arr,blcl,pos=.4] {$\mX$} (e);
      \draw [a,transform canvas={shift={(-.15,-.05)}}] (b) .. controls +(6,-6) and +(-6,-1) .. node[arr,below,pos=.4] {$\mX$} (e);
      \draw [a] (a) .. controls +(8,-6) and +(-8,-6) .. node[arr,below] {$\fX$} (e);
      \node [cell] at (6,4.25) {$\eta$}; 
      \node [cell] at (-1,3.75) {$\mu$};
      \node [cell] at (-5.75,-1.25) {$\mXmod$};
    \end{tikzpicture}
    \vspace{-5pt}
  \]

  \[
    % \begin{tikzpicture}[yscale=.7567]
    %   \begin{scope}
    %     \clip [boundc] (-7,-7) rectangle (7,11.5);
    %     \fill [bg] (-7,-7) rectangle (7,11.5);
    %     \renewcommand{\mypath}{(-4,11.5) -- (-4,7) .. controls +(0,-5.5) and +(-1,1) .. (0,-2.5) -- (0,-7)}
    %     \fill [bgd] \mypath -- (-7,-7) -- (-7,11.5) -- cycle;
    %     \draw [o] \mypath;
    %     \draw [ocdb] (0,7) .. controls +(0,-2.5) and +(-1,1) .. (2,2.5);
    %     \draw [ocdb] (4,11.5) -- (4,7) .. controls +(0,-2.5) and +(1,1) .. (2,2.5);
    %     \draw [ocdb] (2,2.5) .. controls +(0,-2.5) and +(1,1) .. (0,-2.5);
    %     \node [tcdb] at (2,2.5) {};
    %     \node [tcdb] at (0,7) {};
    %     \draw [ocd] (0,7) .. controls +(0,-2.5) and +(-1,1) .. (2,2.5);
    %     \draw [ocd] (4,11.5) -- (4,7) .. controls +(0,-2.5) and +(1,1) .. (2,2.5);
    %     \draw [ocd] (2,2.5) .. controls +(0,-2.5) and +(1,1) .. (0,-2.5) -- (-1,-3.5);
    %     \node [tcd] at (2,2.5) {};
    %     \node [tcd] at (0,7) {};
    %   \end{scope}
    %   \draw [bound] (-7,-7) rectangle (7,11.5);
    % \end{tikzpicture}
    \begin{tikzpicture}[scale=.77777]
      \begin{scope}
        \clip [boundc] (-9,-9) rectangle (9,9);
        \fill [bg] (-9,-9) rectangle (9,9);
        \renewcommand{\mypath}{(-5,9) .. controls +(0,-9) and +(-1,1) .. (0,-4.5) -- (0,-9)}
        \fill [bgd] \mypath -- (-9,-9) -- (-9,9) -- cycle;
        \draw [ocdb] (4.6,9) .. controls +(0,-5.5) and +(1,1) .. (2,0) .. controls +(0,-2.5) and +(1,1) .. (0,-4.5);
        \draw [ocdb] (0,4.5) .. controls +(0,-2.5) and +(-1,1) .. (2,0);
        \node [tcdb] at (0,4.5) {};
        \draw [o] \mypath;
        \draw [ocd] (4.6,9) .. controls +(0,-5.5) and +(1,1) .. (2,0) .. controls +(0,-2.5) and +(1,1) .. (0,-4.5) -- (-1,-5.5);
        \draw [ocd] (0,4.5) .. controls +(0,-2.5) and +(-1,1) .. (2,0);
        \node [tcd] at (0,4.5) {};
      \end{scope}
      \draw [bound] (-9,-9) rectangle (9,9);
    \end{tikzpicture}
    \eqspace{17.5pt}
    \begin{tikzpicture}[scale=1.1666]
      \begin{scope}
        \clip [boundc] (-6,-6) rectangle (6,6);
        \fill [bg] (-6,-6) rectangle (6,6);
        \renewcommand{\mypath}{(-2.6,6) .. controls +(0,-3.5) and +(-1,1) .. (0,0) -- (0,-6)}
        \fill [bgd] \mypath -- (-6,-6) -- (-6,6) -- cycle;
        \draw [o] \mypath;
        \renewcommand{\mypatha}{(2.6,6) .. controls +(0,-3.5) and +(1,1) .. (0,0)}
        \draw [ocdb] \mypatha;
        \draw [ocd] \mypatha -- (-.5,-.5);
      \end{scope}
      \draw [bound] (-6,-6) rectangle (6,6);
    \end{tikzpicture}
    \eqspace{17.5pt}
    \begin{tikzpicture}[scale=.77777]
      \begin{scope}
        \clip [boundc] (-9,-9) rectangle (9,9);
        \fill [bg] (-9,-9) rectangle (9,9);
        \renewcommand{\mypath}{(-5,9) .. controls +(0,-9) and +(-1,1) .. (0,-4.5) -- (0,-9)}
        \fill [bgd] \mypath -- (-9,-9) -- (-9,9) -- cycle;
        \draw [ocdb] (4,4.5) .. controls +(0,-2.5) and +(1,1) .. (2,0) .. controls +(0,-2.5) and +(1,1) .. (0,-4.5);
        \draw [ocdb] (-.6,9) .. controls +(0,-5.5) and +(-1,1) .. (2,0);
        \node [tcdb] at (4,4.5) {};
        \draw [o] \mypath;
        \draw [ocd] (4,4.5) .. controls +(0,-2.5) and +(1,1) .. (2,0) .. controls +(0,-2.5) and +(1,1) .. (0,-4.5) -- (-1,-5.5);
        \draw [ocd] (-.6,9) .. controls +(0,-5.5) and +(-1,1) .. (2,0);
        \node [tcd] at (4,4.5) {};
      \end{scope}
      \draw [bound] (-9,-9) rectangle (9,9);
    \end{tikzpicture}
\begin{tikzpicture}[xscale=.85,yscale=1.25]
        \path (0,15) -- (0,-1);
        \node [ob] (s) at (-7,0) {$\oX$};
        \node [ob] (m) at (-2,7) {$\oS$};
        \node [ob] (mm) at (9,7) {$\oS$};
        \node [ob] (t) at (14,0) {$\oS$};
        \draw [a] (s) -- node[arr,al] {$\fX$} (m);
        \draw [a,transform canvas={shift={(0,-.1)}}] (m) .. controls +(3,2.5) and +(-3,2.5) .. node[arr,above] {$\mT$} (mm);
        \draw [a,transform canvas={shift={(0,.1)}}] (m) .. controls +(3,-2.5) and +(-3,-2.5) .. node[arr,bclcl,pos=.4] {$\mX$} (mm);
        \draw [a] (mm) .. controls +(3.5,-1.5) and +(.5,4.5) .. node[arr,ar] {$\mT$} (t);
        \draw [a] (mm) .. controls +(-.5,-4.5) and +(-3.5,1.5) .. node[arr,blclcl,pos=.35] {$\mX$} (t);
        \draw [a,shorten <=1,shorten >=-3,transform canvas={shift={(-.125,.05)}}] (m) .. controls +(4,-4.5) and +(-6,.25) .. node[arr,blclcl] {$\mX$} (t);
        \draw [a,transform canvas={shift={(0,-.05)}}] (s) -- node[arr,below] {$\fX$} (t);
        \node [cell] at (-1.5,2) {$\mXmod$};
        \node [cell] at (5.75,3.75) {$\mu$};
        \node [cell] at (11.5,3.5) {$\factor{\rho}$};
        \node [cell] at (3.5,7) {$\factor{\rho}$};
      \end{tikzpicture}
      \hspace{3pt}
      \raisebox{-10pt}{$\eqspace{2pt}$}
      \!
      \begin{tikzpicture}[xscale=.85,yscale=1.25]
        \path (0,15) -- (0,-1);
        \node [ob] (s) at (-14,0) {$\oX$};
        \node [ob] (mm) at (-9,7) {$\oS$};
        \node [ob] (m) at (2,7) {$\oS$};
        \node [ob] (t) at (7,0) {$\oS$};
        \draw [a] (s) -- node[arr,al] {$\fX$} (mm);
        \draw [a,transform canvas={shift={(0,-.05)}}] (s) -- node[arr,below] {$\fX$} (t);
        \draw [a,transform canvas={shift={(0,-.1)}}] (mm) .. controls +(3,2.5) and +(-3,2.5) .. node[arr,above] {$\mT$} (m);
        \draw [a,transform canvas={shift={(0,.1)}}] (mm) .. controls +(3,-2.5) and +(-3,-2.5) .. node[arr,bclcl,pos=.4] {$\mX$} (m);
        \draw [a] (m) .. controls +(3.5,-1.5) and +(.5,4.5) .. node[arr,ar] {$\mT$} (t);
        \draw [a] (m) .. controls +(-.5,-4.5) and +(-3.5,1.5) .. node[arr,blclcl,pos=.175] {$\mX$} (t);
        \draw [a,transform canvas={shift={(0,.05)}}] (s) .. controls +(6,.25) and +(-4,-4.5) .. node[arr,brcl,pos=.4] {$\fX$} (m);
        \node [cell] at (-.5,1.5) {$\mXmod$};
        \node [cell] at (-8,3.25) {$\mXmod$};
        \node [cell] at (4.5,3.5) {$\factor{\rho}$};
        \node [cell] at (-3.5,7) {$\factor{\rho}$};
      \end{tikzpicture}
      \hspace{3pt}
      \raisebox{-10pt}{$\eqspace{2pt}$}
      \!
      \begin{tikzpicture}[xscale=.85,yscale=1.25]
        \path (0,15) -- (0,-1);
        \node [ob] (s) at (-14,0) {$\oX$};
        \node [ob] (mm) at (-9,7) {$\oS$};
        \node [ob] (m) at (2,7) {$\oS$};
        \node [ob] (t) at (7,0) {$\oS$};
        \draw [a] (s) -- node[arr,al] {$\fX$} (mm);
        \draw [a] (mm) -- node[arr,above] {$\mT$} (m);
        \draw [a] (s) -- node[arr,br] {$\fX$} (m);
        \draw [a] (m) -- node[arr,ar] {$\mT$} (t);
        \draw [a] (s) -- node[arr,below] {$\fX$} (t);
        \node [cell] at (.5,2.5) {$\rho$};
        \node [cell] at (-7,5) {$\rho$};
      \end{tikzpicture}
      \raisebox{-10pt}{$\eqspace{2pt}$}
      \begin{tikzpicture}[xscale=.85,yscale=1.25]
        \path (0,15) -- (0,-1);
        \node [ob] (s) at (-7,0) {$\oX$};
        \node [ob] (m) at (-2,7) {$\oS$};
        \node [ob] (mm) at (9,7) {$\oS$};
        \node [ob] (t) at (14,0) {$\oS$};
        \draw [a] (m) -- node[arr,above] {$\mT$} (mm);
        \draw [a] (mm) -- node[arr,ar] {$\mT$} (t);
        \draw [a] (s) -- node[arr,al] {$\fX$} (m);
        \draw [a] (m) -- node[arr,bl] {$\mT$} (t);
        \draw [a] (s) -- node[arr,below] {$\fX$} (t);
        \node [cell] at (-.5,2.5) {$\rho$};
        \node [cell] at (7,5) {$\mu$};
      \end{tikzpicture}
      \raisebox{-10pt}{$\eqspace{2pt}$}
      \begin{tikzpicture}[xscale=.85,yscale=1.25]
        \path (0,15) -- (0,-1);
        \node [ob] (s) at (-7,0) {$\oX$};
        \node [ob] (m) at (-2,7) {$\oS$};
        \node [ob] (mm) at (10,8) {$\oS$};
        \node [ob] (t) at (14,0) {$\oS$};
        \draw [a] (m) -- node[arr,above] {$\mT$} (mm);
        \draw [a,transform canvas={shift={(.05,.05)}}] (mm) -- node[arr,ar] {$\mT$} (t);
        \draw [a] (s) -- node[arr,al] {$\fX$} (m);
        \draw [a,transform canvas={shift={(0,-.05)}}] (m) .. controls +(6,-.25) and +(-4,4.5) .. node[arr,arcl,pos=.75] {$\mT$} (t);
        \draw [a,shorten <=1,shorten >=-3,transform canvas={shift={(-.125,.05)}}] (m) .. controls +(4,-4.5) and +(-6,.25) .. node[arr,blclcl] {$\mX$} (t);
        \draw [a,transform canvas={shift={(0,-.05)}}] (s) -- node[arr,below] {$\fX$} (t);
        \node [cell] at (-1.5,2) {$\mXmod$};
        \node [cell] at (8.25,5.875) {$\mu$};
        \node [cell] at (5.5,3.5) {$\factor{\rho}$};
      \end{tikzpicture}
      % \begin{tikzpicture}[xscale=.85,yscale=1.25]
      %   \path (0,17) -- (0,-15);
      %   \node [ob] (s) at (-7,0) {$\oX$};
      %   \node [ob] (m) at (-2,7) {$\oS$};
      %   \node [ob] (mm) at (12.25,10.25) {$\oS$};
      %   \node [ob] (t) at (14,0) {$\oS$};
      %   \draw [a] (m) .. controls +(4,4) and +(-4,1) .. node[arr,above] {$\mT$} (mm);
      %   \draw [a] (mm) .. controls +(3.5,-3) and +(3,4) .. node[arr,ar] {$\mT$} (t);
      %   \draw [a] (s) -- node[arr,al] {$\fX$} (m);
      %   \draw [a] (m) -- node[arr,blclcl] {$\mX$} (t);
      %   \draw [a] (s) -- node[arr,below] {$\fX$} (t);
      %   \draw [a,shorten <=2,shorten >=2,transform canvas={shift={(-.05,-.05)}}] (m) .. controls +(8,1.5) and +(-1.5,8) .. node[arr,ar,pos=.75] {$\mT$} (t);
      %   \node [cell] at (-.5,2.5) {$\mXmod$};
      %   \node [cell] at (10,8.5) {$\mu$};
      %   \node [cell] at (7.25,5.25) {$\factor{\rho}$};
      % \end{tikzpicture}
    }
    \vspace{-5pt}
  \]

  \[
    \begin{tikzpicture}
      \begin{scope}
        \clip [boundc] (-7,-7) rectangle (7,7);
        \fill [bg] (-7,-7) rectangle (7,7);
        \renewcommand{\mypath}{(-4,7) .. controls +(0,-5.5) and +(-1,1) .. (0,-2.5) -- (0,-7)}
        \fill [bgd] \mypath -- (-7,-7) -- (-7,7) -- cycle;
        \node [tc,red] at (3.5,4.5) {};
        \node [tc,red] at (.5,4.5) {};
        \draw [omon,red] (4,7) .. controls +(0,-1.5) and +(.25,.5) .. (3.5,4.5);
        \draw [omon,red] (0,7) .. controls +(0,-1.5) and +(-.25,.5) .. (.5,4.5);
        \draw [o] \mypath;
        \draw [ocdb] (2,2.5) .. controls +(0,-2.5) and +(1,1) .. (0,-2.5);
        \node [tcdb] at (2,2.5) {};
        \node [tcdb] at (3.5,4.5) {};
        \node [tcdb] at (.5,4.5) {};
        \draw [ocdb] (3.5,4.5) .. controls +(-.25,-.5) and +(1,1) .. (2,2.5);
        \draw [ocdb] (.5,4.5) .. controls +(.25,-.5) and +(-1,1) .. (2,2.5);
        \draw [ocd] (2,2.5) .. controls +(0,-2.5) and +(1,1) .. (0,-2.5) -- (-1,-3.5);
        \node [tcd] at (2,2.5) {};
        \node [tcd] at (3.5,4.5) {};
        \node [tcd] at (.5,4.5) {};
        \draw [ocd] (3.5,4.5) .. controls +(-.25,-.5) and +(1,1) .. (2,2.5);
        \draw [ocd] (.5,4.5) .. controls +(.25,-.5) and +(-1,1) .. (2,2.5);
      \end{scope}
      \draw [bound] (-7,-7) rectangle (7,7);
    \end{tikzpicture}
    \eqspace{13pt}
    \begin{tikzpicture}
      \begin{scope}
        \clip [boundc] (-7,-7) rectangle (7,7);
        \fill [bg] (-7,-7) rectangle (7,7);
        \renewcommand{\mypath}{(-4,7) .. controls +(0,-2.5) and +(-1,1) .. (-2,2.5) .. controls +(0,-2.5) and +(-1,1) .. (0,-2.5) -- (0,-7)}
        \fill [bgd] \mypath -- (-7,-7) -- (-7,7) -- cycle;
        \coordinate (mypoint) at (2,0);
        \draw [omon,red] (0,7) .. controls +(0,-1.5) and +(.25,.5) .. (-.5,4.5);
        \node [tc,red] at (-.5,4.5) {};
        \draw [omon,red] (4,7) .. controls +(0,-3) and +(.5,.75) .. (mypoint);
        \node [tc,red] at (mypoint) {};
        \draw [o] \mypath;
        \node [tcdb] at (-.5,4.5) {};
        \draw [ocdb] (-.5,4.5) .. controls +(-.25,-.5) and +(1,1) .. (-2,2.5);
        \node [tcdb] at (mypoint) {};
        \draw [ocdb] (mypoint) .. controls +(-.5,-.75) and +(1,1) .. (0,-2.5);
        \node [tcd] at (-.5,4.5) {};
        \draw [ocd] (-.5,4.5) .. controls +(-.25,-.5) and +(1,1) .. (-2,2.5) -- (-3,1.5);
        \node [tcd] at (mypoint) {};
        \draw [ocd] (mypoint) .. controls +(-.5,-.75) and +(1,1) .. (0,-2.5) -- (-1,-3.5);
      \end{scope}
      \draw [bound] (-7,-7) rectangle (7,7);
    \end{tikzpicture}
    \eqspace{13pt}
    \begin{tikzpicture}
      \begin{scope}
        \clip [boundc] (-7,-7) rectangle (7,7);
        \fill [bg] (-7,-7) rectangle (7,7);
        \renewcommand{\mypath}{(-4,7) .. controls +(0,-2.5) and +(-1,1) .. (-2,2.5) .. controls +(0,-2.5) and +(-1,1) .. (0,-2.5) -- (0,-7)}
        \draw [omon,red] (-4,5.5) .. controls +(-1,-1.1) and +(-.75,.5) .. (-1.7,2.65) .. controls +(-.25,-2) and +(0,1.5) .. (-2,0);
        \draw [omon,red] (-2,.5) .. controls +(-1,-1.1) and +(-.75,.5) .. (.3,-2.35) .. controls +(-.25,-2) and +(0,1.5) .. (0,-5);
        \fill [bgd] \mypath -- (-7,-7) -- (-7,7) -- cycle;
        \draw [omon,red] (0,7) .. controls +(0,-2.5) and +(1,1) .. (-2,2.3);
        \draw [omon,red] (4,7) .. controls +(0,-5.5) and +(1,1) .. (0,-2.7);
        \draw [o] \mypath;
      \end{scope}
      \draw [bound] (-7,-7) rectangle (7,7);
    \end{tikzpicture}
    \eqspace{13pt}
    \begin{tikzpicture}
      \begin{scope}
        \clip [boundc] (-7,-7) rectangle (7,7);
        \fill [bg] (-7,-7) rectangle (7,7);
        \renewcommand{\mypath}{(-4,7) .. controls +(0,-5.5) and +(-1,1) .. (0,-2.5) -- (0,-7)}
        \draw [omon,red] (-2.5,.5) .. controls +(.5,-1.5) and +(-.75,.5) .. (.3,-2.35) .. controls +(-.25,-2) and +(0,1.5) .. (0,-5);
        \fill [bgd] \mypath -- (-7,-7) -- (-7,7) -- cycle;
        \draw [omon,red] (0,7) .. controls +(0,-2.5) and +(-1,1) .. (2,2.5);
        \draw [omon,red] (4,7) .. controls +(0,-2.5) and +(1,1) .. (2,2.5);
        \draw [omon,red] (2,2.5) .. controls +(0,-2.5) and +(1,1) .. (0,-2.7);
        \node [tmon,red] at (2,2.5) {};
        \draw [o] \mypath;
      \end{scope}
      \draw [bound] (-7,-7) rectangle (7,7);
    \end{tikzpicture}
    \eqspace{13pt}
    \begin{tikzpicture}
      \begin{scope}
        \clip [boundc] (-7,-7) rectangle (7,7);
        \fill [bg] (-7,-7) rectangle (7,7);
        \renewcommand{\mypath}{(-4,7) .. controls +(0,-5.5) and +(-1,1) .. (0,-2.5) -- (0,-7)}
        \fill [bgd] \mypath -- (-7,-7) -- (-7,7) -- cycle;
        \draw [o] \mypath;
        \node [tmon,red] at (2,2.5) {};
        \draw [omon,red] (0,7) .. controls +(0,-2.5) and +(-1,1) .. (2,2.5);
        \draw [omon,red] (4,7) .. controls +(0,-2.5) and +(1,1) .. (2,2.5);
        \draw [omon,red] (2,2.5) .. controls +(0,-1.75) and +(.25,.5) .. (1.35,-.5);
        \node [tc,red] at (1.35,-.5) {};
        \draw [ocdb] (1.35,-.5) .. controls +(-.25,-.5) and +(1,1) .. (0,-2.5);
        \node [tcdb] at (1.35,-.5) {};
        \draw [ocd] (1.35,-.5) .. controls +(-.25,-.5) and +(1,1) .. (0,-2.5) -- (-1,-3.5);
        \node [tcd] at (1.35,-.5) {};
      \end{scope}
      \draw [bound] (-7,-7) rectangle (7,7);
    \end{tikzpicture}
    \vspace{-20pt}
  \]

  \[\,
    \begin{tikzpicture}[xscale=.75,yscale=1.125]
      \path (0,11) -- (0,-4);
      \node [ob] (s) at (-7,0) {$\oX$};
      \node [ob] (m) at (-2,7) {$\oS$};
      \node [ob] (t) at (14,0) {$\oS$};
      \draw [a] (s) -- node[arr,al] {$\fX$} (m);
      \draw [a] (m) -- node[arr,blclcl] {$\mX$} (t);
      \draw [a] (s) -- node[arr,below] {$\fX$} (t);
      \draw [eq] (m) .. controls +(8,1.5) and +(-1.5,8) .. (t);
      \node [cell] at (-.5,2.5) {$\mXmod$};
      \node [cell] at (7,5) {$\eta$};
    \end{tikzpicture}
    =
    \begin{tikzpicture}[xscale=.75,yscale=1.125]
      \path (0,11) -- (0,-4);
      \node [ob] (s) at (-14,0) {$\oX$};
      \node [ob] (t) at (7,0) {$\oS$};
      \draw [a] (s) .. controls +(4,8.5) and +(-4,8.5) .. node[arr,above] {$\fX$} (t);
      \draw [a] (s) -- node[arr,below] {$\fX$} (t);
      \node [cell] at (-3.5,3) {$=$};
    \end{tikzpicture}
    =
    \begin{tikzpicture}[xscale=.75,yscale=1.125]
      \path (0,11) -- (0,-4);
      \node [ob] (s) at (-7,0) {$\oX$};
      \node [ob] (m) at (-2,7) {$\oS$};
      \node [ob] (t) at (14,0) {$\oS$};
      \draw [a] (s) -- node[arr,al] {$\fX$} (m);
      \draw [a] (m) -- node[arr,bl] {$\mT$} (t);
      \draw [a] (s) -- node[arr,below] {$\fX$} (t);
      \draw [eq] (m) .. controls +(8,1.5) and +(-1.5,8) .. (t);
      \node [cell] at (-.5,2.5) {$\rho$};
      \node [cell] at (7,5) {$\eta$};
    \end{tikzpicture}
    =
    \begin{tikzpicture}[xscale=.75,yscale=1.125]
      \path (0,17) -- (0,-10);
      \node [ob] (s) at (-7,0) {$\oX$};
      \node [ob] (m) at (-2,7) {$\oS$};
      \node [ob] (t) at (14,0) {$\oS$};
      \draw [a] (s) -- node[arr,al] {$\fX$} (m);
      \draw [a,transform canvas={shift={(0,-.05)}}] (s) -- node[arr,below] {$\fX$} (t);
      \draw [a,transform canvas={shift={(0,-.05)}}] (m) .. controls +(6,-.25) and +(-4,4.5) .. node[arr,arcl,pos=.75] {$\mT$} (t);
      \draw [a,shorten <=1,shorten >=-3,transform canvas={shift={(-.125,.05)}}] (m) .. controls +(4,-4.5) and +(-6,.25) .. node[arr,blclcl] {$\mX$} (t);
      \draw [eq] (m) .. controls +(9,3) and +(1,8) .. (t);
      \node [cell] at (-1.5,2) {$\mXmod$};
      \node [cell] at (8.25,6) {$\eta$};
      \node [cell] at (5.5,3.5) {$\factor{\rho}$};
    \end{tikzpicture}
    \vspace{-30pt}
  \]

  \[
    \begin{tikzpicture}
      \begin{scope}
        \clip [boundc] (-7,-7) rectangle (7,7);
        \fill [bg] (-7,-7) rectangle (7,7);
        \renewcommand{\mypath}{(-2.6,7) .. controls +(0,-5.5) and +(-1,1) .. (0,-2.5) -- (0,-7)}
        \fill [bgd] \mypath -- (-7,-7) -- (-7,7) -- cycle;
        \draw [o] \mypath;
        \draw [ocdb] (2,2.5) .. controls +(0,-2.5) and +(1,1) .. (0,-2.5);
        \node [tcdb] at (2,2.5) {};
        \draw [ocd] (2,2.5) .. controls +(0,-2.5) and +(1,1) .. (0,-2.5) -- (-1,-3.5);
        \node [tcd] at (2,2.5) {};
      \end{scope}
      \draw [bound] (-7,-7) rectangle (7,7);
    \end{tikzpicture}
    \eqspace{10.5pt}
    \begin{tikzpicture}
      \begin{scope}
        \clip [boundc] (-7,-7) rectangle (7,7);
        \fill [bg] (-7,-7) rectangle (7,7);
        \fill [bgd] (-7,-7) rectangle (0,7);
        \draw [o] (0,7) -- (0,-7);
      \end{scope}
      \draw [bound] (-7,-7) rectangle (7,7);
    \end{tikzpicture}
    \eqspace{10.5pt}
    \begin{tikzpicture}
      \begin{scope}
        \clip [boundc] (-7,-7) rectangle (7,7);
        \fill [bg] (-7,-7) rectangle (7,7);
        \renewcommand{\mypath}{(-2.6,7) .. controls +(0,-5.5) and +(-1,1) .. (0,-2.5) -- (0,-7)}
        \draw [omon,red] (-2,.5) .. controls +(.2,-1.1) and +(-.75,.5) .. (.3,-2.35) .. controls +(-.25,-2) and +(0,1.5) .. (0,-5);
        \fill [bgd] \mypath -- (-7,-7) -- (-7,7) -- cycle;
        \draw [omon,red] (2,2.5) .. controls +(0,-2.5) and +(1,1) .. (0,-2.7);
        \node [tmon,red] at (2,2.5) {};
        \draw [o] \mypath;
      \end{scope}
      \draw [bound] (-7,-7) rectangle (7,7);
    \end{tikzpicture}
    \eqspace{10.5pt}
    \begin{tikzpicture}
      \begin{scope}
        \clip [boundc] (-7,-7) rectangle (7,7);
        \fill [bg] (-7,-7) rectangle (7,7);
        \renewcommand{\mypath}{(-2.6,7) .. controls +(0,-5.5) and +(-1,1) .. (0,-2.5) -- (0,-7)}
        \fill [bgd] \mypath -- (-7,-7) -- (-7,7) -- cycle;
        \draw [o] \mypath;
        \draw [omon,red] (2,2.5) .. controls +(0,-1.75) and +(.25,.5) .. (1.35,-.5);
        \node [tmon,red] at (2,2.5) {};
        \node [tc,red] at (1.35,-.5) {};
        \draw [ocdb] (1.35,-.5) .. controls +(-.25,-.5) and +(1,1) .. (0,-2.5);
        \node [tcdb] at (1.35,-.5) {};
        \draw [ocd] (1.35,-.5) .. controls +(-.25,-.5) and +(1,1) .. (0,-2.5) -- (-1,-3.5);
        \node [tcd] at (1.35,-.5) {};
      \end{scope}
      \draw [bound] (-7,-7) rectangle (7,7);
    \end{tikzpicture}
\begin{tikzpicture}
        \node [ob] (s) at (-7,0) {$\oX$};
        \node [ob] (m) at (0,7) {$\oS$};
        \node [ob] (t) at (7,0) {$\oS$};
        \draw [a] (s) -- node[arr,al] {$\fX$} (m);
        \draw [a] (m) -- node[arr,ar] {$\fY$} (t);
        \draw [a] (s) -- node[arr,below] {$\fX$} (t);
        \node [cell] at (0,2.5) {$\psi$};
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}
        \begin{scope}
          \clip [boundc] (-6,-6) rectangle (6,6);
          \fill [bg] (-6,-6) rectangle (6,6);
          \renewcommand{\mypath}{(-2.6,6) .. controls +(0,-3.5) and +(-1,1) .. (0,0) -- (0,-6)}
          \fill [bgd] \mypath -- (-6,-6) -- (-6,6) -- cycle;
          \draw [o] \mypath;
          \draw [o,beige] (2.6,6) .. controls +(0,-3.5) and +(1,1) .. (0,0);
          \node [tcirc=choc] at (0,0) {};
        \end{scope}
        \draw [bound] (-6,-6) rectangle (6,6);
        \node [label,choc,left=2] at (0,-.25) {$\psi$};
        \node [label,above] at (-2.6,6) {$\fX$};
        \node [label,beige,above] at (2.6,5.75) {$\fY$};
        \node [label,below] at (0,-6) {$\fX$};
      \end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}[xscale=1.5,yscale=1.75]
        \node [ob] (s) at (-7,0) {$\oX$};
        \node [ob] (sd) at (0,0) {$\oS_1$};
        \node [ob] (su) at (-3.5,3.5) {$\oS_1$};
        \node [ob] (m) at (0,7) {$\oS_2$};
        \node [ob] (t) at (7,0) {$\oS_2$};
        \draw [a,long] (s) -- node[arr,al] {$\fX$} (su);
        \draw [a,long] (su) -- node[arr,al] {$\fF$} (m);
        \draw [a] (m) -- node[arr,ar] {$\mT_2$} (t);
        \draw [a] (s) -- node[arr,below] {$\fX$} (sd);
        \draw [a] (sd) -- node[arr,below] {$\fF$} (t);
        \node [cell] at (0,2.75) {$\rho$};
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[xscale=1.75,yscale=1.75]
        \node [ob] (s) at (-7,0) {$\oX$};
        \node [ob] (sd) at (0,0) {$\oS_1$};
        \node [ob] (su) at (-3.5,3.5) {$\oS_1$};
        \node [ob] (m) at (0,7) {$\oS_2$};
        \node [ob] (t) at (3.5,3.5) {$\oS_2$};
        \draw [a,long] (s) -- node[arr,al] {$\fX$} (su);
        \draw [a,long] (su) -- node[arr,al] {$\fF$} (m);
        \draw [a] (m) -- node[arr,ar] {$\mT_2$} (t);
        \draw [a] (su) -- node[arr,arcl,pos=.3] {$\mX$} (sd);
        \draw [a] (s) -- node[arr,below] {$\fX$} (sd);
        \draw [a] (sd) -- node[arr,below] {$\fF$} (t);
        \node [cell] at (.25,3.75) {$\chi$};
        \node [cell] at (-3.5,1.25) {$\mXmod$};
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}[xscale=.875]
        \begin{scope}
          \clip [boundc] (-8,-7) rectangle (8,7);
          \begin{scope}[shift={(1,0)}]
            \fill [bg] (-9,-7) rectangle (8,7);
            \renewcommand{\mypatha}{(-5.6,7) .. controls +(0,-3.5) and +(-2,1) .. (0,0) .. controls +(-1,-1) and +(0,3) .. (-4,-7)}
            \renewcommand{\mypathb}{(-1.6,8) .. controls +(0,-5.5) and +(0,4) .. (0,0) .. controls +(0,-3) and +(0,2) .. (0,-8)}
            \fill [bgd] \mypatha -- (-9,-7) -- (-9,7) -- cycle;
            \fill [bgm] \mypathb -- (8,-7) -- (8,7) -- cycle;
            \draw [o] \mypatha;
            \draw [omon,blue] (3.6,7) .. controls +(0,-3.5) and +(2,1) .. (0,0);
            \draw [olax,purp] \mypathb;
          \end{scope}
        \end{scope}
        \draw [bound] (-8,-7) rectangle (8,7);
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}
        \begin{scope}
          \clip [boundc] (-7,-7) rectangle (7,7);
          \fill [bg] (-7,-7) rectangle (7,7);
          \renewcommand{\mypath}{(-4,7) .. controls +(0,-5.5) and +(-1,1) .. (0,-2.5) -- (0,-7)}
          \renewcommand{\mypatha}{(-.25,8) -- (-.25,7) .. controls +(0,-7) and +(0,9) .. (4,-7) -- (4,-8)}
          \fill [bgd] \mypath -- (-7,-7) -- (-7,7) -- cycle;
          \draw [o] \mypath;
          \draw [ocdb] (4,7) .. controls +(0,-5.5) and +(1,1) .. (0,-2.5);
          \draw [ocd] (4,7) .. controls +(0,-5.5) and +(1,1) .. (0,-2.5) -- (-1,-3.5);
          \begin{scope}
            \clip \mypatha -- (7,-7) -- (7,7) -- cycle;
            \fill [bgm] (-7,-7) rectangle (7,7);
            \draw [omon,blue] (4,7) .. controls +(0,-5.5) and +(1,1) .. (0,-2.5);
          \end{scope}
          \draw [olax,purp] \mypatha;
        \end{scope}
        \draw [bound] (-7,-7) rectangle (7,7);
      \end{tikzpicture}
\begin{tikzpicture}[xscale=1,yscale=1.75]
        \node [ob] (s) at (-14,0) {$\oX$};
        \node [ob] (sd) at (-3.5,0) {$\oS_1$};
        \node [ob] (sm) at (-6,3.5) {$\oS_1$};
        \node [ob] (su) at (-11.5,3.5) {$\oS_1$};
        \node [ob] (mm) at (-9,7) {$\oS_2$};
        \node [ob] (m) at (2,7) {$\oS_2$};
        \node [ob] (t) at (7,0) {$\oS_2$};
        \draw [a,long] (s) -- node[arr,al,pos=0] {$\fX$} (su);
        \draw [a,long] (su) -- node[arr,al,pos=0] {$\fF$} (mm);
        \draw [a] (mm) -- node[arr,above] {$\mT_2$} (m);
        \draw [a,long] (s) -- node[arr,brcl] {$\fX$} (sm);
        \draw [a,long] (sm) -- node[arr,br] {$\fF$} (m);
        \draw [a] (m) -- node[arr,ar] {$\mT_2$} (t);
        \draw [a] (s) -- node[arr,below] {$\fX$} (sd);
        \draw [a] (sd) -- node[arr,below] {$\fF$} (t);
        \node [cell] at (0,2.75) {$\rho$};
        \node [cell] at (-7,5.25) {$\rho$};
      \end{tikzpicture}
      \eq\;
      \begin{tikzpicture}[xscale=1,yscale=1.75]
        \node [ob] (s) at (-7,0) {$\oX$};
        \node [ob] (sd) at (3.5,0) {$\oS_1$};
        \node [ob] (su) at (-4.5,3.5) {$\oS_1$};
        \node [ob] (m) at (-2,7) {$\oS_2$};
        \node [ob] (mm) at (9,7) {$\oS_2$};
        \node [ob] (t) at (14,0) {$\oS_2$};
        \draw [a] (m) -- node[arr,above] {$\mT_2$} (mm);
        \draw [a] (mm) -- node[arr,ar] {$\mT_2$} (t);
        \draw [a,long] (s) -- node[arr,al,pos=0] {$\fX$} (su);
        \draw [a,long] (su) -- node[arr,al,pos=0] {$\fF$} (m);
        \draw [a] (m) -- node[arr,bl] {$\mT_2$} (t);
        \draw [a] (s) -- node[arr,below] {$\fX$} (sd);
        \draw [a] (sd) -- node[arr,below] {$\fF$} (t);
        \node [cell] at (0,2.75) {$\rho$};
        \node [cell] at (7,5) {$\mu$};
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}[scale=.77777]
        \begin{scope}
          \clip [boundc] (-9,-9) rectangle (9,9);
          \fill [bg] (-9,-9) rectangle (9,9);
          \renewcommand{\mypath}{(-6,9) .. controls +(0,-5.5) and +(-1,1) .. (-2,0) .. controls +(0,-2.5) and +(-1,1) .. (0,-4.5) -- (0,-9)}
          \renewcommand{\mypatha}{(-2,10) -- (-2,9) .. controls +(0,-7) and +(0,11) .. (4,-9) -- (4,-12)}
          \fill [bgd] \mypath -- (-9,-9) -- (-9,9) -- cycle;
          \draw [ocdb] (2,9) .. controls +(0,-5.5) and +(1,1) .. (-2,0);
          \draw [ocdb] (6,9) .. controls +(0,-8.5) and +(1,1) .. (0,-4.5);
          \draw [o] \mypath;
          \draw [ocd] (2,9) .. controls +(0,-5.5) and +(1,1) .. (-2,0) -- (-3,-1);
          \draw [ocd] (6,9) .. controls +(0,-8.5) and +(1,1) .. (0,-4.5) -- (-1,-5.5);
          \begin{scope}
            \clip \mypatha -- (9,-9) -- (9,9) -- cycle;
            \fill [bgm] (-9,-9) rectangle (9,9);
            \draw [omon,blue] (2,9) .. controls +(0,-5.5) and +(1,1) .. (-2,0) -- (-3,-1);
            \draw [omon,blue] (6,9) .. controls +(0,-8.5) and +(1,1) .. (0,-4.5) -- (-1,-5.5);
          \end{scope}
          \draw [olax,purp] \mypatha;
        \end{scope}
        \draw [bound] (-9,-9) rectangle (9,9);
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[scale=.77777]
        \begin{scope}
          \clip [boundc] (-9,-9) rectangle (9,9);
          \fill [bg] (-9,-9) rectangle (9,9);
          \renewcommand{\mypath}{(-6,9) .. controls +(0,-8.5) and +(-1,1) .. (0,-4.5) -- (0,-9)}
          \renewcommand{\mypatha}{(-2,10) -- (-2,9) .. controls +(0,-9) and +(0,9) .. (4,-9) -- (4,-12)}
          \fill [bgd] \mypath -- (-9,-9) -- (-9,9) -- cycle;
          \draw [ocdb] (4,3) .. controls +(0,-4) and +(1,1) .. (0,-4.5);
          \draw [o] \mypath;
          \draw [ocd] (4,3) .. controls +(0,-4) and +(1,1) .. (0,-4.5) -- (-1,-5.5);
          \begin{scope}
            \clip \mypatha -- (9,-9) -- (9,9) -- cycle;
            \fill [bgm] (-9,-9) rectangle (9,9);
            \draw [omon,blue] (6,9) .. controls +(0,-4) and +(1,1) .. (4,3);
            \draw [omon,blue] (2,9) .. controls +(0,-4) and +(-1,1) .. (4,3);
            \draw [omon,blue] (4,3) .. controls +(0,-4) and +(1,1) .. (0,-4.5);
          \end{scope}
          \draw [olax,purp] \mypatha;
        \end{scope}
        \draw [bound] (-9,-9) rectangle (9,9);
      \end{tikzpicture}
    }
  \]
  \vspace{-25pt}
  \[\preq
    \mathclap{
      \begin{tikzpicture}[xscale=1,yscale=1.75]
        \path (0,11) -- (0,-4);
        \node [ob] (s) at (-14,0) {$\oX$};
        \node [ob] (u) at (-3.5,7) {$\oS_1$};
        \node [ob] (sd) at (-3.5,0) {$\oS_1$};
        \node [ob] (t) at (7,0) {$\oS_2$};
        \draw [a] (s) -- node[arr,al] {$\fX$} (u);
        \draw [a] (u) -- node[arr,ar] {$\fF$} (t);
        \draw [a] (s) -- node[arr,below] {$\fX$} (sd);
        \draw [a] (sd) -- node[arr,below] {$\fF$} (t);
        \node [cell] at (-3.5,3) {$=$};
      \end{tikzpicture}
      \eq\;
      \begin{tikzpicture}[xscale=1,yscale=1.75]
        \path (0,11) -- (0,-4);
        \node [ob] (s) at (-7,0) {$\oX$};
        \node [ob] (sd) at (3.5,0) {$\oS_1$};
        \node [ob] (su) at (-4.5,3.5) {$\oS_1$};
        \node [ob] (m) at (-2,7) {$\oS_2$};
        \node [ob] (t) at (14,0) {$\oS_2$};
        \draw [a,long] (s) -- node[arr,al,pos=0] {$\fX$} (su);
        \draw [a,long] (su) -- node[arr,al,pos=0] {$\fF$} (m);
        \draw [a] (m) -- node[arr,bl] {$\mT_2$} (t);
        \draw [a] (s) -- node[arr,below] {$\fX$} (sd);
        \draw [a] (sd) -- node[arr,below] {$\fF$} (t);
        \draw [eq] (m) .. controls +(8,.5) and +(-1.5,7) .. (t);
        \node [cell] at (0,2.75) {$\rho$};
        \node [cell] at (7.5,4.5) {$\eta$};
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}
        \begin{scope}
          \clip [boundc] (-7,-7) rectangle (7,7);
          \fill [bg] (-7,-7) rectangle (7,7);
          \fill [bgd] (-7,-7) rectangle (-2,7);
          \fill [bgm] (2,-7) rectangle (7,7);
          \draw [o] (-2,7) -- (-2,-7);
          \draw [olax,purp] (2,10) -- (2,-10);
        \end{scope}
        \draw [bound] (-7,-7) rectangle (7,7);
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}
        \begin{scope}
          \clip [boundc] (-7,-7) rectangle (7,7);
          \fill [bg] (-7,-7) rectangle (7,7);
          \renewcommand{\mypath}{(-4,7) .. controls +(0,-5.5) and +(-1,1) .. (0,-2.5) -- (0,-7)}
          \renewcommand{\mypatha}{(-.25,8) -- (-.25,7) .. controls +(0,-7) and +(0,9) .. (4,-7) -- (4,-10)}
          \fill [bgd] \mypath -- (-7,-7) -- (-7,7) -- cycle;
          \draw [o] \mypath;
          \coordinate (mypoint) at (4,4.5);
          \renewcommand{\mypathb}{(mypoint) .. controls +(0,-4.5) and +(1,1) .. (0,-2.5)}
          \draw [ocdb] \mypathb;
          \draw [ocd] \mypathb -- (-1,-3.5);
          \begin{scope}
            \clip \mypatha -- (7,-7) -- (7,7) -- cycle;
            \fill [bgm] (-7,-7) rectangle (7,7);
            \draw [omon,blue] \mypathb;
            \node [tmon,blue] at (mypoint) {};
          \end{scope}
          \draw [olax,purp] \mypatha;
        \end{scope}
        \draw [bound] (-7,-7) rectangle (7,7);
      \end{tikzpicture}
\begin{tikzpicture}[yscale=.75]
        \node [ob] (s) at (-7,0) {$\oX$};
        \node [ob] (u) at (0,7) {$\oS_1$};
        \node [ob] (d) at (0,-7) {$\oS_1$};
        \node [ob] (t) at (7,0) {$\oS_2$};
        \draw [a,long] (s) -- node[arr,al] {$\fX$} (u);
        \draw [a,long] (u) -- node[arr,ar] {$\fF_1$} (t);
        \draw [a,long] (s) -- node[arr,bl] {$\fX$} (d);
        \draw [a,long] (d) -- node[arr,br] {$\fF_2$} (t);
        \node [cell] at (0,0) {$\phi$};
      \end{tikzpicture}
      \eqq\!
      \begin{tikzpicture}
        \node [ob] (s) at (-7,0) {$\oX$};
        \node [ob] (m) at (0,7) {$\oS_1$};
        \node [ob] (t) at (7,0) {$\oS_1$};
        \node [ob] (tt) at (14,7) {$\oS_2$};
        \draw [a] (s) -- node[arr,al] {$\fX$} (m);
        \draw [a] (m) -- node[arr,blcl,pos=.6] {$\mX$} (t);
        \draw [a] (s) -- node[arr,below] {$\fX$} (t);
        \draw [a] (m) -- node[arr,above] {$\fF_1$} (tt);
        \draw [a] (t) -- node[arr,br] {$\fF_2$} (tt);
        \node [cell] at (-.75,2.5) {$\mXmod$};
        \node [cell] at (7,4.5) {$\sigma$};
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}
        \begin{scope}
          \clip [boundc] (-6,-6) rectangle (6,6);
          \begin{scope}[shift={(1.5,0)}]
            \fill [bg] (-10,-6) rectangle (6,6);
            \renewcommand{\mypatha}{(-4,-6) .. controls +(0,3) and +(-1.5,-.25) .. (.5,-.5) -- (.5,.5) .. controls +(-1.5,.25) and +(0,-3) .. (-4,6)}
            \renewcommand{\mypathb}{(0,8) .. controls +(0,-2) and +(0,3) .. (0,0)}
            \renewcommand{\mypathc}{(0,0) .. controls +(0,-3) and +(0,2) .. (0,-8)}
            \fill [bgd] \mypatha -- (-10,6) -- (-10,-6) -- cycle;
            % \begin{scope}
            %   \clip \mypatha -- \mypathb -- \mypathc -- cycle;
            %     %   \node [tspech,red] at (-.25,0) {};
            % \end{scope}
            \begin{scope}
              \clip \mypathb -- \mypathc -- (6,-6) -- (6,6) -- cycle;
              \fill [bgm] (-10,-6) rectangle (6,6);
              \node [tspech,blue] at (-.25,0) {};
            \end{scope}
            \begin{scope}
              \clip (-6,-6) -- (-6,6) -- \mypathb -- \mypathc -- cycle;
              \draw [o] \mypatha;
            \end{scope}
            \draw [olax,purp] \mypathb;
            \draw [olax,dpurp] \mypathc;
            \node [tspec] at (-.25,0) {};
          \end{scope}
        \end{scope}
        \draw [bound] (-6,-6) rectangle (6,6);
        \node [label,right=9.5] at (0,0) {$\phi$};
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[scale=.77777]
        \coordinate (mypointa) at (3.3,0);
        \begin{scope}
          \clip [boundc] (-9,-9) rectangle (9,9);
          \fill [bg] (-9,-9) rectangle (9,9);
          \renewcommand{\mypath}{(-6,9) .. controls +(0,-8.5) and +(-1,1) .. (-1.5,-4.5) -- (-1.5,-9)}
          \renewcommand{\mypatha}{(1,10) -- (1,9) .. controls +(0,-9) and +(0,9) .. (6,-9) -- (6,-11)}
          \renewcommand{\mypathb}{(2.4,0) .. controls +(-.5,-.5) and +(1,1) .. (-1.5,-4.5)}
          \fill [bgd] \mypath -- (-9,-9) -- (-9,9) -- cycle;
          \draw [o] \mypath;
          \draw [ocdb] \mypathb;
          \node [tspechsb] at (mypointa) {};
          \node [tspechs,bgd] at (mypointa) {};
          \draw [ocd] \mypathb -- (-2.5,-5.5);
          \begin{scope}
            \clip \mypatha -- (9,-9) -- (9,9) -- cycle;
            \fill [bgm] (-9,-9) rectangle (9,9);
            \node [tspech,blue] at (mypointa) {};
          \end{scope}
          \begin{scope}
            \clip (-9,0) rectangle (9,9);
            \draw [olax,purp] \mypatha;
          \end{scope}
          \begin{scope}
            \clip (-9,-9) rectangle (9,0);
            \draw [olax,dpurp] \mypatha;
          \end{scope}
          \node [tspec] at (mypointa) {};
        \end{scope}
        \draw [bound] (-9,-9) rectangle (9,9);
        \node [label,above=5,right=4] at (mypointa) {$\sigma$};
      \end{tikzpicture}
    }
  \]

  \[\preq
    \mathclap{
      \begin{tikzpicture}[xscale=1.5,yscale=1.5]
        \node [ob] (s) at (-7,0) {$\oX$};
        \node [ob] (u) at (0,7) {$\oS_2$};
        \node [ob] (su) at (-3.5,3.5) {$\oS_1$};
        \node [ob] (suu) at (-6.5,6.5) {$\oS_1$};
        \node [ob] (sd) at (0,0) {$\oS_1$};
        \node [ob] (t) at (7,0) {$\oS_2$};
        \draw [a] (s) -- node[arr,left] {$\fX$} (suu);
        \draw [a] (suu) -- node[arr,above] {$\fF_1$} (u);
        \draw [a,long] (s) -- node[arr,brcl,pos=0] {$\fX$} (su);
        \draw [a,long] (su) -- node[arr,brcl,pos=0] {$\fF_2$} (u);
        \draw [a] (u) -- node[arr,ar] {$\mT_2$} (t);
        \draw [a] (s) -- node[arr,below] {$\fX$} (sd);
        \draw [a] (sd) -- node[arr,below] {$\fF_2$} (t);
        \node [cell] at (-4.9,4.9) {$\phi$};
        \node [cell] at (0,2.5) {$\rho$};
        \node [ob] (d) at (0,-7) {$\phantom{\oS_1}$};
      \end{tikzpicture}
      \eq\;
      \begin{tikzpicture}[xscale=1.5,yscale=1.5]
        \node [ob] (s) at (-7,0) {$\oX$};
        \node [ob] (u) at (0,7) {$\oS_2$};
        \node [ob] (su) at (-3.5,3.5) {$\oS_1$};
        \node [ob] (d) at (0,-5) {$\oS_1$};
        \node [ob] (sd) at (0,0) {$\oS_1$};
        \node [ob] (t) at (7,0) {$\oS_2$};
        \draw [a,long] (s) -- node[arr,al,pos=0] {$\fX$} (su);
        \draw [a,long] (su) -- node[arr,al,pos=0] {$\fF_1$} (u);
        \draw [a] (s) -- node[arr,bl] {$\fX$} (d);
        \draw [a] (d) -- node[arr,br] {$\fF_2$} (t);
        \draw [a] (u) -- node[arr,ar] {$\mT_2$} (t);
        \draw [a] (s) -- node[arr,bcl] {$\fX$} (sd);
        \draw [a] (sd) -- node[arr,bcl] {$\fF_1$} (t);
        \node [cell] at (0,-2.3) {$\phi$};
        \node [cell] at (0,3) {$\rho$};
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}[scale=.77777]
        \begin{scope}
          \clip [boundc] (-9,-9) rectangle (12,9);
          \fill [bg] (-9,-9) rectangle (12,9);
          \coordinate (mypoint) at (-3,1);
          \coordinate (mypointa) at (1.4,4);
          \renewcommand{\mypath}{(-6,9) .. controls +(0,-4.5) and +(-1,1) .. (mypoint) .. controls +(0,-2.5) and +(-1,1) .. (0,-4.5) -- (0,-9)}
          \renewcommand{\mypatha}{(0,10) -- (0,9) .. controls +(0,-7) and +(0,11) .. (6,-9) -- (6,-12)}
          \renewcommand{\mypathc}{(4,9) .. controls +(0,-3.5) and +(1.5,1) .. (mypoint)}
          \renewcommand{\mypathd}{(8,9) .. controls +(0,-10) and +(1.5,1) .. (0,-4.5)}
          \fill [bgd] \mypath -- (-9,-9) -- (-9,9) -- cycle;
          \draw [o] \mypath;
          \draw [ocdb] \mypathc;
          \draw [ocdb] \mypathd;
          \node [tspechsb] at (mypointa) {};
          \node [tspechs,bgd] at (mypointa) {};
          \draw [ocd] \mypathc -- (-4.5,0);
          \draw [ocd] \mypathd -- (-1.5,-5.5);
          \begin{scope}
            \clip \mypatha -- (12,-9) -- (12,9) -- cycle;
            \fill [bgm] (-9,-9) rectangle (12,9);
            \draw [omon,blue] \mypathd;
            \node [tspech,blue] at (mypointa) {};
          \end{scope}
          \begin{scope}
            \clip (-9,4) rectangle (12,9);
            \draw [olax,purp] \mypatha;
          \end{scope}
          \begin{scope}
            \clip (-9,-9) rectangle (12,4);
            \draw [olax,dpurp] \mypatha;
          \end{scope}
          \node [tspec] at (mypointa) {};
        \end{scope}
        \draw [bound] (-9,-9) rectangle (12,9);
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[scale=.77777]
        \begin{scope}
          \clip [boundc] (-9,-9) rectangle (12,9);
          \fill [bg] (-9,-9) rectangle (12,9);
          \coordinate (mypoint) at (-3,1);
          \coordinate (mypointa) at (4.5,-1.5);
          \renewcommand{\mypath}{(-6,9) .. controls +(0,-4.5) and +(-1,1) .. (mypoint) .. controls +(0,-2.5) and +(-1,1) .. (0,-4.5) -- (0,-9)}
          \renewcommand{\mypatha}{(0,10) -- (0,9) .. controls +(0,-7) and +(0,11) .. (6,-9) -- (6,-12)}
          \renewcommand{\mypathc}{(5.5,9) .. controls +(0,-3.5) and +(1.5,1) .. (mypoint)}
          \renewcommand{\mypathd}{(9,9) .. controls +(0,-8.5) and +(1.5,1) .. (0,-4.5)}
          \fill [bgd] \mypath -- (-9,-9) -- (-9,9) -- cycle;
          \draw [o] \mypath;
          \draw [ocdb] \mypathc;
          \draw [ocdb] \mypathd;
          \node [tspechsb] at (mypointa) {};
          \node [tspechs,bgd] at (mypointa) {};
          \draw [ocd] \mypathc -- (-4.5,0);
          \draw [ocd] \mypathd -- (-1.5,-5.5);
          \begin{scope}
            \clip \mypatha -- (12,-9) -- (12,9) -- cycle;
            \fill [bgm] (-9,-9) rectangle (12,9);
            \draw [omon,blue] \mypathc;
            \node [tspech,blue] at (mypointa) {};
          \end{scope}
          \begin{scope}
            \clip (-9,-1.5) rectangle (12,9);
            \draw [olax,purp] \mypatha;
          \end{scope}
          \begin{scope}
            \clip (-9,-9) rectangle (12,-1.5);
            \draw [olax,dpurp] \mypatha;
          \end{scope}
          \node [tspec] at (mypointa) {};
        \end{scope}
        \draw [bound] (-9,-9) rectangle (12,9);
      \end{tikzpicture}
\begin{tikzpicture}[xscale=1,yscale=.75]
        \node [ob] (s) at (-7,0) {$\oX$};
        \node [ob] (u) at (0,7) {$\oS_1$};
        \node [ob] (d) at (0,-7) {$\oS_1$};
        \node [ob] (t) at (7,0) {$\oS_2$};
        \draw [a,long] (s) -- node[arr,al] {$\fX$} (u);
        \draw [a,long] (u) -- node[arr,ar] {$\fF_1$} (t);
        \draw [a,long] (s) -- node[arr,bl] {$\fX$} (d);
        \draw [a,long] (d) -- node[arr,br] {$\fF_2$} (t);
        \node [cell] at (0,0) {$\phi$};
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[xscale=.625,yscale=1.125]
        \node [ob] (s) at (-7,0) {$\oS_1$};
        \node [ob] (t) at (7,0) {$\oS_2$};
        \draw [a] (s) .. controls +(5,3) and +(-5,3) .. node[arr,above] {$\fF_1$} (t);
        \draw [a] (s) .. controls +(5,-3) and +(-5,-3) .. node[arr,below] {$\fF_2$} (t);
        \node [cell] at (0,0) {$\gamma$};
        \node [ob] (ss) at (-21,0) {$\oX$};
        \draw [a] (ss) -- node[arr,above] {$\fX$} (s);
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}[scale=.77777]
        \coordinate (mypointa) at (3.3,0);
        \begin{scope}
          \clip [boundc] (-9,-9) rectangle (9,9);
          \fill [bg] (-9,-9) rectangle (9,9);
          \renewcommand{\mypath}{(-6,9) .. controls +(0,-8.5) and +(-1,1) .. (-1.5,-4.5) -- (-1.5,-9)}
          \renewcommand{\mypatha}{(1,10) -- (1,9) .. controls +(0,-9) and +(0,9) .. (6,-9) -- (6,-12)}
          \renewcommand{\mypathb}{(2.4,0) .. controls +(-.5,-.5) and +(1,1) .. (-1.5,-4.5)}
          \fill [bgd] \mypath -- (-9,-9) -- (-9,9) -- cycle;
          \draw [o] \mypath;
          \draw [ocdb] \mypathb;
          \node [tspechsb] at (mypointa) {};
          \node [tspechs,bgd] at (mypointa) {};
          \draw [ocd] \mypathb -- (-2.5,-5.5);
          \begin{scope}
            \clip \mypatha -- (9,-9) -- (9,9) -- cycle;
            \fill [bgm] (-9,-9) rectangle (9,9);
            \node [tspech,blue] at (mypointa) {};
          \end{scope}
          \begin{scope}
            \clip (-9,0) rectangle (9,9);
            \draw [olax,purp] \mypatha;
          \end{scope}
          \begin{scope}
            \clip (-9,-9) rectangle (9,0);
            \draw [olax,dpurp] \mypatha;
          \end{scope}
          \node [tspec] at (mypointa) {};
        \end{scope}
        \draw [bound] (-9,-9) rectangle (9,9);
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[scale=1.16666]
        \begin{scope}
          \clip [boundc] (-6,-6) rectangle (6,6);
          \begin{scope}[xscale=1.0625,shift={(-.375,0)}]
            \fill [bg] (-6,-6) rectangle (6,6);
            \fill [bgm] (2,-6) rectangle (6,6);
            \fill [bgd] (-6,-6) rectangle (-2,6);
            \draw [o] (-2,6) -- (-2,-6);
            \draw [olax,purp] (2,8) -- (2,-.5);
            \draw [olax,dpurp] (2,0) -- (2,-8);
            \node [tmhomi] at (2,0) {};
          \end{scope}
        \end{scope}
        \draw [bound] (-6,-6) rectangle (6,6);
        \node [label,right=2.5] at (2,0) {$\gamma$};
      \end{tikzpicture}
\begin{tikzpicture}[yscale=.5]
        \begin{scope}
          \clip [boundc] (-6,-6) rectangle (6,6);
          \fill [bgd] (-6,-6) rectangle (6,6);
          \draw [omon,red] (0,-6) -- (0,6);
        \end{scope}
        \draw [bound] (-6,-6) rectangle (6,6);
        \node [label] at (-3,0) {$\oX$};
        \node [label] at (3,0) {$\oX$};
        \node [label,red,above] at (0,6) {$\mT$};
        \node [label,red,below] at (0,-6) {$\phantom{\mT}$};
      \end{tikzpicture}
\begin{tikzpicture}[yscale=.5]
        \begin{scope}
          \clip [boundc] (-6,-6) rectangle (6,6);
          \fill [bg] (-6,-6) rectangle (6,6);
          \fill [bgd] (-6,-6) rectangle (0,6);
          \draw [o] (0,6) -- (0,-6);
        \end{scope}
        \draw [bound] (-6,-6) rectangle (6,6);
        % \node [label] at (-3.125,0) {$\oX$};
        \node [label] at (3,0) {$\oS$};
        \node [label,above] at (0,6) {$\fX$};
        \node [label,below] at (0,-6) {$\phantom{\fX}$};
      \end{tikzpicture}
\begin{tikzpicture}[yscale=.5]
        \begin{scope}
          \clip [boundc] (-6,-6) rectangle (6,6);
          \fill [bg] (-6,-6) rectangle (6,6);
          \draw [opfb] (0,6) -- (0,-6);
          \draw [omon,red] (0,6) -- (0,-6);
        \end{scope}
        \draw [bound] (-6,-6) rectangle (6,6);
        \node [label,above,red] at (0,6) {$\mTX$};
        \node [label,below] at (0,-6) {$\phantom{\mTX}$};
      \end{tikzpicture}
    }
    \vspace{-20pt}
  \]
  \[\preq
    \mathclap{
      \begin{tikzpicture}[scale=.875]
        \node [ob] (s) at (-7,0) {$\oX$};
        \node [ob] (d) at (0,-7) {$\oX$};
        \node [ob] (u) at (0,7) {$\oS$};
        \node [ob] (t) at (7,0) {$\oS$};
        \draw [a] (s) -- node[arr,al] {$\fX$} (u);
        \draw [a] (u) -- node[arr,arcl] {$\mTX$} (t);
        \draw [a] (s) -- node[arr,bl] {$\mT$} (d);
        \draw [a] (d) -- node[arr,br] {$\fX$} (t);
        \node [cell] at (0,0) {$\mTXmod$};
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}
        \begin{scope}
          \clip [boundc] (-6,-6) rectangle (6,6);
          \fill [bg] (-6,-6) rectangle (6,6);
          \renewcommand{\mypath}{(-2.6,6) .. controls +(0,-3.5) and +(-1,1) .. (0,0) .. controls +(1,-1) and +(0,3.5).. (2.6,-6)}
          \fill [bgd] \mypath -- (-6,-6) -- (-6,6) -- cycle;
          \draw [o] \mypath;
          \draw [omon,red] (0,0) .. controls +(-1,-1) and +(0,3.5).. (-2.6,-6);
          \renewcommand{\mypatha}{(2.6,6) .. controls +(0,-3.5) and +(1,1) .. (0,0)}
          \draw [opfb] \mypatha;
          \draw [omon,red] \mypatha -- (-.5,-.5);
        \end{scope}
        \draw [bound] (-6,-6) rectangle (6,6);
        % \node [label,above,red] at (-2.6,6) {$\phantom{\mT}$};
        % \node [label,below,red] at (-2.6,-6) {$\mT$};
      \end{tikzpicture}
\begin{tikzpicture}[yscale=.5]
        \begin{scope}
          \clip [boundc] (-6,-6) rectangle (6,6);
          \fill [bg] (-6,-6) rectangle (6,6);
          \draw [o,beige] (0,6) -- (0,-6);
        \end{scope}
        \draw [bound] (-6,-6) rectangle (6,6);
        \node [label,beige,above] at (0,6) {$\fY$};
        \node [label,below] at (0,-6) {$\phantom{\fY}$};
      \end{tikzpicture}
    }
    \vspace{-20pt}
  \]
  \[\preq
    \mathclap{
      \begin{tikzpicture}[scale=.875]
        \node [ob] (s) at (-7,0) {$\oX$};
        \node [ob] (d) at (0,-7) {$\oX$};
        \node [ob] (u) at (0,7) {$\oS$};
        \node [ob] (t) at (7,0) {$\oS$};
        \draw [a] (s) -- node[arr,al] {$\fX$} (u);
        \draw [a] (u) -- node[arr,ar] {$\fY$} (t);
        \draw [a] (s) -- node[arr,bl] {$\mT$} (d);
        \draw [a] (d) -- node[arr,br] {$\fX$} (t);
        \node [cell] at (0,0) {$\psi$};
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}
        \begin{scope}
          \clip [boundc] (-6,-6) rectangle (6,6);
          \fill [bg] (-6,-6) rectangle (6,6);
          \renewcommand{\mypath}{(-2.6,6) .. controls +(0,-3.5) and +(-1,1) .. (0,0) .. controls +(1,-1) and +(0,3.5).. (2.6,-6)}
          \fill [bgd] \mypath -- (-6,-6) -- (-6,6) -- cycle;
          \draw [omon,red] (0,0) .. controls +(-1,-1) and +(0,3.5).. (-2.6,-6);
          \draw [o] \mypath;
          \draw [o,beige] (2.6,6) .. controls +(0,-3.5) and +(1,1) .. (0,0);
          \node [tcirc=choc] at (0,0) {};
        \end{scope}
        \draw [bound] (-6,-6) rectangle (6,6);
        \node [label,choc,left=3] at (0,0) {$\psi$};
      \end{tikzpicture}
    }
  \]
  
  \noindent
  there is a unique 2-cell
  \vspace{-5pt}
  \[\preq
    \mathclap{
      \begin{tikzpicture}
        \node [ob] (s) at (-7,0) {$\oS$};
        \node [ob] (t) at (7,0) {$\oS$};
        \draw [a] (s) .. controls +(5,3) and +(-5,3) .. node[arr,above] {$\fY$} (t);
        \draw [a] (s) .. controls +(5,-3) and +(-5,-3) .. node[arr,below] {$\mTX$} (t);
        \node [cell] at (0,0) {$\factor{\psi}$};
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}
        \begin{scope}
          \clip [boundc] (-6,-6) rectangle (6,6);
          \fill [bg] (-6,-6) rectangle (6,6);
          \draw [o,beige] (0,6) -- (0,0);
          \draw [opfb] (0,-6) -- (0,0);
          \draw [omon,red] (0,-6) -- (0,0);
          \node [tcirc=choc] at (0,0) {};
        \end{scope}
        \draw [bound] (-6,-6) rectangle (6,6);
        \node [label,choc,left=2] at (0,0) {$\factor{\psi}$};
      \end{tikzpicture}
    }
  \]
  satisfying
  \vspace{-5pt}
  \[\preq
    \mathclap{
      \begin{tikzpicture}[scale=.875,xscale=.75]
        \path (0,11) -- (0,-11);
        \node [ob] (s) at (-10,0) {$\oX$};
        \node [ob] (t) at (10,0) {$\oS$};
        \node [ob] (u) at (0,7) {$\oS$};
        \node [ob] (d) at (0,-7) {$\oX$};
        \draw [a] (s) -- node[arr,al] {$\fX$} (u);
        \draw [a] (u) -- node[arr,blcl,pos=.4] {$\mTX$} (t);
        \draw [a] (s) -- node[arr,bl] {$\mT$} (d);
        \draw [a] (d) -- node[arr,br] {$\fX$} (t);
        \draw [a] (u) .. controls +(7,3) and +(3,7) .. node[arr,ar] {$\fY$} (t);
        \node [cell] at (-.5,-.5) {$\mTXmod$};
        \node [cell] at (7,5.5) {$\factor{\psi}$};
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[scale=.875]
        \node [ob] (s) at (-7,0) {$\oX$};
        \node [ob] (d) at (0,-7) {$\oX$};
        \node [ob] (u) at (0,7) {$\oS$};
        \node [ob] (t) at (7,0) {$\oS$};
        \draw [a] (s) -- node[arr,al] {$\fX$} (u);
        \draw [a] (u) -- node[arr,ar] {$\fY$} (t);
        \draw [a] (s) -- node[arr,bl] {$\mT$} (d);
        \draw [a] (d) -- node[arr,br] {$\fX$} (t);
        \node [cell] at (0,0) {$\psi$};
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}[scale=.8571]
        \begin{scope}
          \clip [boundc] (-7,-7) rectangle (7,7);
          \fill [bg] (-7,-7) rectangle (7,7);
          \renewcommand{\mypatha}{(-2.6,7) -- (-2.6,2.5) .. controls +(0,-3.5) and +(-1,1) .. (0,-2.5) .. controls +(1,-1) and +(0,3) .. (2.6,-7)}
          \fill [bgd] \mypatha -- (-7,-7) -- (-7,7) -- cycle;
          \draw [o,beige] (2.6,7) -- (2.6,2.5);
          \draw [o] \mypatha;
          \draw [opfb] (2.6,2.5) .. controls +(0,-3) and +(1,1) .. (0,-2.5);
          \draw [omon,red] (2.6,2.5) .. controls +(0,-3) and +(1,1) .. (0,-2.5);
          \draw [omon,red] (0,-2.5) .. controls +(-1,-1) and +(0,3) .. (-2.6,-7);
          \node [tcirc=choc] at (2.6,2.5) {};
        \end{scope}
        \draw [bound] (-7,-7) rectangle (7,7);
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}
        \begin{scope}
          \clip [boundc] (-6,-6) rectangle (6,6);
          \fill [bg] (-6,-6) rectangle (6,6);
          \renewcommand{\mypath}{(-2.6,6) .. controls +(0,-3.5) and +(-1,1) .. (0,0) .. controls +(1,-1) and +(0,3.5).. (2.6,-6)}
          \fill [bgd] \mypath -- (-6,-6) -- (-6,6) -- cycle;
          \draw [omon,red] (0,0) .. controls +(-1,-1) and +(0,3.5).. (-2.6,-6);
          \draw [o] \mypath;
          \draw [o,beige] (2.6,6) .. controls +(0,-3.5) and +(1,1) .. (0,0);
          \node [tcirc=choc] at (0,0) {};
        \end{scope}
        \draw [bound] (-6,-6) rectangle (6,6);
      \end{tikzpicture}
\begin{tikzpicture}
          \node [ob] (s) at (-7,0) {$\oS$};
          \node [ob] (m) at (0,7) {$\oS$};
          \node [ob] (t) at (7,0) {$\oS$};
          \draw [a] (s) -- node[arr,al] {$\mTX$} (m);
          \draw [a] (m) -- node[arr,ar] {$\mTX$} (t);
          \draw [a] (s) -- node[arr,below] {$\mTX$} (t);
          \node [cell] at (0,2.5) {$\mu$};
        \end{tikzpicture}
        \qquad\qquad
        \begin{tikzpicture}
          \node [ob] (s) at (-7,0) {$\oS$};
          \node [ob] (t) at (7,0) {$\oS$};
          \draw [eq] (s) .. controls +(4.5,7.5) and +(-4.5,7.5) .. (t);
          \draw [a] (s) -- node[arr,below] {$\mTX$} (t);
          \node [cell] at (0,2.5) {$\eta$};
        \end{tikzpicture}
      }
      \qqq
      \mathclap{
        \begin{tikzpicture}
          \begin{scope}
            \clip [boundc] (-6,-6) rectangle (6,6);
            \fill [bg] (-6,-6) rectangle (6,6);
            \draw [opfb] (-2.6,6) .. controls +(0,-3.5) and +(-1,1) .. (0,0);
            \draw [opfb] (2.6,6) .. controls +(0,-3.5) and +(1,1) .. (0,0);
            \draw [opfb] (0,-6) -- (0,0);
            \draw [omon,red] (-2.6,6) .. controls +(0,-3.5) and +(-1,1) .. (0,0);
            \draw [omon,red] (2.6,6) .. controls +(0,-3.5) and +(1,1) .. (0,0);
            \draw [omon,red] (0,-6) -- (0,0);
          \end{scope}
          \draw [bound] (-6,-6) rectangle (6,6);
        \end{tikzpicture}
        \qquad\qquad
        \begin{tikzpicture}
          \begin{scope}
            \clip [boundc] (-6,-6) rectangle (6,6);
            \fill [bg] (-6,-6) rectangle (6,6);
            \draw [opfb] (0,-6) -- (0,0);
            \node [tpfb] at (0,0) {};
            \draw [omon,red] (0,-6) -- (0,0);
            \node [tmon,red] at (0,0) {};
          \end{scope}
          \draw [bound] (-6,-6) rectangle (6,6);
        \end{tikzpicture}
\begin{tikzpicture}[scale=.875]
          \node [ob] (s) at (-7,0) {$\oX$};
          \node [ob] (d) at (0,-7) {$\oX$};
          \node [ob] (u) at (0,7) {$\oS$};
          \node [ob] (t) at (7,0) {$\oS$};
          \draw [a] (s) -- node[arr,al] {$\fX$} (u);
          \draw [a] (u) -- node[arr,arcl] {$\mTX$} (t);
          \draw [a] (s) -- node[arr,bl] {$\mT$} (d);
          \draw [a] (d) -- node[arr,br] {$\fX$} (t);
          \node [cell] at (0,0) {$\mTXmod$};
        \end{tikzpicture}
      }
      \qqq
      \mathclap{
        \begin{tikzpicture}
          \begin{scope}
            \clip [boundc] (-6,-6) rectangle (6,6);
            \fill [bg] (-6,-6) rectangle (6,6);
            \renewcommand{\mypath}{(-2.6,6) .. controls +(0,-3.5) and +(-1,1) .. (0,0) .. controls +(1,-1) and +(0,3.5).. (2.6,-6)}
            \fill [bgd] \mypath -- (-6,-6) -- (-6,6) -- cycle;
            \draw [o] \mypath;
            \draw [omon,red] (0,0) .. controls +(-1,-1) and +(0,3.5).. (-2.6,-6);
            \renewcommand{\mypatha}{(2.6,6) .. controls +(0,-3.5) and +(1,1) .. (0,0)}
            \draw [opfb] \mypatha;
            \draw [omon,red] \mypatha -- (-.5,-.5);
          \end{scope}
          \draw [bound] (-6,-6) rectangle (6,6);
        \end{tikzpicture}
\begin{tikzpicture}[yscale=.5]
          \begin{scope}
            \clip [boundc] (-6,-6) rectangle (6,6);
            \fill [bg] (-6,-6) rectangle (6,6);
            \draw [omon,blue] (0,-6) -- (0,6);
          \end{scope}
          \draw [bound] (-6,-6) rectangle (6,6);
          % \node [label] at (-3,0) {$\oS$};
          % \node [label] at (3,0) {$\oS$};
          \node [label,blue,above] at (0,6) {$\mT'$};
          \node [label,blue,below] at (0,-6) {$\phantom{\mT'}$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=.875]
          \node [ob] (s) at (-7,0) {$\oX$};
          \node [ob] (d) at (0,-7) {$\oX$};
          \node [ob] (u) at (0,7) {$\oS$};
          \node [ob] (t) at (7,0) {$\oS$};
          \draw [a] (s) -- node[arr,al] {$\fX$} (u);
          \draw [a] (u) -- node[arr,arcl] {$\mT'$} (t);
          \draw [a] (s) -- node[arr,bl] {$\mT$} (d);
          \draw [a] (d) -- node[arr,br] {$\fX$} (t);
          \node [cell] at (0,0) {$\chi$};
        \end{tikzpicture}
      }
      \qqq
      \mathclap{
        \begin{tikzpicture}
          \begin{scope}
            \clip [boundc] (-6,-6) rectangle (6,6);
            \fill [bg] (-6,-6) rectangle (6,6);
            \renewcommand{\mypath}{(-2.6,6) .. controls +(0,-3.5) and +(-1,1) .. (0,0) .. controls +(1,-1) and +(0,3.5).. (2.6,-6)}
            \fill [bgd] \mypath -- (-6,-6) -- (-6,6) -- cycle;
            \draw [omon,red] (0,0) .. controls +(-1,-1) and +(0,3.5).. (-2.6,-6);
            \draw [omon,blue] (2.6,6) .. controls +(0,-3.5) and +(1,1) .. (0,0);
            \draw [o] \mypath;
          \end{scope}
          \draw [bound] (-6,-6) rectangle (6,6);
        \end{tikzpicture}
\begin{tikzpicture}
          \node [ob] (s) at (-7,0) {$\oS$};
          \node [ob] (t) at (7,0) {$\oS$};
          \draw [a] (s) .. controls +(5,3) and +(-5,3) .. node[arr,above] {$\mT'$} (t);
          \draw [a] (s) .. controls +(5,-3) and +(-5,-3) .. node[arr,below] {$\mTX$} (t);
          \node [cell] at (0,0) {$\factor{\chi}$};
        \end{tikzpicture}
      }
      \qqq
      \mathclap{
        \begin{tikzpicture}
          \begin{scope}
            \clip [boundc] (-6,-6) rectangle (6,6);
            \fill [bg] (-6,-6) rectangle (6,6);
            \draw [omon,blue] (0,6) -- (0,0);
            \draw [opfb] (0,-6) -- (0,0);
            \node [tpfb] at (0,0) {};
            \draw [omon,red] (0,-6) -- (0,0);
            \node [tmon,red] at (0,0) {};
          \end{scope}
          \draw [bound] (-6,-6) rectangle (6,6);
          % \node [label,red,above] at (0,6) {$\mT$};
          % \node [label,red,left=1] at (0,0) {$\factor{\rho}$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=.825]
        \node [ob] (s) at (-7,0) {$\oX$};
        \node [ob] (t) at (10.5,3.5) {$\oS$};
        \node [ob] (u) at (0,7) {$\oS$};
        \node [ob] (d) at (3.5,-3.5) {$\oX$};
        \node [ob] (tt) at (14,-7) {$\oS$};
        \node [ob] (dd) at (7,-14) {$\oX$};
        \draw [a] (s) -- node[arr,al] {$\fX$} (u);
        \draw [a] (u) -- node[arr,above] {$\mTX$} (t);
        \draw [a] (s) -- node[arr,below,pos=.3] {$\mT$} (d);
        \draw [a] (d) -- node[arr,br] {$\fX$} (t);
        \draw [a] (t) -- node[arr,right] {$\mTX$} (tt);
        \draw [a] (d) -- node[arr,left,pos=.7] {$\mT$} (dd);
        \draw [a] (dd) -- node[arr,br] {$\fX$} (tt);
        \draw [a] (s) .. controls +(2,-8) and +(-8,2) .. node[arr,bl] {$\mT$} (dd);
        \node [cell] at (1.75,1.75) {$\mTXmod$};
        \node [cell] at (8.75,-5.25) {$\mTXmod$};
        \node [cell] at (0,-7) {$\mu$};
      \end{tikzpicture}
      \hspace{-7pt}
      \eqq
      \begin{tikzpicture}[scale=.825]
        \node [ob] (s) at (-7,0) {$\oX$};
        \node [ob] (t) at (10.5,3.5) {$\oS$};
        \node [ob] (u) at (0,7) {$\oS$};
        \node [ob] (tt) at (14,-7) {$\oS$};
        \node [ob] (dd) at (7,-14) {$\oX$};
        \draw [a] (s) -- node[arr,al] {$\fX$} (u);
        \draw [a] (u) -- node[arr,above] {$\mTX$} (t);
        \draw [a] (t) -- node[arr,right] {$\mTX$} (tt);
        \draw [a] (dd) -- node[arr,br] {$\fX$} (tt);
        \draw [a] (u) .. controls +(2,-8) and +(-8,2) .. node[arr,bl,pos=.8] {$\mTX$} (tt);
        \draw [a] (s) .. controls +(2,-8) and +(-8,2) .. node[arr,bl] {$\mT$} (dd);
        \node [cell] at (.5,-5) {$\mTXmod$};
        \node [cell] at (7,0) {$\mu$};
      \end{tikzpicture}
      \hspace{-7pt}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}[xscale=.7894,yscale=.7]
        \begin{scope}
          \clip [boundc] (-10,-14) rectangle (9,10);
          \fill [bgd] (-10,-14) rectangle (9,10);
          \renewcommand{\mypath}{(-5,10) -- (-5,9) .. controls +(0,-3) and +(-1,1) .. (-2,3) -- (1,0) .. controls +(2,-2) and +(0,3) .. (4,-8) -- (4,-14)};
          \fill [bg] \mypath -- (9,-14) -- (9,10) -- cycle;
          \draw [opfb] (1,10) -- (1,9) .. controls +(0,-3) and +(1,1) .. (-2,3);
          \draw [opfb] (5.5,10) -- (5.5,9) .. controls +(0,-5) and +(1,1) .. (1,0);
          \draw [omon,red] (-4.25,-11) -- (-4.25,-14);
          \node [tmon,red] at (-4.25,-11) {};
          \draw [o] (-5,11) -- \mypath -- (5,-15);
          \draw [omon,red] (1,10) -- (1,9) .. controls +(0,-3) and +(1,1) .. (-2,3) .. controls +(-1,-1) and +(0,5) .. (-6.5,-6) .. controls +(0,-3) and +(-1,1) .. (-4.25,-11);
          \draw [omon,red] (5.5,10) -- (5.5,9) .. controls +(0,-5) and +(1,1) .. (1,0) .. controls +(-1,-1) and +(0,3) .. (-2,-6) .. controls +(0,-3) and +(1,1) .. (-4.25,-11);
        \end{scope}
        \draw [bound] (-10,-14) rectangle (9,10);
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[yscale=.7]
        \begin{scope}
          \clip [boundc] (-7.5,-13) rectangle (7.5,11);
          \fill [bgd] (-7.5,-14) rectangle (7.5,11);
          \renewcommand{\mypath}{(-3.5,11) -- (-3.5,5) .. controls +(0,-5) and +(-1,1) .. (0,-4.5) .. controls +(1,-1) and +(0,5) .. (3.5,-13) -- (3.5,-14)};
          \fill [bg] \mypath -- (7.5,-14) -- (7.5,11) -- cycle;
          \draw [opfb] (1,11) -- (1,9) .. controls +(0,-3.5) and +(-1,1) .. (2.75,2);
          \draw [opfb] (4.5,11) --(4.5,9) .. controls +(0,-3.5) and +(1,1) .. (2.75,2);
          \draw [opfb] (2.75,2) .. controls +(0,-2.5) and +(1,1) .. (0,-4.5);
          \node [tpfb] at (2.75,2) {};
          \draw [omon,red] (1,11) -- (1,9) .. controls +(0,-3.5) and +(-1,1) .. (2.75,2);
          \draw [omon,red] (4.5,11) --(4.5,9) .. controls +(0,-3.5) and +(1,1) .. (2.75,2);
          \node [tmon,red] at (2.75,2) {};
          \draw [o] (-3.5,12) -- \mypath -- (3.5,-15);
          \draw [omon,red] (2.75,2) .. controls +(0,-2.5) and +(1,1) .. (0,-4.5) .. controls +(-1,-1) and +(0,4) .. (-3.5,-13) -- (-3.5,-14);
        \end{scope}
        \draw [bound] (-7.5,-13) rectangle (7.5,11);
      \end{tikzpicture}
    }
  \]
  \vspace{-10pt}
  \[\preq
    \mathclap{
      \begin{tikzpicture}[scale=.825]
        \node [ob] (s) at (-7,0) {$\oX$};
        \node [ob] (u) at (0,7) {$\oS$};
        \node [ob] at (0,7) {$\phantom{\oS}$};
        \node [ob] (tt) at (14,-7) {$\oS$};
        \node [ob] (dd) at (7,-14) {$\oX$};
        \draw [a] (s) -- node[arr,al] {$\fX$} (u);
        \draw [a] (dd) -- node[arr,br] {$\fX$} (tt);
        \draw [a] (s) .. controls +(2,-8) and +(-8,2) .. node[arr,bl] {$\mT$} (dd);
        \draw [eq] (u) .. controls +(8,-2) and +(-2,8) .. (tt);
        \draw [eq] (s) .. controls +(8,-2) and +(-2,8) .. (dd);
        \node [cell] at (5.75,-1.25) {$=$};
        \node [cell] at (-.25,-7.25) {$\eta$};
      \end{tikzpicture}
      \hspace{2.5pt}
      \eqq
      \begin{tikzpicture}[scale=.825]
        \node [ob] (s) at (-7,0) {$\oX$};
        \node [ob] (u) at (0,7) {$\oS$};
        \node [ob] (tt) at (14,-7) {$\oS$};
        \node [ob] (dd) at (7,-14) {$\oX$};
        \draw [a] (s) -- node[arr,al] {$\fX$} (u);
        \draw [a] (dd) -- node[arr,br] {$\fX$} (tt);
        \draw [a] (u) .. controls +(2,-8) and +(-8,2) .. node[arr,bl,pos=.8] {$\mTX$} (tt);
        \draw [eq] (u) .. controls +(8,-2) and +(-2,8) .. (tt);
        \draw [a] (s) .. controls +(2,-8) and +(-8,2) .. node[arr,bl] {$\mT$} (dd);
        \node [cell] at (.5,-5) {$\mTXmod$};
        \node [cell] at (6.75,-.25) {$\eta$};
      \end{tikzpicture}
      \hspace{2.5pt}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}[yscale=.7]
        \begin{scope}
          \clip [boundc] (-7.5,-13) rectangle (7.5,8);
          \fill [bgd] (-7.5,-14) rectangle (7.5,11);
          \renewcommand{\mypath}{(-3.5,11) -- (-3.5,8) .. controls +(0,-5) and +(-1,1) .. (0,-.5) .. controls +(1,-1) and +(0,5) .. (3.5,-9.5) -- (3.5,-14)};
          \fill [bg] \mypath -- (7.5,-14) -- (7.5,11) -- cycle;
          \draw [omon,red] (-3.25,-7.5) -- (-3.25,-14);
          \node [tmon,red] at (-3.25,-7.5) {};
          \draw [o] (-3.5,12) -- \mypath -- (3.5,-15);
        \end{scope}
        \draw [bound] (-7.5,-13) rectangle (7.5,8);
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[yscale=.7]
        \begin{scope}
          \clip [boundc] (-7.5,-13) rectangle (7.5,8);
          \fill [bgd] (-7.5,-14) rectangle (7.5,11);
          \renewcommand{\mypath}{(-3.5,11) -- (-3.5,5) .. controls +(0,-5) and +(-1,1) .. (0,-4.5) .. controls +(1,-1) and +(0,5) .. (3.5,-13) -- (3.5,-14)};
          \fill [bg] \mypath -- (7.5,-14) -- (7.5,11) -- cycle;
          \draw [opfb] (2.75,2) .. controls +(0,-2.5) and +(1,1) .. (0,-4.5);
          \node [tpfb] at (2.75,2) {};
          \node [tmon,red] at (2.75,2) {};
          \draw [o] (-3.5,12) -- \mypath -- (3.5,-15);
          \draw [omon,red] (2.75,2) .. controls +(0,-2.5) and +(1,1) .. (0,-4.5) .. controls +(-1,-1) and +(0,4) .. (-3.5,-13) -- (-3.5,-14);
        \end{scope}
        \draw [bound] (-7.5,-13) rectangle (7.5,8);
      \end{tikzpicture}
\begin{tikzpicture}[scale=.8]
        \path (0,0) -- (0,-22);
        \node [ob] (a) at (-13.3,0) {$X$};
        \node [ob] (b) at (-7.35,6.75) {$\oS$};
        \node [ob] (c) at (0,9) {$\oS$};
        \node [ob] (d) at (7.35,6.75) {$\oS$};
        \node [ob] (e) at (13.3,0) {$\oS$};
        \node [ob] (x) at (0,-7) {$\oX$};
        \draw [a] (a) -- node[arr,al] {$\fX$} (b);
        \draw [a] (b) -- node[arr,al,pos=.8] {$\mTX$} (c);
        \draw [a] (c) -- node[arr,ar,pos=.1] {$\mTX$} (d); 
        \draw [a] (d) -- node[arr,ar] {$\mTX$} (e);
        \draw [a] (b) .. controls +(5,-3) and +(-5,-3) ..  node[arr,bcl] {$\mTX$} (d);
        \draw [a,transform canvas={shift={(-.15,-.05)}}] (b) .. controls +(6,-6) and +(-6,-1) .. node[arr,below,pos=.4] {$\mTX$} (e);
        \draw [a] (a) .. controls +(2,-4) and +(-6,0) .. node[arr,bl] {$\mT$} (x);
        \draw [a] (x) .. controls +(6,0) and +(-2,-4) .. node[arr,br,pos=.4] {$\fX$} (e);
        \node [cell] at (0,6.15) {$\mu$};
        \node [cell] at (6.5,2) {$\mu$};
        \node [cell] at (-6,-1.5) {$\mTXmod$};
      \end{tikzpicture}
      \eqspace{-7pt}\!\hspace{-3pt}
      \begin{tikzpicture}[scale=.8]
        \path (0,0) -- (0,27);
        \node [ob] (a) at (-13.3,0) {$X$};
        \node [ob] (b) at (-7.35,6.75) {$\oS$};
        \node [ob] (c) at (0,9) {$\oS$};
        \node [ob] (d) at (7.35,6.75) {$\oS$};
        \node [ob] (e) at (13.3,0) {$\oS$};
        \node [ob] (y) at (-4,-1.5) {$\oX$};
        \node [ob] (x) at (1.95,-8.25) {$\oX$};
        \draw [a] (a) -- node[arr,al] {$\fX$} (b);
        \draw [a] (b) -- node[arr,al,pos=.8] {$\mTX$} (c);
        \draw [a] (c) -- node[arr,ar,pos=.1] {$\mTX$} (d); 
        \draw [a] (d) -- node[arr,ar] {$\mTX$} (e);
        \draw [a] (b) .. controls +(5,-3) and +(-5,-3) ..  node[arr,bcl] {$\mTX$} (d);
        \draw [a] (a) -- node[arr,acl] {$\mT$} (y);
        \draw [a] (y) .. controls +(6,0) and +(-1.5,-4) .. node[arr,brcl] {$\fX$} (d);
        \draw [a] (a) .. controls +(3,-7) and +(-6,0) .. node[arr,bl] {$\mT$} (x);
        \draw [a] (x) .. controls +(6,0) and +(-1.5,-4) .. node[arr,br] {$\fX$} (e);
        \draw [a] (y) -- node[arr,arcl,pos=.3] {$\mT$} (x);
        \node [cell] at (0,6.15) {$\mu$};
        \node [cell] at (-6,-4.75) {$\mu$};
        \node [cell] at (-5.5,2.25) {$\mTXmod$};
        \node [cell] at (6.5,-2.25) {$\mTXmod$};
      \end{tikzpicture}
      \hspace{-3pt}\eqspace{-7pt}\!
      \begin{tikzpicture}[scale=.8]
        \path (0,0) -- (0,-22);
        \node [ob] (a) at (-13.3,0) {$X$};
        \node [ob] (b) at (-7.35,6.75) {$\oS$};
        \node [ob] (c) at (0,9) {$\oS$};
        \node [ob] (d) at (7.35,6.75) {$\oS$};
        \node [ob] (e) at (13.3,0) {$\oS$};
        \node [ob] (z) at (-6,2.25) {$\oX$};
        \node [ob] (y) at (1.35,0) {$\oX$};
        \node [ob] (x) at (7.3,-6.75) {$\oX$};
        \draw [a] (a) -- node[arr,al] {$\fX$} (b);
        \draw [a] (b) -- node[arr,al,pos=.8] {$\mTX$} (c);
        \draw [a] (c) -- node[arr,ar,pos=.1] {$\mTX$} (d); 
        \draw [a] (d) -- node[arr,ar] {$\mTX$} (e);
        \draw [a] (a) -- node[arr,brcl,pos=.3] {$\mT$} (z);
        \draw [a] (z) -- node[arr,brcl] {$\fX$} (c);
        \draw [a] (z) -- node[arr,bcl,pos=.3] {$\mT$} (y);
        \draw [a] (y) -- node[arr,brcl] {$\fX$} (d);
        \draw [a] (a) .. controls +(6,-8) and +(-6,-1) .. node[arr,bl] {$\mT$} (x);
        \draw [a] (x) -- node[arr,br] {$\fX$} (e);
        \draw [a] (y) -- node[arr,blcl,pos=.3] {$\mT$} (x);
        \node [cell] at (-6.675,4.5) {$\mTXmod$}; 
        \node [cell] at (.675,4.5) {$\mTXmod$};
        \node [cell] at (7.325,0) {$\mTXmod$};
        \node [cell] at (-3.5,-3.5) {$\mu$};
      \end{tikzpicture}
      \eqspace{-7pt}\!\hspace{-3pt}
      \begin{tikzpicture}[scale=.8]
        \path (0,0) -- (0,27);
        \node [ob] (a) at (-13.3,0) {$X$};
        \node [ob] (b) at (-7.35,6.75) {$\oS$};
        \node [ob] (c) at (0,9) {$\oS$};
        \node [ob] (d) at (7.35,6.75) {$\oS$};
        \node [ob] (e) at (13.3,0) {$\oS$};
        \node [ob] (y) at (-5,0) {$\oX$};
        \node [ob] (x) at (0,-7) {$\oX$};
        \draw [a] (a) -- node[arr,al] {$\fX$} (b);
        \draw [a] (b) -- node[arr,al,pos=.8] {$\mTX$} (c);
        \draw [a] (c) -- node[arr,ar,pos=.1] {$\mTX$} (d); 
        \draw [a] (d) -- node[arr,ar] {$\mTX$} (e);
        \draw [a,shorten >=2] (c) .. controls +(2.5,-5.5) and +(-6,1) ..  node[arr,blcl,pos=.8] {$\mTX$} (e);
        \draw [a] (y) -- node[arr,br] {$\fX$} (c);
        \draw [a] (a) -- node[arr,acl] {$\mT$} (y);
        \draw [a] (a) .. controls +(2,-4) and +(-6,0) .. node[arr,bl] {$\mT$} (x);
        \draw [a] (x) .. controls +(6,0) and +(-2,-4) .. node[arr,br,pos=.4] {$\fX$} (e);
        \draw [a] (y) -- node[arr,arcl,pos=.3] {$\mT$} (x);
        \node [cell] at (5.75,4.25) {$\mu$};
        \node [cell] at (-6,3.75) {$\mTXmod$}; 
        \node [cell] at (.75,0) {$\mTXmod$};
        \node [cell] at (-6.75,-3.5) {$\mu$};
      \end{tikzpicture}
      \hspace{-3pt}\eqspace{-7pt}\!
      \begin{tikzpicture}[scale=.8]
        \path (0,0) -- (0,-22);
        \node [ob] (a) at (-13.3,0) {$X$};
        \node [ob] (b) at (-7.35,6.75) {$\oS$};
        \node [ob] (c) at (0,9) {$\oS$};
        \node [ob] (d) at (7.35,6.75) {$\oS$};
        \node [ob] (e) at (13.3,0) {$\oS$};
        \node [ob] (x) at (0,-7) {$\oX$};
        \draw [a] (a) -- node[arr,al] {$\fX$} (b);
        \draw [a] (b) -- node[arr,al,pos=.8] {$\mTX$} (c);
        \draw [a] (c) -- node[arr,ar,pos=.1] {$\mTX$} (d); 
        \draw [a] (d) -- node[arr,ar] {$\mTX$} (e);
        \draw [a,shorten >=2] (c) .. controls +(2.5,-5.5) and +(-6,1) ..  node[arr,blcl,pos=.4] {$\mTX$} (e);
        \draw [a,transform canvas={shift={(-.15,-.05)}}] (b) .. controls +(6,-6) and +(-6,-1) .. node[arr,below,pos=.4] {$\mTX$} (e);
        \draw [a] (a) .. controls +(2,-4) and +(-6,0) .. node[arr,bl] {$\mT$} (x);
        \draw [a] (x) .. controls +(6,0) and +(-2,-4) .. node[arr,br,pos=.4] {$\fX$} (e);
        \node [cell] at (5.75,4.25) {$\mu$};
        \node [cell] at (-1.5,4.25) {$\mu$};
        \node [cell] at (-6,-1.5) {$\mTXmod$};
      \end{tikzpicture}
    }
    \vspace{-5pt}
  \]

  \[
    \begin{tikzpicture}[scale=.77777]
      \begin{scope}
        \clip [boundc] (-9,-9) rectangle (9,9);
        \fill [bg] (-9,-9) rectangle (9,9);
        \renewcommand{\mypath}{(-6,9) .. controls +(0,-11) and +(0,4) .. (4,-9)}
        \draw [opfb] (6,9) .. controls +(0,-5.5) and +(1,1) .. (2,0) .. controls +(0,-4) and +(0,4) .. (-2,-9);
        \draw [opfb] (2,9) .. controls +(0,-2.5) and +(1,1) .. (0,4.5);
        \draw [opfb] (-2,9) .. controls +(0,-2.5) and +(-1,1) .. (0,4.5) .. controls +(0,-2.5) and +(-1,1) .. (2,0);
        \fill [bgd] \mypath -- (-9,-9) -- (-9,9) -- cycle;
        \draw [o] \mypath;
        \draw [omon,red] (6,9) .. controls +(0,-5.5) and +(1,1) .. (2,0) .. controls +(0,-4) and +(0,4) .. (-2,-9);
        \draw [omon,red] (2,9) .. controls +(0,-2.5) and +(1,1) .. (0,4.5);
        \draw [omon,red] (-2,9) .. controls +(0,-2.5) and +(-1,1) .. (0,4.5) .. controls +(0,-2.5) and +(-1,1) .. (2,0);
      \end{scope}
      \draw [bound] (-9,-9) rectangle (9,9);
    \end{tikzpicture}
    \eqspace{12.5pt}
    \begin{tikzpicture}[scale=.77777]
      \begin{scope}
        \clip [boundc] (-9,-9) rectangle (9,9);
        \fill [bg] (-9,-9) rectangle (9,9);
        \renewcommand{\mypath}{(-6,9) .. controls +(0,-9) and +(0,6) .. (5,-9)}
        \draw [opfb] (2,9) .. controls +(0,-2.5) and +(1,1) .. (0,4.5);
        \draw [opfb] (-2,9) .. controls +(0,-2.5) and +(-1,1) .. (0,4.5);
        \draw [opfb] (6,9) .. controls +(0,-10) and +(2,2) .. (-2.5,-7);
        \draw [opfb] (0,4.5) .. controls +(0,-5) and +(-5,5) .. (-2.5,-7);
        \fill [bgd] \mypath -- (-9,-9) -- (-9,9) -- cycle;
        \draw [o] \mypath;
        \draw [omon,red] (2,9) .. controls +(0,-2.5) and +(1,1) .. (0,4.5);
        \draw [omon,red] (-2,9) .. controls +(0,-2.5) and +(-1,1) .. (0,4.5);
        \draw [omon,red] (6,9) .. controls +(0,-10) and +(2,2) .. (-2.5,-7);
        \draw [omon,red] (0,4.5) .. controls +(0,-5) and +(-5,5) .. (-2.5,-7);
        \draw [omon,red] (-2.5,-7) -- (-2.5,-9);
      \end{scope}
      \draw [bound] (-9,-9) rectangle (9,9);
    \end{tikzpicture}
    \eqspace{12.5pt}
    \begin{tikzpicture}[scale=.77777]
      \begin{scope}
        \clip [boundc] (-9,-9) rectangle (9,9);
        \fill [bg] (-9,-9) rectangle (9,9);
        \renewcommand{\mypath}{(-6,9) .. controls +(0,-7) and +(0,9) .. (6,-9)}
        \draw [opfb] (-2,9) .. controls +(0,-5) and +(0,5) .. (-6,-.5) .. controls +(0,-3) and +(-.5,.25) .. (-3.5,-6);
        \draw [opfb] (2,9) .. controls +(0,-8) and +(0,8) .. (-3.5,-6);
        \draw [opfb] (6,9) .. controls +(0,-11) and +(2,1) .. (-3.5,-6);
        \fill [bgd] \mypath -- (-9,-9) -- (-9,9) -- cycle;
        \draw [o] \mypath;
        \draw [omon,red] (-2,9) .. controls +(0,-5) and +(0,5) .. (-6.25,-.75) .. controls +(0,-3) and +(-.5,.25) .. (-3.5,-6);
        \draw [omon,red] (2,9) .. controls +(0,-8) and +(0,8) .. (-3.5,-6);
        \draw [omon,red] (6,9) .. controls +(0,-11) and +(2,1) .. (-3.5,-6);
        \draw [omon,red] (-3.5,-6) -- (-3.5,-9);
      \end{scope}
      \draw [bound] (-9,-9) rectangle (9,9);
    \end{tikzpicture}
    \eqspace{12.5pt}
    % \begin{tikzpicture}[scale=.77777]
    %   \begin{scope}
    %     \clip [boundc] (-9,-9) rectangle (9,9);
    %     \fill [bg] (-9,-9) rectangle (9,9);
    %     \renewcommand{\mypath}{(-6,9) .. controls +(0,-5) and +(0,12) .. (6,-9)}
    %     \draw [opfb] (6,9) .. controls +(0,-2.5) and +(1,1) .. (4,4.5);
    %     \draw [opfb] (2,9) .. controls +(0,-2.5) and +(-1,1) .. (4,4.5);
    %     \draw [opfb] (-2,9) .. controls +(0,-3) and +(0,5) .. (-5.5,.5) .. controls +(0,-2) and +(-1.5,1) .. (-2.5,-4.5);
    %     \draw [opfb] (4,4.5) .. controls +(0,-4) and +(3,2) .. (-2.5,-4.5);
    %     \fill [bgd] \mypath -- (-9,-9) -- (-9,9) -- cycle;
    %     \draw [o] \mypath;
    %     \draw [omon,red] (6,9) .. controls +(0,-2.5) and +(1,1) .. (4,4.5);
    %     \draw [omon,red] (2,9) .. controls +(0,-2.5) and +(-1,1) .. (4,4.5);
    %     \draw [omon,red] (-2,9) .. controls +(0,-3) and +(0,5) .. (-5.5,.5) .. controls +(0,-2) and +(-1.5,1) .. (-2.5,-4.5);
    %     \draw [omon,red] (4,4.5) .. controls +(0,-4) and +(3,2) .. (-2.5,-4.5);
    %     \draw [omon,red] (-2.5,-4.5) -- (-2.5,-9);
    %   \end{scope}
    %   \draw [bound] (-9,-9) rectangle (9,9);
    % \end{tikzpicture}
    \begin{tikzpicture}[scale=.77777]
      \begin{scope}
        \clip [boundc] (-9,-9) rectangle (9,9);
        \fill [bg] (-9,-9) rectangle (9,9);
        \renewcommand{\mypath}{(-6,9) .. controls +(0,-9) and +(0,6) .. (5,-9)}
        \draw [opfb] (6,9) .. controls +(0,-2.5) and +(1,1) .. (4,4.5);
        \draw [opfb] (2,9) .. controls +(0,-2.5) and +(-1,1) .. (4,4.5);
        \draw [opfb] (-2,9) .. controls +(0,-5) and +(0,5) .. (-5.5,-1) .. controls +(0,-2) and +(-1.5,1) .. (-2.5,-6.5);
        \draw [opfb] (4,4.5) .. controls +(0,-4) and +(3,2) .. (-2.5,-6.5);
        \fill [bgd] \mypath -- (-9,-9) -- (-9,9) -- cycle;
        \draw [o] \mypath;
        \draw [omon,red] (6,9) .. controls +(0,-2.5) and +(1,1) .. (4,4.5);
        \draw [omon,red] (2,9) .. controls +(0,-2.5) and +(-1,1) .. (4,4.5);
        \draw [omon,red] (-2,9) .. controls +(0,-5) and +(0,5) .. (-5.5,-1) .. controls +(0,-2) and +(-1.5,1) .. (-2.5,-6.5);
        \draw [omon,red] (4,4.5) .. controls +(0,-4) and +(3,2) .. (-2.5,-6.5);
        \draw [omon,red] (-2.5,-6.5) -- (-2.5,-9);
      \end{scope}
      \draw [bound] (-9,-9) rectangle (9,9);
    \end{tikzpicture}
    \eqspace{12.5pt}
    \begin{tikzpicture}[scale=.77777]
      \begin{scope}
        \clip [boundc] (-9,-9) rectangle (9,9);
        \fill [bg] (-9,-9) rectangle (9,9);
        \renewcommand{\mypath}{(-6,9) .. controls +(0,-11) and +(0,4) .. (4,-9)}
        \draw [opfb] (6,9) .. controls +(0,-2.5) and +(1,1) .. (4,4.5) .. controls +(0,-2.5) and +(1,1) .. (2,0) .. controls +(0,-4) and +(0,4) .. (-2,-9);
        \draw [opfb] (2,9) .. controls +(0,-2.5) and +(-1,1) .. (4,4.5);
        \draw [opfb] (-2,9) .. controls +(0,-5.5) and +(-1,1) .. (2,0);
        \fill [bgd] \mypath -- (-9,-9) -- (-9,9) -- cycle;
        \draw [o] \mypath;
        \draw [omon,red] (6,9) .. controls +(0,-2.5) and +(1,1) .. (4,4.5) .. controls +(0,-2.5) and +(1,1) .. (2,0) .. controls +(0,-4) and +(0,4) .. (-2,-9);
        \draw [omon,red] (2,9) .. controls +(0,-2.5) and +(-1,1) .. (4,4.5);
        \draw [omon,red] (-2,9) .. controls +(0,-5.5) and +(-1,1) .. (2,0);
      \end{scope}
      \draw [bound] (-9,-9) rectangle (9,9);
    \end{tikzpicture}
    \vspace{5pt}
  \]

  \[
    \mathclap{
      \begin{tikzpicture}[scale=.8]
        \node [ob] (a) at (-13.3,0) {$X$};
        \node [ob] (b) at (-7.35,6.75) {$\oS$};
        \node [ob] (d) at (7.35,6.75) {$\oS$};
        \node [ob] (e) at (13.3,0) {$\oS$};
        \node [ob] (x) at (0,-7) {$\oX$};
        \draw [a] (a) -- node[arr,al] {$\fX$} (b);
        \draw [eq] (b) .. controls +(5,3) and +(-5,3) .. (d);
        \draw [a] (d) -- node[arr,ar] {$\mTX$} (e);
        \draw [a] (b) .. controls +(5,-3) and +(-5,-3) ..  node[arr,bcl] {$\mTX$} (d);
        \draw [a,transform canvas={shift={(-.15,-.05)}}] (b) .. controls +(6,-6) and +(-6,-1) .. node[arr,below,pos=.4] {$\mTX$} (e);
        \draw [a] (a) .. controls +(2,-4) and +(-6,0) .. node[arr,bl] {$\mT$} (x);
        \draw [a] (x) .. controls +(6,0) and +(-2,-4) .. node[arr,br,pos=.4] {$\fX$} (e);
        \node [cell] at (0,6.5) {$\eta$};
        \node [cell] at (6.5,2) {$\mu$};
        \node [cell] at (-6,-1.5) {$\mTXmod$};
      \end{tikzpicture}
      \!\!
      \eqspace{1pt}
      \begin{tikzpicture}[scale=.875]
        \node [ob] (s) at (-7,0) {$\oX$};
        \node [ob] (d) at (0,-7) {$\oX$};
        \node [ob] (u) at (0,7) {$\oS$};
        \node [ob] (t) at (7,0) {$\oS$};
        \draw [a] (s) -- node[arr,al] {$\fX$} (u);
        \draw [a] (u) -- node[arr,arcl] {$\mTX$} (t);
        \draw [a] (s) -- node[arr,bl] {$\mT$} (d);
        \draw [a] (d) -- node[arr,br] {$\fX$} (t);
        \node [cell] at (0,0) {$\mTXmod$};
      \end{tikzpicture}
      \eqspace{1pt}
      \!
      \begin{tikzpicture}[scale=.8]
        \node [ob] (a) at (-13.3,0) {$X$};
        \node [ob] (b) at (-7.35,6.75) {$\oS$};
        \node [ob] (c) at (0,9) {$\oS$};
        \node [ob] (e) at (13.3,0) {$\oS$};
        \node [ob] (x) at (0,-7) {$\oX$};
        \draw [a] (a) -- node[arr,al] {$\fX$} (b);
        \draw [a] (b) -- node[arr,al,pos=.8] {$\mTX$} (c);
        \draw [eq] (c) .. controls +(6,-.5) and +(-3,5.5) .. (e); 
        \draw [a,shorten >=2] (c) .. controls +(2.5,-5.5) and +(-6,1) ..  node[arr,blcl,pos=.4] {$\mTX$} (e);
        \draw [a,transform canvas={shift={(-.15,-.05)}}] (b) .. controls +(6,-6) and +(-6,-1) .. node[arr,below,pos=.4] {$\mTX$} (e);
        \draw [a] (a) .. controls +(2,-4) and +(-6,0) .. node[arr,bl] {$\mT$} (x);
        \draw [a] (x) .. controls +(6,0) and +(-2,-4) .. node[arr,br,pos=.4] {$\fX$} (e);
        \node [cell] at (6,4.25) {$\eta$}; 
        \node [cell] at (-1.25,4) {$\mu$};
        \node [cell] at (-6,-1.5) {$\mTXmod$};
      \end{tikzpicture}
    }
  \]

  \[
    \begin{tikzpicture}[scale=.77777]
      \begin{scope}
        \clip [boundc] (-9,-9) rectangle (9,9);
        \fill [bg] (-9,-9) rectangle (9,9);
        \renewcommand{\mypath}{(-6,9) .. controls +(0,-11) and +(0,4) .. (4,-9)}
        \draw [opfb] (4.6,9) .. controls +(0,-5.5) and +(1,1) .. (2,0) .. controls +(0,-4) and +(0,4) .. (-2,-9);
        \draw [opfb] (0,4.5) .. controls +(0,-2.5) and +(-1,1) .. (2,0);
        \node [tpfb] at (0,4.5) {};
        \fill [bgd] \mypath -- (-9,-9) -- (-9,9) -- cycle;
        \draw [o] \mypath;
        \draw [omon,red] (4.6,9) .. controls +(0,-5.5) and +(1,1) .. (2,0) .. controls +(0,-4) and +(0,4) .. (-2,-9);
        \draw [omon,red] (0,4.5) .. controls +(0,-2.5) and +(-1,1) .. (2,0);
        \node [tmon,red] at (0,4.5) {};
      \end{scope}
      \draw [bound] (-9,-9) rectangle (9,9);
    \end{tikzpicture}
    \eqspace{12.5pt}
    \begin{tikzpicture}[scale=1.1666]
      \begin{scope}
        \clip [boundc] (-6,-6) rectangle (6,6);
        \fill [bg] (-6,-6) rectangle (6,6);
        \renewcommand{\mypath}{(-2.6,6) .. controls +(0,-3.5) and +(-1,1) .. (0,0) .. controls +(1,-1) and +(0,3.5).. (2.6,-6)}
        \fill [bgd] \mypath -- (-6,-6) -- (-6,6) -- cycle;
        \draw [o] \mypath;
        \draw [omon,red] (0,0) .. controls +(-1,-1) and +(0,3.5).. (-2.6,-6);
        \renewcommand{\mypatha}{(2.6,6) .. controls +(0,-3.5) and +(1,1) .. (0,0)}
        \draw [opfb] \mypatha;
        \draw [omon,red] \mypatha -- (-.5,-.5);
      \end{scope}
      \draw [bound] (-6,-6) rectangle (6,6);
    \end{tikzpicture}
    \eqspace{12.5pt}
    \begin{tikzpicture}[scale=.77777]
      \begin{scope}
        \clip [boundc] (-9,-9) rectangle (9,9);
        \fill [bg] (-9,-9) rectangle (9,9);
        \renewcommand{\mypath}{(-6,9) .. controls +(0,-11) and +(0,4) .. (4,-9)}
        \draw [opfb] (4,4.5) .. controls +(0,-2.5) and +(1,1) .. (2,0) .. controls +(0,-4) and +(0,4) .. (-2,-9);
        \draw [opfb] (-.6,9) .. controls +(0,-5.5) and +(-1,1) .. (2,0);
        \node [tpfb] at (4,4.5) {};
        \fill [bgd] \mypath -- (-9,-9) -- (-9,9) -- cycle;
        \draw [o] \mypath;
        \draw [omon,red] (4,4.5) .. controls +(0,-2.5) and +(1,1) .. (2,0) .. controls +(0,-4) and +(0,4) .. (-2,-9);
        \draw [omon,red] (-.6,9) .. controls +(0,-5.5) and +(-1,1) .. (2,0);
        \node [tmon,red] at (4,4.5) {};
      \end{scope}
      \draw [bound] (-9,-9) rectangle (9,9);
    \end{tikzpicture}
\begin{tikzpicture}[scale=.825]
        \node [ob] (s) at (-7,0) {$\oX$};
        \node [ob] (t) at (10.5,3.5) {$\oS$};
        \node [ob] (u) at (0,7) {$\oS$};
        \node [ob] (tt) at (14,-7) {$\oS$};
        \node [ob] (dd) at (7,-14) {$\oX$};
        \draw [a] (s) -- node[arr,al] {$\fX$} (u);
        \draw [a] (u) .. controls +(6,1.5) and +(-3,3.5) .. node[arr,above] {$\mT'$} (t);
        \draw [a] (u) .. controls +(3,-3.5) and +(-6,-1.5) .. node[arr,bcl,pos=.4] {$\mTX$} (t);
        \draw [a] (t) .. controls +(3.5,-3) and +(1.5,6) .. node[arr,ar] {$\mT'$} (tt);
        \draw [a] (t) .. controls +(-1.5,-6) and +(-3.5,3) .. node[arr,blclcl,pos=.6] {$\mTX$} (tt);
        \draw [a] (dd) -- node[arr,br] {$\fX$} (tt);
        \draw [a] (s) .. controls +(2,-8) and +(-8,2) .. node[arr,bl] {$\mT$} (dd);
        \draw [a] (u) .. controls +(-1,-9) and +(-9,-1) .. node[arr,blcl,pos=.8] {$\mTX$} (tt);
        \node [cell] at (-.5,-6) {$\mTXmod$};
        \node [cell] at (5,-2) {$\mu$};
        \node [cell] at (5.25,5.25) {$\factor{\chi}$};
        \node [cell] at (12.25,-1.25) {$\factor{\chi}$};
      \end{tikzpicture}
      \eqspace{-2.5pt}
      \begin{tikzpicture}[scale=.825]
        \node [ob] (s) at (-7,0) {$\oX$};
        \node [ob] (t) at (10.5,3.5) {$\oS$};
        \node [ob] (u) at (0,7) {$\oS$};
        \node [ob] (d) at (2.5,-4.5) {$\oX$};
        \node [ob] (tt) at (14,-7) {$\oS$};
        \node [ob] (dd) at (7,-14) {$\oX$};
        \draw [a] (s) -- node[arr,al] {$\fX$} (u);
        \draw [a] (u) .. controls +(6,1.5) and +(-3,3.5) .. node[arr,above] {$\mT'$} (t);
        \draw [a] (u) .. controls +(3,-3.5) and +(-6,-1.5) .. node[arr,bcl,pos=.4] {$\mTX$} (t);
        \draw [a] (t) .. controls +(3.5,-3) and +(1.5,6) .. node[arr,ar] {$\mT'$} (tt);
        \draw [a] (t) .. controls +(-1.5,-6) and +(-3.5,3) .. node[arr,blclcl,pos=.6] {$\mTX$} (tt);
        \draw [a] (s) -- node[arr,below,pos=.3] {$\mT$} (d);
        \draw [a] (d) -- node[arr,brcl,pos=.4] {$\fX$} (t);
        \draw [a] (d) -- node[arr,left,pos=.7] {$\mT$} (dd);
        \draw [a] (dd) -- node[arr,br] {$\fX$} (tt);
        \draw [a] (s) .. controls +(2,-8) and +(-8,2) .. node[arr,bl] {$\mT$} (dd);
        \node [cell] at (-1,1) {$\mTXmod$};
        \node [cell] at (8,-8) {$\mTXmod$};
        \node [cell] at (-.5,-7.5) {$\mu$};
        \node [cell] at (5.25,5.25) {$\factor{\chi}$};
        \node [cell] at (12.25,-1.25) {$\factor{\chi}$};
      \end{tikzpicture}
      \eqspace{-2.5pt}
      \begin{tikzpicture}[scale=.825]
        \node [ob] (s) at (-7,0) {$\oX$};
        \node [ob] (t) at (10.5,3.5) {$\oS$};
        \node [ob] (u) at (0,7) {$\oS$};
        \node [ob] (d) at (3.5,-3.5) {$\oX$};
        \node [ob] (tt) at (14,-7) {$\oS$};
        \node [ob] (dd) at (7,-14) {$\oX$};
        \draw [a] (s) -- node[arr,al] {$\fX$} (u);
        \draw [a] (u) -- node[arr,above] {$\mT'$} (t);
        \draw [a] (s) -- node[arr,below,pos=.3] {$\mT$} (d);
        \draw [a] (d) -- node[arr,br] {$\fX$} (t);
        \draw [a] (t) -- node[arr,right] {$\mT'$} (tt);
        \draw [a] (d) -- node[arr,left,pos=.7] {$\mT$} (dd);
        \draw [a] (dd) -- node[arr,br] {$\fX$} (tt);
        \draw [a] (s) .. controls +(2,-8) and +(-8,2) .. node[arr,bl] {$\mT$} (dd);
        \node [cell] at (1.75,1.75) {$\chi$};
        \node [cell] at (8.75,-5.25) {$\chi$};
        \node [cell] at (0,-7) {$\mu$};
      \end{tikzpicture}
      \eqspace{-2.5pt}
      \begin{tikzpicture}[scale=.825]
        \node [ob] (s) at (-7,0) {$\oX$};
        \node [ob] (t) at (10.5,3.5) {$\oS$};
        \node [ob] (u) at (0,7) {$\oS$};
        \node [ob] (tt) at (14,-7) {$\oS$};
        \node [ob] (dd) at (7,-14) {$\oX$};
        \draw [a] (s) -- node[arr,al] {$\fX$} (u);
        \draw [a] (u) -- node[arr,above] {$\mT'$} (t);
        \draw [a] (t) -- node[arr,right] {$\mT'$} (tt);
        \draw [a] (dd) -- node[arr,br] {$\fX$} (tt);
        \draw [a] (u) .. controls +(2,-8) and +(-8,2) .. node[arr,bl,pos=.75] {$\mT'$} (tt);
        \draw [a] (s) .. controls +(2,-8) and +(-8,2) .. node[arr,bl] {$\mT$} (dd);
        \node [cell] at (.5,-5) {$\chi$};
        \node [cell] at (7,0) {$\mu$};
      \end{tikzpicture}
      \eqspace{-2.5pt}
      \begin{tikzpicture}[scale=.825]
        \node [ob] (s) at (-7,0) {$\oX$};
        \node [ob] (t) at (12,5) {$\oS$};
        \node [ob] (u) at (0,7) {$\oS$};
        \node [ob] (tt) at (14,-7) {$\oS$};
        \node [ob] (dd) at (7,-14) {$\oX$};
        \draw [a] (s) -- node[arr,al] {$\fX$} (u);
        \draw [a] (u) -- node[arr,above] {$\mT'$} (t);
        \draw [a] (t) -- node[arr,right] {$\mT'$} (tt);
        \draw [a] (dd) -- node[arr,br] {$\fX$} (tt);
        \draw [a] (s) .. controls +(2,-8) and +(-8,2) .. node[arr,bl] {$\mT$} (dd);
        \draw [a] (u) -- node[arr,arcl,pos=.8] {$\mT'$} (tt);
        \draw [a] (u) .. controls +(-1,-9) and +(-9,-1) .. node[arr,blcl,pos=.8] {$\mTX$} (tt);
        \node [cell] at (-.5,-6) {$\mTXmod$};
        \node [cell] at (9,2) {$\mu$};
        \node [cell] at (5,-2) {$\factor{\chi}$};
      \end{tikzpicture}
    }
    \vspace{-10pt}
  \]

  \[
    \begin{tikzpicture}[yscale=.7]
      \begin{scope}
        \clip [boundc] (-7.5,-13) rectangle (7.5,11);
        \fill [bgd] (-7.5,-14) rectangle (7.5,11);
        \renewcommand{\mypath}{(-3.5,11) -- (-3.5,5) .. controls +(0,-5) and +(-1,1) .. (0,-4.5) .. controls +(1,-1) and +(0,5) .. (3.5,-13) -- (3.5,-14)};
        \fill [bg] \mypath -- (7.5,-14) -- (7.5,11) -- cycle;
        \draw [omon,blue] (1,11) -- (1,9) .. controls +(0,-3.5) and +(-1,1) .. (2.75,2);
        \draw [omon,blue] (4.5,11) --(4.5,9) .. controls +(0,-3.5) and +(1,1) .. (2.75,2);
        \draw [o] (-3.5,12) -- \mypath -- (3.5,-15);
        \node [tpfb] at (1.05,7.5) {};
        \node [tpfb] at (4.45,7.5) {};
        \clip (-7.5,-13) rectangle (7.5,7.5);        
        \draw [opfb] (1,11) -- (1,9) .. controls +(0,-3.5) and +(-1,1) .. (2.75,2);
        \draw [opfb] (4.5,11) --(4.5,9) .. controls +(0,-3.5) and +(1,1) .. (2.75,2);
        \draw [opfb] (2.75,2) .. controls +(0,-2.5) and +(1,1) .. (0,-4.5);
        \node [tpfb] at (2.75,2) {};
        \draw [omon,red] (1,11) -- (1,9) .. controls +(0,-3.5) and +(-1,1) .. (2.75,2);
        \draw [omon,red] (4.5,11) --(4.5,9) .. controls +(0,-3.5) and +(1,1) .. (2.75,2);
        \node [tmon,red] at (2.75,2) {};
        \draw [omon,red] (2.75,2) .. controls +(0,-2.5) and +(1,1) .. (0,-4.5) .. controls +(-1,-1) and +(0,4) .. (-3.5,-13) -- (-3.5,-14);
      \end{scope}
      \node [tmon,red] at (1.05,7.5) {};
      \node [tmon,red] at (4.45,7.5) {};
      \draw [bound] (-7.5,-13) rectangle (7.5,11);
    \end{tikzpicture}
    \eqspace{10pt}
    \begin{tikzpicture}[xscale=.7894,yscale=.7]
      \begin{scope}
        \clip [boundc] (-10,-14) rectangle (9,10);
        \fill [bgd] (-10,-14) rectangle (9,10);
        \renewcommand{\mypath}{(-5,10) -- (-5,9) .. controls +(0,-3) and +(-1,1) .. (-2,3) -- (1,0) .. controls +(2,-2) and +(0,3) .. (4,-8) -- (4,-14)};
        \fill [bg] \mypath -- (9,-14) -- (9,10);
        \draw [omon,blue] (1,10) -- (1,9) .. controls +(0,-3) and +(1,1) .. (-2,3);
        \draw [omon,blue] (5.5,10) -- (5.5,9) .. controls +(0,-5) and +(1,1) .. (1,0);
        \node [tpfb] at (3.37,2.64) {};
        \node [tpfb] at (.2,5.81)(1.97,-1.32) {};
        \clip (-9,-14) -- (-9,10) -- (-2.5,12.5) -- (-2.5,11.5) .. controls +(0,-3) and +(-1,1) .. (.5,5.5) -- (3.5,2.5) .. controls +(2,-2) and +(0,3) .. (6.5,-5.5) -- (6.5,-14) -- cycle;
        \draw [opfb] (1,9) .. controls +(0,-3) and +(1,1) .. (-2,3);
        \draw [opfb] (5.5,9) .. controls +(0,-5) and +(1,1) .. (1,0);
        \draw [omon,red] (-4.25,-11) -- (-4.25,-14);
        \node [tmon,red] at (-4.25,-11) {};
        \draw [o] (-5,11) -- \mypath -- (5,-15);
        \draw [omon,red] (1,9) .. controls +(0,-3) and +(1,1) .. (-2,3) .. controls +(-1,-1) and +(0,5) .. (-6.5,-6) .. controls +(0,-3) and +(-1,1) .. (-4.25,-11);
        \draw [omon,red] (5.5,9) .. controls +(0,-5) and +(1,1) .. (1,0) .. controls +(-1,-1) and +(0,3) .. (-2,-6) .. controls +(0,-3) and +(1,1) .. (-4.25,-11);
      \end{scope}
      \node [tmon,red] at (3.37,2.64) {};
      \node [tmon,red] at (.2,5.81) {};
      \draw [bound] (-10,-14) rectangle (9,10);
    \end{tikzpicture}
    \eqspace{10pt}
    \begin{tikzpicture}[xscale=.7894,yscale=.7]
      \begin{scope}
        \clip [boundc] (-10,-14) rectangle (9,10);
        \fill [bgd] (-10,-14) rectangle (9,10);
        \renewcommand{\mypath}{(-5,10) -- (-5,9) .. controls +(0,-3) and +(-1,1) .. (-2,3) -- (1,0) .. controls +(2,-2) and +(0,3) .. (4,-8) -- (4,-14)};
        \fill [bg] \mypath -- (9,-14) -- (9,10) -- cycle;
        \draw [omon,blue] (1,10) -- (1,9) .. controls +(0,-3) and +(1,1) .. (-2,3);
        \draw [omon,blue] (5.5,10) -- (5.5,9) .. controls +(0,-5) and +(1,1) .. (1,0);
        \draw [omon,red] (-2,3) .. controls +(-1,-1) and +(0,5) .. (-6.5,-6) .. controls +(0,-3) and +(-1,1) .. (-4.25,-11);
        \draw [omon,red] (1,0) .. controls +(-1,-1) and +(0,3) .. (-2,-6) .. controls +(0,-3) and +(1,1) .. (-4.25,-11);
        \draw [omon,red] (-4.25,-11) -- (-4.25,-14);
        \node [tmon,red] at (-4.25,-11) {};
        \draw [o] (-5,11) -- \mypath -- (5,-15);
      \end{scope}
      \draw [bound] (-10,-14) rectangle (9,10);
    \end{tikzpicture}
    \eqspace{10pt}
    \begin{tikzpicture}[yscale=.7]
      \begin{scope}
        \clip [boundc] (-7.5,-13) rectangle (7.5,11);
        \fill [bgd] (-7.5,-14) rectangle (7.5,11);
        \renewcommand{\mypath}{(-3.5,11) -- (-3.5,5) .. controls +(0,-5) and +(-1,1) .. (0,-4.5) .. controls +(1,-1) and +(0,5) .. (3.5,-13) -- (3.5,-14)};
        \fill [bg] \mypath -- (7.5,-14) -- (7.5,11) -- cycle;
        \draw [omon,blue] (1,11) -- (1,9) .. controls +(0,-3.5) and +(-1,1) .. (2.75,2);
        \draw [omon,blue] (4.5,11) --(4.5,9) .. controls +(0,-3.5) and +(1,1) .. (2.75,2);
        \draw [omon,blue] (2.75,2) .. controls +(0,-2.5) and +(1,1) .. (0,-4.5);
        \node [tmon,blue] at (2.75,2) {};
        \draw [omon,red] (0,-4.5) .. controls +(-1,-1) and +(0,4) .. (-3.5,-13) -- (-3.5,-14);
        \draw [o] (-3.5,12) -- \mypath -- (3.5,-15);
      \end{scope}
      \draw [bound] (-7.5,-13) rectangle (7.5,11);
    \end{tikzpicture}
    \eqspace{10pt}
    \begin{tikzpicture}[yscale=.7]
      \begin{scope}
        \clip [boundc] (-7.5,-13) rectangle (7.5,11);
        \fill [bgd] (-7.5,-14) rectangle (7.5,11);
        \renewcommand{\mypath}{(-3.5,11) -- (-3.5,5) .. controls +(0,-5) and +(-1,1) .. (0,-4.5) .. controls +(1,-1) and +(0,5) .. (3.5,-13) -- (3.5,-14)};
        \fill [bg] \mypath -- (7.5,-14) -- (7.5,11) -- cycle;
        \draw [omon,blue] (1,11) -- (1,9) .. controls +(0,-3.5) and +(-1,1) .. (2.75,2);
        \draw [omon,blue] (4.5,11) --(4.5,9) .. controls +(0,-3.5) and +(1,1) .. (2.75,2);
        \draw [omon,blue] (2.75,2) .. controls +(0,-2.5) and +(1,1) .. (0,-4.5);
        \node [tmon,blue] at (2.75,2) {};
        \node [tpfb] at (1.63,-2.03) {};
        \clip (-7.5,-14) -- (-7.5,11) -- (-1,13.5) -- (-1.5,7) .. controls +(0,-5) and +(-1,1) .. (2,-2.5) .. controls +(1,-1) and +(0,5) .. (4.5,-11) -- (5,-14) -- cycle;
        \draw [opfb] (2.75,2) .. controls +(0,-2.5) and +(1,1) .. (0,-4.5);
        \draw [omon,red] (1,11) -- (1,9) .. controls +(0,-3.5) and +(-1,1) .. (2.75,2);
        \draw [omon,red] (4.5,11) --(4.5,9) .. controls +(0,-3.5) and +(1,1) .. (2.75,2);
        \node [tmon,red] at (2.75,2) {};
        \draw [o] (-3.5,12) -- \mypath -- (3.5,-15);
        \draw [omon,red] (2.75,2) .. controls +(0,-2.5) and +(1,1) .. (0,-4.5) .. controls +(-1,-1) and +(0,4) .. (-3.5,-13) -- (-3.5,-14);
      \end{scope}
      \node [tmon,red] at (1.63,-2.03) {};
      \draw [bound] (-7.5,-13) rectangle (7.5,11);
    \end{tikzpicture}
  \]

  \[
    \begin{tikzpicture}[scale=.825]
      \node [ob] (s) at (-7,0) {$\oX$};
      \node [ob] (u) at (0,7) {$\oS$};
      \node [ob] (tt) at (14,-7) {$\oS$};
      \node [ob] (dd) at (7,-14) {$\oX$};
      \draw [a] (s) -- node[arr,al] {$\fX$} (u);
      \draw [a] (dd) -- node[arr,br] {$\fX$} (tt);
      \draw [a] (u) .. controls +(2,-8) and +(-8,2) .. node[arr,blcl,pos=.8] {$\mTX$} (tt);
      \draw [eq] (u) .. controls +(8,-2) and +(-2,8) .. (tt);
      \draw [a] (s) .. controls +(2,-8) and +(-8,2) .. node[arr,bl] {$\mT$} (dd);
      \node [cell] at (.5,-5) {$\mTXmod$};
      \node [cell] at (6.75,-.25) {$\eta$};
    \end{tikzpicture}
    \eqq
    \begin{tikzpicture}[scale=.825]
      \node [ob] (s) at (-7,0) {$\oX$};
      \node [ob] (u) at (0,7) {$\oS$};
      \node [ob] at (0,7) {$\phantom{\oS}$};
      \node [ob] (tt) at (14,-7) {$\oS$};
      \node [ob] (dd) at (7,-14) {$\oX$};
      \draw [a] (s) -- node[arr,al] {$\fX$} (u);
      \draw [a] (dd) -- node[arr,br] {$\fX$} (tt);
      \draw [a] (s) .. controls +(2,-8) and +(-8,2) .. node[arr,bl] {$\mT$} (dd);
      \draw [eq] (u) .. controls +(8,-2) and +(-2,8) .. (tt);
      \draw [eq] (s) .. controls +(8,-2) and +(-2,8) .. (dd);
      \node [cell] at (5.75,-1.25) {$=$};
      \node [cell] at (-.25,-7.25) {$\eta$};
    \end{tikzpicture}
    \eqq
    \begin{tikzpicture}[scale=.825]
      \node [ob] (s) at (-7,0) {$\oX$};
      \node [ob] (u) at (0,7) {$\oS$};
      \node [ob] (tt) at (14,-7) {$\oS$};
      \node [ob] (dd) at (7,-14) {$\oX$};
      \draw [a] (s) -- node[arr,al] {$\fX$} (u);
      \draw [a] (dd) -- node[arr,br] {$\fX$} (tt);
      \draw [a] (u) .. controls +(2,-8) and +(-8,2) .. node[arr,bl,pos=.8] {$\mT'$} (tt);
      \draw [eq] (u) .. controls +(8,-2) and +(-2,8) .. (tt);
      \draw [a] (s) .. controls +(2,-8) and +(-8,2) .. node[arr,bl] {$\mT$} (dd);
      \node [cell] at (.5,-5) {$\chi$};
      \node [cell] at (6.75,-.25) {$\eta$};
    \end{tikzpicture}
    \eqq
    \begin{tikzpicture}[scale=.825]
      \node [ob] (s) at (-7,0) {$\oX$};
      \node [ob] (u) at (0,7) {$\oS$};
      \node [ob] (tt) at (14,-7) {$\oS$};
      \node [ob] (dd) at (7,-14) {$\oX$};
      \draw [a] (s) -- node[arr,al] {$\fX$} (u);
      \draw [a] (dd) -- node[arr,br] {$\fX$} (tt);
      \draw [a] (s) .. controls +(2,-8) and +(-8,2) .. node[arr,bl] {$\mT$} (dd);
      \draw [eq] (u) .. controls +(9,1) and +(1,9) .. (tt);
      \draw [a] (u) .. controls +(-1,-9) and +(-9,-1) .. node[arr,blcl,pos=.8] {$\mTX$} (tt);
      \draw [a] (u) -- node[arr,arcl,pos=.8] {$\mT'$} (tt);
      \node [cell] at (-.5,-6) {$\mTXmod$};
      \node [cell] at (8.75,1.75) {$\eta$};
      \node [cell] at (5,-2) {$\factor{\chi}$};
    \end{tikzpicture}
    \vspace{-10pt}
  \]

  \[
    \begin{tikzpicture}[yscale=.7]
      \begin{scope}
        \clip [boundc] (-7.5,-13) rectangle (7.5,8);
        \fill [bgd] (-7.5,-14) rectangle (7.5,11);
        \renewcommand{\mypath}{(-3.5,11) -- (-3.5,5) .. controls +(0,-5) and +(-1,1) .. (0,-4.5) .. controls +(1,-1) and +(0,5) .. (3.5,-13) -- (3.5,-14)};
        \fill [bg] \mypath -- (7.5,-14) -- (7.5,11) -- cycle;
        \draw [opfb] (2.75,2) .. controls +(0,-2.5) and +(1,1) .. (0,-4.5);
        \node [tpfb] at (2.75,2) {};
        \node [tmon,red] at (2.75,2) {};
        \draw [o] (-3.5,12) -- \mypath -- (3.5,-15);
        \draw [omon,red] (2.75,2) .. controls +(0,-2.5) and +(1,1) .. (0,-4.5) .. controls +(-1,-1) and +(0,4) .. (-3.5,-13) -- (-3.5,-14);
      \end{scope}
      \draw [bound] (-7.5,-13) rectangle (7.5,8);
    \end{tikzpicture}
    \eqspace{14pt}
    \begin{tikzpicture}[yscale=.7]
      \begin{scope}
        \clip [boundc] (-7.5,-13) rectangle (7.5,8);
        \fill [bgd] (-7.5,-14) rectangle (7.5,11);
        \renewcommand{\mypath}{(-3.5,11) -- (-3.5,8) .. controls +(0,-5) and +(-1,1) .. (0,-.5) .. controls +(1,-1) and +(0,5) .. (3.5,-9.5) -- (3.5,-14)};
        \fill [bg] \mypath -- (7.5,-14) -- (7.5,11) -- cycle;
        \draw [omon,red] (-3.25,-7.5) -- (-3.25,-14);
        \node [tmon,red] at (-3.25,-7.5) {};
        \draw [o] (-3.5,12) -- \mypath -- (3.5,-15);
      \end{scope}
      \draw [bound] (-7.5,-13) rectangle (7.5,8);
    \end{tikzpicture}
    \eqspace{14pt}
    \begin{tikzpicture}[yscale=.7]
      \begin{scope}
        \clip [boundc] (-7.5,-13) rectangle (7.5,8);
        \fill [bgd] (-7.5,-14) rectangle (7.5,11);
        \renewcommand{\mypath}{(-3.5,11) -- (-3.5,5) .. controls +(0,-5) and +(-1,1) .. (0,-4.5) .. controls +(1,-1) and +(0,5) .. (3.5,-13) -- (3.5,-14)};
        \fill [bg] \mypath -- (7.5,-14) -- (7.5,11) -- cycle;
        \draw [omon,blue] (2.75,2) .. controls +(0,-2.5) and +(1,1) .. (0,-4.5);
        \node [tmon,blue] at (2.75,2) {};
        \draw [omon,red] (0,-4.5) .. controls +(-1,-1) and +(0,4) .. (-3.5,-13) -- (-3.5,-14);
        \draw [o] (-3.5,12) -- \mypath -- (3.5,-15);
      \end{scope}
      \draw [bound] (-7.5,-13) rectangle (7.5,8);
    \end{tikzpicture}
    \eqspace{14pt}
    \begin{tikzpicture}[yscale=.7]
      \begin{scope}
        \clip [boundc] (-7.5,-13) rectangle (7.5,8);
        \fill [bgd] (-7.5,-14) rectangle (7.5,11);
        \renewcommand{\mypath}{(-3.5,11) -- (-3.5,5) .. controls +(0,-5) and +(-1,1) .. (0,-4.5) .. controls +(1,-1) and +(0,5) .. (3.5,-13) -- (3.5,-14)};
        \fill [bg] \mypath -- (7.5,-14) -- (7.5,11) -- cycle;
        \draw [omon,blue] (2.75,2) .. controls +(0,-2.5) and +(1,1) .. (0,-4.5);
        \node [tmon,blue] at (2.75,2) {};
        \node [tpfb] at (1.63,-2.03) {};
        \clip (-7.5,-14) -- (-7.5,11) -- (-1,13.5) -- (-1.5,7) .. controls +(0,-5) and +(-1,1) .. (2,-2.5) .. controls +(1,-1) and +(0,5) .. (4.5,-11) -- (5,-14) -- cycle;
        \draw [opfb] (2.75,2) .. controls +(0,-2.5) and +(1,1) .. (0,-4.5);
        \node [tmon,red] at (2.75,2) {};
        \draw [o] (-3.5,12) -- \mypath -- (3.5,-15);
        \draw [omon,red] (2.75,2) .. controls +(0,-2.5) and +(1,1) .. (0,-4.5) .. controls +(-1,-1) and +(0,4) .. (-3.5,-13) -- (-3.5,-14);
      \end{scope}
      \node [tmon,red] at (1.63,-2.03) {};
      \draw [bound] (-7.5,-13) rectangle (7.5,8);
    \end{tikzpicture}
\begin{tikzpicture}[scale=.875]
        \node [ob] (s) at (-7,0) {$\oX$};
        \node [ob] (d) at (0,-7) {$\oX$};
        \node [ob] (u) at (0,7) {$\oS$};
        \node [ob] (t) at (7,0) {$\oS$};
        \draw [a] (s) -- node[arr,al] {$\fX$} (u);
        \draw [a] (u) -- node[arr,ar] {$\fY$} (t);
        \draw [a] (s) -- node[arr,bl] {$\mT$} (d);
        \draw [a] (d) -- node[arr,br] {$\fX$} (t);
        \node [cell] at (0,0) {$\psi$};
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}
        \begin{scope}
          \clip [boundc] (-6,-6) rectangle (6,6);
          \fill [bg] (-6,-6) rectangle (6,6);
          \renewcommand{\mypath}{(-2.6,6) .. controls +(0,-3.5) and +(-1,1) .. (0,0) .. controls +(1,-1) and +(0,3.5).. (2.6,-6)}
          \fill [bgd] \mypath -- (-6,-6) -- (-6,6) -- cycle;
          \draw [omon,red] (0,0) .. controls +(-1,-1) and +(0,3.5).. (-2.6,-6);
          \draw [o] \mypath;
          \draw [o,beige] (2.6,6) .. controls +(0,-3.5) and +(1,1) .. (0,0);
          \node [tcirc=choc] at (0,0) {};
        \end{scope}
        \draw [bound] (-6,-6) rectangle (6,6);
        \node [label,choc,left=3] at (0,0) {$\psi$};
        \node [label,above] at (-2.6,6) {$\fX$};
        \node [label,beige,above] at (2.6,6) {$\fY$};
        \node [label,red,below] at (-2.6,-6) {$\mT$};
        \node [label,below] at (2.6,-6) {$\fX$};
      \end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}[scale=1.375]
        \node [ob] (s) at (-7,0) {$\oX$};
        \node [ob] (d) at (0,-7) {$\oX$};
        \node [ob] (su) at (-3.5,3.5) {$\oS_1$};
        \node [ob] (m) at (0,7) {$\oS_2$};
        \node [ob] (t) at (7,0) {$\oS_2$};
        \node [ob] (dt) at (3.5,-3.5) {$\oS_1$};
        \draw [a,long] (s) -- node[arr,al] {$\fX$} (su);
        \draw [a,long] (su) -- node[arr,al] {$\fF$} (m);
        \draw [a] (m) -- node[arr,ar] {$\mT_2$} (t);
        \draw [a] (s) -- node[arr,bl] {$\mT$} (d);
        \draw [a,long] (d) -- node[arr,br] {$\fX$} (dt);
        \draw [a,long] (dt) -- node[arr,br] {$\fF$} (t);
        \node [cell] at (0,0) {$\chi$};
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[xscale=1.75,yscale=1.75]
        \node [ob] (s) at (-7,0) {$\oX$};
        \node [ob] (d) at (-3.5,-3.5) {$\oX$};
        \node [ob] (sd) at (0,0) {$\oS_1$};
        \node [ob] (su) at (-3.5,3.5) {$\oS_1$};
        \node [ob] (m) at (0,7) {$\oS_2$};
        \node [ob] (t) at (3.5,3.5) {$\oS_2$};
        \draw [a,long] (s) -- node[arr,al] {$\fX$} (su);
        \draw [a,long] (su) -- node[arr,al] {$\fF$} (m);
        \draw [a] (m) -- node[arr,ar] {$\mT_2$} (t);
        \draw [a] (su) -- node[arr,blcl,pos=.4] {$\mTX$} (sd);
        \draw [a] (s) -- node[arr,bl] {$\mT$} (d);
        \draw [a,long] (d) -- node[arr,br] {$\fX$} (sd);
        \draw [a,long] (sd) -- node[arr,br] {$\fF$} (t);
        \node [cell] at (.25,3.75) {$\factor{\chi}$};
        \node [cell] at (-3.75,-.25) {$\mTXmod$};
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}
        \begin{scope}
          \clip [boundc] (-7,-7) rectangle (7,7);
          \fill [bg] (-7,-7) rectangle (7,7);
          \renewcommand{\mypath}{(-1.5,8) -- (-1.5,7) .. controls +(0,-3) and +(-.75,.75) .. (0,0) .. controls +(1,-2) and +(0,4) .. (4.5,-7) -- (4.5,-8)};
          \renewcommand{\mypatha}{(-4.5,7) .. controls +(0,-4) and +(-1,1) .. (0,0) .. controls +(.75,-.75) and +(0,3) .. (1.5,-7)};
          \renewcommand{\mypathb}{(4,7) .. controls +(0,-7) and +(0,7) .. (-4,-7)};
          \fill [bgd] \mypatha -- (-7,-7) -- (-7,7) -- cycle;
          \draw [o] \mypatha;
          \draw [omon,red] \mypathb;
          \begin{scope}
            \clip \mypath -- (7,-7) -- (7,7) -- cycle;
            \fill [bgm] (-7,-7) rectangle (7,7);
            \draw [omon,blue] \mypathb;
          \end{scope}
          \draw [olax,purp] \mypath;
        \end{scope}
        \draw [bound] (-7,-7) rectangle (7,7);
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}
        \begin{scope}
          \clip [boundc] (-7,-7) rectangle (7,7);
          \fill [bg] (-7,-7) rectangle (7,7);
          \renewcommand{\mypath}{(-.5,8) -- (-.5,7) .. controls +(0,-6) and +(0,6) .. (4,-6) -- (4,-8)};
          \renewcommand{\mypatha}{(-4,7) -- (-4,6) .. controls +(0,-6) and +(0,6) .. (.5,-7)};
          \renewcommand{\mypathb}{(4,7) .. controls +(0,-7) and +(0,7) .. (-4,-7)};
          \draw [opfb] \mypathb;
          \fill [bgd] \mypatha -- (-7,-7) -- (-7,7) -- cycle;
          \draw [o] \mypatha;
          \draw [omon,red] \mypathb;
          \begin{scope}
            \clip \mypath -- (7,-7) -- (7,7) -- cycle;
            \fill [bgm] (-7,-7) rectangle (7,7);
            \draw [omon,blue] \mypathb;
          \end{scope}
          \draw [olax,purp] \mypath;
        \end{scope}
        \draw [bound] (-7,-7) rectangle (7,7);
      \end{tikzpicture}
\begin{tikzpicture}[scale=.825]
        \node [ob] (s) at (-7,0) {$\oX$};
        \node [ob] (um) at (0,7) {$\oS_1$};
        \node [ob] (u) at (7,14) {$\oS_2$};
        \node [ob] (d) at (3.5,-3.5) {$\oX$};
        \node [ob] (tm) at (10.5,3.5) {$\oS_1$};
        \node [ob] (t) at (17.5,10.5) {$\oS_2$};
        \node [ob] (dd) at (7,-14) {$\oX$};
        \node [ob] (ttm) at (14,-7) {$\oS_1$};
        \node [ob] (tt) at (21,0) {$\oS_2$};
        \draw [a,long] (s) -- node[arr,al] {$\fX$} (um);
        \draw [a,long] (um) -- node[arr,al] {$\fF$} (u);
        \draw [a] (u) -- node[arr,above] {$\mT_2$} (t);
        \draw [a] (s) -- node[arr,above,pos=.6] {$\mT$} (d);
        \draw [a,long] (d) -- node[arr,br,pos=.4] {$\fX$} (tm);
        \draw [a,long] (tm) -- node[arr,br,pos=.4] {$\fF$} (t);
        \draw [a] (t) -- node[arr,right] {$\mT_2$} (tt);
        \draw [a] (d) -- node[arr,ar] {$\mT$} (dd);
        \draw [a,long] (dd) -- node[arr,br,pos=.4] {$\fX$} (ttm);
        \draw [a,long] (ttm) -- node[arr,br,pos=.4] {$\fF$} (tt);
        \draw [a] (s) .. controls +(2,-8) and +(-8,2) .. node[arr,bl] {$\mT$} (dd);
        \node [cell] at (5.25,5.25) {$\chi$};
        \node [cell] at (12.25,-1.75) {$\chi$};
        \node [cell] at (0,-7) {$\mu$};
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[scale=.825]
        \node [ob] (s) at (-7,0) {$\oX$};
        \node [ob] (um) at (0,7) {$\oS_1$};
        \node [ob] (u) at (7,14) {$\oS_2$};
        \node [ob] (t) at (17.5,10.5) {$\oS_2$};
        \node [ob] (dd) at (7,-14) {$\oX$};
        \node [ob] (ttm) at (14,-7) {$\oS_1$};
        \node [ob] (tt) at (21,0) {$\oS_2$};
        \draw [a,long] (s) -- node[arr,al] {$\fX$} (um);
        \draw [a,long] (um) -- node[arr,al] {$\fF$} (u);
        \draw [a] (u) -- node[arr,above] {$\mT_2$} (t);
        \draw [a] (t) -- node[arr,right] {$\mT_2$} (tt);
        \draw [a,long] (dd) -- node[arr,br,pos=.4] {$\fX$} (ttm);
        \draw [a,long] (ttm) -- node[arr,br,pos=.4] {$\fF$} (tt);
        \draw [a] (u) .. controls +(2,-8) and +(-8,2) .. node[arr,bl] {$\mT_2$} (tt);
        \draw [a] (s) .. controls +(2,-8) and +(-8,2) .. node[arr,bl] {$\mT$} (dd);
        \node [cell] at (4,-1.5) {$\chi$};
        \node [cell] at (14,7) {$\mu$};
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}[xscale=.7894,yscale=.7]
        \begin{scope}
          \clip [boundc] (-10,-14) rectangle (9.4,10);
          \fill [bg] (-10,-14) rectangle (9.4,10);
          \renewcommand{\mypath}{(-3,11) -- (-3,10) .. controls +(0,-2.5) and +(-1,1) .. (-.5,4.5) -- (2.5,1.5) .. controls +(2,-2) and +(0,3) .. (6,-6.5) -- (6,-15)}
          \renewcommand{\mypatha}{(-7,10) -- (-7,9) .. controls +(0,-4) and +(-1,1) .. (-3.5,1.5) -- (-.5,-1.5) .. controls +(2,-2) and +(0,3) .. (2,-9.5) -- (2,-15.5)}
          \draw [opfb] (1,9) .. controls +(0,-3) and +(1,1) .. (-2,3) .. controls +(-1,-1) and +(0,5) .. (-6.5,-6) .. controls +(0,-3) and +(-1,1) .. (-4.25,-11);
          \draw [opfb] (5.5,9) .. controls +(0,-5) and +(1,1) .. (1,0) .. controls +(-1,-1) and +(0,3) .. (-2,-6) .. controls +(0,-3) and +(1,1) .. (-4.25,-11);
          \fill [bgd] \mypatha -- (-10,-14) -- (-10,10) -- cycle;
          \draw [o] \mypatha;
          \draw [omon,red] (1,9) .. controls +(0,-3) and +(1,1) .. (-2,3) .. controls +(-1,-1) and +(0,5) .. (-6.5,-6) .. controls +(0,-3) and +(-1,1) .. (-4.25,-11);
          \draw [omon,red] (5.5,9) .. controls +(0,-5) and +(1,1) .. (1,0) .. controls +(-1,-1) and +(0,3) .. (-2,-6) .. controls +(0,-3) and +(1,1) .. (-4.25,-11);
          \draw [omon,red] (-4.25,-11) -- (-4.25,-14);
          \node [tmon,red] at (-4.25,-11) {};
          \begin{scope}
            \clip \mypath -- (9.4,-14) -- (9.4,10) -- cycle;
            \fill [bgm] (-10,-14) rectangle (9.4,10);
            \draw [omon,blue] (1,10) -- (1,9) .. controls +(0,-3) and +(1,1) .. (-2,3);
            \draw [omon,blue] (5.5,10) -- (5.5,9) .. controls +(0,-5) and +(1,1) .. (1,0);
          \end{scope}
          \draw [olax,purp] (-5,11) -- \mypath -- (5,-15);
        \end{scope}
        \draw [bound] (-10,-14) rectangle (9.4,10);
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[yscale=.7]
        \begin{scope}
          \clip [boundc] (-7.5,-13) rectangle (8,11);
          \fill [bg] (-7.5,-14) rectangle (8,11);
          \renewcommand{\mypath}{(-1.5,12.5) -- (-1.5,6.5) .. controls +(0,-5) and +(-1,1) .. (1.5,-3) .. controls +(1,-1) and +(0,4) .. (5.5,-13) -- (5.5,-15)}
          \renewcommand{\mypatha}{(-5,11) -- (-5,5.5) .. controls +(0,-10) and +(0,4.5) .. (2,-13) -- (2,-14)}
          \draw [opfb] (3.75,2) .. controls +(0,-2.5) and +(1,1) .. (1,-4.5) .. controls +(-1,-1) and +(0,4) .. (-3.5,-13) -- (-3.5,-14);
          \fill [bgd] \mypatha -- (-7.5,-14) -- (-7.5,11) -- cycle;
          \draw [o] \mypatha;
          \draw [omon,red] (3.75,2) .. controls +(0,-2.5) and +(1,1) .. (1,-4.5) .. controls +(-1,-1) and +(0,4) .. (-3.5,-13) -- (-3.5,-14);
          \begin{scope}
            \clip  \mypath -- (8,-14) -- (8,11) -- cycle;
            \fill [bgm] (-7.5,-14) rectangle (8,11);
            \draw [omon,blue] (2,11) -- (2,9) .. controls +(0,-3.5) and +(-1,1) .. (3.75,2);
            \draw [omon,blue] (5.5,11) --(5.5,9) .. controls +(0,-3.5) and +(1,1) .. (3.75,2);
            \draw [omon,blue] (3.75,2) .. controls +(0,-2.5) and +(1,1) .. (1,-4.5);
            \node [tmon,blue] at (3.75,2) {};
          \end{scope}
          \draw [olax,purp] (-3.5,12) -- \mypath -- (3.5,-15);
        \end{scope}
        \draw [bound] (-7.5,-13) rectangle (8,11);
      \end{tikzpicture}
    }
    \vspace{-10pt}
  \]

  \[\preq
    \mathclap{
      \begin{tikzpicture}[scale=.825]
        \node [ob] (s) at (-7,0) {$\oX$};
        \node [ob] (um) at (0,7) {$\oS_1$};
        \node [ob] (u) at (7,14) {$\oS_2$};
        \node [ob] (dd) at (7,-14) {$\oX$};
        \node [ob] (ttm) at (14,-7) {$\oS_1$};
        \node [ob] (tt) at (21,0) {$\oS_2$};
        \draw [a,long] (s) -- node[arr,al] {$\fX$} (um);
        \draw [a,long] (um) -- node[arr,al] {$\fF$} (u);
        \draw [a,long] (dd) -- node[arr,br] {$\fX$} (ttm);
        \draw [a,long] (ttm) -- node[arr,br] {$\fF$} (tt);
        \draw [a] (s) .. controls +(2,-8) and +(-8,2) .. node[arr,bl] {$\mT$} (dd);
        \draw [eq] (u) .. controls +(8,-2) and +(-2,8) .. (tt);
        \draw [eq] (s) .. controls +(8,-2) and +(-2,8) .. (dd);
        \node [cell] at (9.25,1.25) {$=$};
        \node [cell] at (-.25,-7.25) {$\eta$};
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[scale=.825]
        \node [ob] (s) at (-7,0) {$\oX$};
        \node [ob] (um) at (0,7) {$\oS_1$};
        \node [ob] (u) at (7,14) {$\oS_2$};
        \node [ob] (dd) at (7,-14) {$\oX$};
        \node [ob] (ttm) at (14,-7) {$\oS_1$};
        \node [ob] (tt) at (21,0) {$\oS_2$};
        \draw [a,long] (s) -- node[arr,al] {$\fX$} (um);
        \draw [a,long] (um) -- node[arr,al] {$\fF$} (u);
        \draw [a,long] (dd) -- node[arr,br] {$\fX$} (ttm);
        \draw [a,long] (ttm) -- node[arr,br] {$\fF$} (tt);
        \draw [a] (u) .. controls +(2,-8) and +(-8,2) .. node[arr,bl,pos=.8] {$\mT_2$} (tt);
        \draw [eq] (u) .. controls +(8,-2) and +(-2,8) .. (tt);
        \draw [a] (s) .. controls +(2,-8) and +(-8,2) .. node[arr,bl] {$\mT$} (dd);
        \node [cell] at (4,-1.5) {$\chi$};
        \node [cell] at (13.75,6.75) {$\eta$};
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}[yscale=.7,xscale=.875]
        \begin{scope}
          \clip [boundc] (-8,-13) rectangle (8.5,8);
          \fill [bg] (-8,-14) rectangle (8.5,11);
          \renewcommand{\mypath}{(-1.75,11) -- (-1.75,9.5) .. controls +(0,-5.5) and +(-1,1) .. (1.5,1) .. controls +(1,-1) and +(0,7.5) .. (5.5,-10.5) -- (5.5,-14)};
          \renewcommand{\mypatha}{(-5,8) -- (-5,7) .. controls +(0,-5) and +(-1.5,1.5) .. (-1.5,-2) .. controls +(1.5,-1.5) and +(0,5) .. (2,-11) -- (2,-14)}
          \fill [bgd] \mypatha -- (-8,-14) -- (-8,11) -- cycle;
          \draw [o] \mypatha;
          \draw [omon,red] (-3.25,-7.5) -- (-3.25,-14);
          \node [tmon,red] at (-3.25,-7.5) {};
          \fill [bgm] \mypath -- (8.5,-14) -- (8.5,11) -- cycle;
          \draw [olax,purp] (-3.5,12) -- \mypath -- (3.5,-15);
        \end{scope}
        \draw [bound] (-8,-13) rectangle (8.5,8);
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[yscale=.7,xscale=.875]
        \begin{scope}
          \clip [boundc] (-8,-13) rectangle (8.5,8);
          \fill [bg] (-8,-14) rectangle (8.5,11);
          \renewcommand{\mypath}{(-1,11) -- (-1,6.5) .. controls +(0,-4.5) and +(-1,1) .. (1.5,-3) .. controls +(1,-1) and +(0,3) .. (5.5,-11.5) -- (5.5,-14)};
          \renewcommand{\mypatha}{(-5,11) -- (-5,5) .. controls +(0,-6) and +(-1,1) .. (-1.5,-6) .. controls +(1,-1) and +(0,4) .. (2,-14)}
          \draw [opfb] (3.75,2) .. controls +(0,-2.5) and +(1,1) .. (1,-4.5) .. controls +(-2,-2) and +(0,4) .. (-3.5,-13) -- (-3.5,-14);
          \fill [bgd] \mypatha -- (-8,-14) -- (-8,11) -- cycle;
          \draw [o] \mypatha;
          \draw [omon,red] (3.75,2) .. controls +(0,-2.5) and +(1,1) .. (1,-4.5) .. controls +(-2,-2) and +(0,4) .. (-3.5,-13) -- (-3.5,-14);
          \begin{scope}
            \clip \mypath -- (8.5,-14) -- (8.5,11) -- cycle;
            \fill [bgm] (-8,-14) rectangle (8.5,11);
            \draw [omon,blue] (3.75,2) .. controls +(0,-2.5) and +(1,1) .. (1,-4.5);
            \node [tmon,blue] at (3.75,2) {};
          \end{scope}
          \draw [olax,purp] (-3.5,12) -- \mypath -- (3.5,-15);
        \end{scope}
        \draw [bound] (-8,-13) rectangle (8.5,8);
      \end{tikzpicture}
\begin{tikzpicture}[xscale=.765625,yscale=.875]
        \node [ob] (s) at (-10,0) {$\oX$};
        \node [ob] (um) at (0,7) {$\oS_1$};
        \node [ob] (u) at (10,14) {$\oS_2$};
        \node [ob] (d) at (0,-7) {$\oX$};
        \node [ob] (tm) at (10,0) {$\oS_1$};
        \node [ob] (t) at (20,7) {$\oS_2$};
        \draw [a] (s) -- node[arr,al] {$\oX$} (um);
        \draw [a] (um) -- node[arr,brcl,pos=.33] {$\fF_2$} (u);
        \draw [a] (u) -- node[arr,ar] {$\mT_2$} (t);
        \draw [a] (s) -- node[arr,bl] {$\mT_1$} (d);
        \draw [a] (d) -- node[arr,br,pos=.33] {$\oX$} (tm);
        \draw [a] (tm) -- node[arr,br,pos=.33] {$\fF_2$} (t);
        \draw [a] (um) .. controls +(-1,6) and +(-6,2) .. node[arr,al] {$\fF_1$} (u);
        \node [cell] at (5,3.5) {$\chi$};
        \node [cell] at (3.5,12) {$\gamma$};
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[xscale=.765625,yscale=.875]
        \node [ob] (s) at (-10,0) {$\oX$};
        \node [ob] (um) at (0,7) {$\oS_1$};
        \node [ob] (u) at (10,14) {$\oS_2$};
        \node [ob] (d) at (0,-7) {$\oX$};
        \node [ob] (tm) at (10,0) {$\oS_1$};
        \node [ob] (t) at (20,7) {$\oS_2$};
        \draw [a] (s) -- node[arr,al] {$\oX$} (um);
        \draw [a] (um) -- node[arr,al] {$\fF_1$} (u);
        \draw [a] (u) -- node[arr,ar] {$\mT_2$} (t);
        \draw [a] (s) -- node[arr,bl] {$\mT_1$} (d);
        \draw [a] (d) -- node[arr,br,pos=.33] {$\oX$} (tm);
        \draw [a] (tm) -- node[arr,alcl,pos=.66] {$\fF_1$} (t);
        \draw [a] (tm) .. controls +(6,-2) and +(1,-6) .. node[arr,br] {$\fF_2$} (t);
        \node [cell] at (5,3.5) {$\chi$};
        \node [cell] at (16.75,1.5) {$\gamma$};
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}[yscale=.9]
        \begin{scope}
          \clip [boundc] (-7,-7) rectangle (7,10);
          \fill [bg] (-7,-7) rectangle (7,10);
          \renewcommand{\mypath}{(-.5,13) -- (-.5,7) .. controls +(0,-6) and +(0,6) .. (4,-6) -- (4,-8)};
          \renewcommand{\mypatha}{(-4,12) -- (-4,6) .. controls +(0,-6) and +(0,6) .. (.5,-7)};
          \renewcommand{\mypathb}{(4,12) -- (4,6) .. controls +(0,-8) and +(0,6) .. (-4,-7)};
          \draw [opfb] \mypathb;
          \fill [bgd] \mypatha -- (-7,-7) -- (-7,12) -- cycle;
          \draw [o] \mypatha;
          \draw [omon,red] \mypathb;
          \begin{scope}
            \clip \mypath -- (7,-7) -- (7,12) -- cycle;
            \fill [bgm] (-7,-7) rectangle (7,12);
            \draw [omon,blue] \mypathb;
          \end{scope}
          \begin{scope}
            \clip [boundc] (-7,6) rectangle (7,12);
            \draw [olax,purp] \mypath;
          \end{scope}
          \begin{scope}
            \clip [boundc] (-7,-7) rectangle (7,6);
            \draw [olax,dpurp] \mypath;
          \end{scope}
          \node [tmodi] at (-.5,6) {};
        \end{scope}
        \draw [bound] (-7,-7) rectangle (7,10);
        \node [label] at (2.25,6.75) {$\gamma$};
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[yscale=.9]
        \begin{scope}
          \clip [boundc] (-7,-10) rectangle (7,7);
          \fill [bg] (-7,-10) rectangle (7,7);
          \renewcommand{\mypath}{(-.5,8) -- (-.5,7) .. controls +(0,-6) and +(0,6) .. (4,-6) -- (4,-13)};
          \renewcommand{\mypatha}{(-4,7) -- (-4,6) .. controls +(0,-6) and +(0,6) .. (.5,-7) -- (.5,-12)};
          \renewcommand{\mypathb}{(4,7) .. controls +(0,-6) and +(0,8) .. (-4,-6) -- (-4,-12)};
          \draw [opfb] \mypathb;
          \fill [bgd] \mypatha -- (-7,-12) -- (-7,7) -- cycle;
          \draw [o] \mypatha;
          \draw [omon,red] \mypathb;
          \begin{scope}
            \clip \mypath -- (7,-12) -- (7,7) -- cycle;
            \fill [bgm] (-7,-12) rectangle (7,7);
            \draw [omon,blue] \mypathb;
          \end{scope}
          \begin{scope}
            \clip [boundc] (-7,-6) rectangle (7,7);
            \draw [olax,purp] \mypath;
          \end{scope}
          \begin{scope}
            \clip [boundc] (-7,-12) rectangle (7,-6);
            \draw [olax,dpurp] \mypath;
          \end{scope}
          \node [tmodi] at (4,-6) {};
        \end{scope}
        \draw [bound] (-7,-10) rectangle (7,7);
      \end{tikzpicture}
\begin{tikzpicture}[scale=1.375]
        \node [ob] (s) at (-7,0) {$\oX$};
        \node [ob] (d) at (0,-7) {$\oX$};
        \node [ob] (su) at (0,0) {$\oS_1$};
        \node [ob] (t) at (7,0) {$\oS_2$};
        \node [ob] (dt) at (3.5,-3.5) {$\oS_1$};
        \draw [a] (s) -- node[arr,above] {$\fX$} (su);
        \draw [a] (su) -- node[arr,above] {$\fF_1$} (t);
        \draw [a] (s) -- node[arr,bl] {$\mT$} (d);
        \draw [a,long] (d) -- node[arr,br] {$\fX$} (dt);
        \draw [a,long] (dt) -- node[arr,br] {$\fF_2$} (t);
        \node [cell] at (0,-2.75) {$\sigma$};
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[xscale=1.75,yscale=1.75]
        \node [ob] (s) at (-7,0) {$\oX$};
        \node [ob] (d) at (-3.5,-3.5) {$\oX$};
        \node [ob] (sd) at (0,0) {$\oS_1$};
        \node [ob] (su) at (-3.5,3.5) {$\oS_1$};
        \node [ob] (t) at (3.5,3.5) {$\oS_2$};
        \draw [a,long] (s) -- node[arr,al] {$\fX$} (su);
        \draw [a] (su) -- node[arr,above] {$\fF_1$} (t);
        \draw [a] (su) -- node[arr,blcl,pos=.4] {$\mTX$} (sd);
        \draw [a] (s) -- node[arr,bl] {$\mT$} (d);
        \draw [a,long] (d) -- node[arr,br] {$\fX$} (sd);
        \draw [a,long] (sd) -- node[arr,br] {$\fF_2$} (t);
        \node [cell] at (.25,2.25) {$\factor{\sigma}$};
        \node [cell] at (-3.75,-.25) {$\mTXmod$};
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}
        \begin{scope}
          \clip [boundc] (-6,-6) rectangle (6,6);
          \begin{scope}[shift={(1.5,0)}]
            \fill [bg] (-10,-6) rectangle (6,6);
            \renewcommand{\mypatha}{(-2,-6) .. controls +(0,2) and +(-1,-1) .. (-.25,-.5) -- (-.25,.5) .. controls +(-1,1) and +(0,-2) .. (-2,6)}
            \renewcommand{\mypathb}{(1.25,8.5) -- (1.25,8) .. controls +(0,-3) and +(1,1) .. (-.5,0) -- (-.75,-.5)}
            \renewcommand{\mypathc}{(-.6,0) .. controls +(1,-1) and +(0,3) .. (1.25,-8)}
            \fill [bgd] \mypatha -- (-10,6) -- (-10,-6) -- cycle;
            \node [tspech,red] at (-.25,0) {};
            \draw [omon,red] (-5,-6) .. controls +(0,3) and +(-2.5,-.25) .. (.5,-.25);
            \begin{scope}
              \clip \mypathb -- \mypathc -- (6,-6) -- (6,6) -- cycle;
              \fill [bgm] (-10,-6) rectangle (6,6);
              \node [tspech,blue] at (-.25,0) {};
            \end{scope}
            \begin{scope}
              \clip (-6,-6) -- (-6,6) -- \mypathb -- \mypathc -- cycle;
              \draw [o] \mypatha;
            \end{scope}
            \draw [olax,purp] \mypathb;
            \draw [olax,dpurp] \mypathc;
            \node [tspec] at (-.25,0) {};
          \end{scope}
        \end{scope}
        \draw [bound] (-6,-6) rectangle (6,6);
        \node [label,right=9.5] at (0,0) {$\sigma$};
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}
        \begin{scope}
          \clip [boundc] (-7,-7) rectangle (8,7);
          \fill [bg] (-7,-7) rectangle (8,7);
          \coordinate (mypoint) at (3.5,1);
          \renewcommand{\mypatha}{(-.5,-7) -- (-.5,7)}
          \renewcommand{\mypathb}{(3.5,8) -- (mypoint)}
          \renewcommand{\mypathc}{(mypoint) -- (3.5,-8)}
          \draw [opfb] (-4,-7) .. controls +(0,3) and +(-2.5,-.25) .. (3.5,.7);
          \node [tspechb] at (mypoint) {};
          \node [tspech,red] at (mypoint) {};
          \fill [bgd] \mypatha -- (-7,7) -- (-7,-7) -- cycle;
          \begin{scope}
            \clip \mypathb -- \mypathc -- (8,-7) -- (8,7) -- cycle;
            \fill [bgm] (-7,-7) rectangle (8,7);
            \node [tspech,blue] at (mypoint) {};
          \end{scope}
          \begin{scope}
            \clip (-7,-7) -- (-7,7) -- \mypathb -- \mypathc -- cycle;
            \draw [o] \mypatha;
          \end{scope}
          \draw [omon,red] (-4,-7) .. controls +(0,3) and +(-2.5,-.25) .. (3.5,.7);
          \draw [olax,purp] \mypathb;
          \draw [olax,dpurp] \mypathc;
          \node [tspec] at (mypoint) {};
        \end{scope}
        \draw [bound] (-7,-7) rectangle (8,7);
        \node [label,above right=2] at (mypoint) {$\factor{\sigma}$};
      \end{tikzpicture}
\begin{tikzpicture}[scale=.7,xscale=.765625]
        \node [ob] (ss) at (-30,14) {$\oX$};
        \node [ob] (sm) at (-10,14) {$\oS_1$};
        \node [ob] (s) at (-10,0) {$\oX$};
        \node [ob] (d) at (0,-7) {$\oX$};
        \node [ob] (tm) at (10,0) {$\oS_1$};
        \node [ob] (t) at (20,7) {$\oS_2$};
        \node [ob] (um) at (0,7) {$\oS_1$};
        \node [ob] (u) at (10,14) {$\oS_2$};
        \draw [a] (ss) -- node[arr,blcl] {$\mT_1$} (s);
        \draw [a,long] (s) -- node[arr,brcl] {$\fX$} (um);
        \draw [a,long] (um) -- node[arr,brcl] {$\fF_2$} (u);
        \draw [a,long] (u) -- node[arr,ar] {$\mT_2$} (t);
        \draw [a,long] (s) -- node[arr,blcl] {$\mT_1$} (d);
        \draw [a,long] (d) -- node[arr,br] {$\fX$} (tm);
        \draw [a,long] (tm) -- node[arr,br] {$\fF_2$} (t);
        \draw [a] (ss) -- node[arr,above] {$\fX$} (sm);
        \draw [a] (sm) -- node[arr,above] {$\fF_1$} (u);
        \draw [a] (ss) .. controls +(-4.5,-16.5) and +(-16.5,-4.5) .. node[arr,bl] {$\mT_1$} (d);
        \node [cell] at (3.875,3.125) {$\chi$};
        \node [cell] at (-10,8.25) {$\sigma$};
        \node [cell] at (-18.5,-1) {$\mu$};
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[scale=.7,xscale=.765625]
        \node [ob] (ss) at (-30,14) {$\oX$};
        \node [ob] (sm) at (-10,14) {$\oS_1$};
        \node [ob] (s) at (-20,7) {$\oX$};
        \node [ob] (d) at (0,-7) {$\oX$};
        \node [ob] (tm) at (10,0) {$\oS_1$};
        \node [ob] (t) at (20,7) {$\oS_2$};
        \node [ob] (um) at (0,7) {$\oS_1$};
        \node [ob] (u) at (10,14) {$\oS_2$};
        \draw [a,long] (ss) -- node[arr,blcl] {$\mT_1$} (s);
        \draw [a] (s) -- node[arr,bcl] {$\fX$} (um);
        \draw [a] (um) -- node[arr,bcl] {$\fF_1$} (t);
        \draw [a,long] (u) -- node[arr,ar] {$\mT_2$} (t);
        \draw [a] (s) -- node[arr,blcl] {$\mT_1$} (d);
        \draw [a,long] (d) -- node[arr,br] {$\fX$} (tm);
        \draw [a,long] (tm) -- node[arr,br] {$\fF_2$} (t);
        \draw [a] (ss) -- node[arr,above] {$\fX$} (sm);
        \draw [a] (sm) -- node[arr,above] {$\fF_1$} (u);
        \draw [a] (ss) .. controls +(-4.5,-16.5) and +(-16.5,-4.5) .. node[arr,bl] {$\mT_1$} (d);
        \node [cell] at (-4.25,10.75) {$\chi$};
        \node [cell] at (0,1.25) {$\sigma$};
        \node [cell] at (-18.5,-1) {$\mu$};
      \end{tikzpicture}
    }
    \qqq
    \mathclap{
      \begin{tikzpicture}[xscale=.875,yscale=.825]
        \begin{scope}
          \clip [boundc] (-12,-12) rectangle (7.5,11);
          \fill [bg] (-12,-12) rectangle (7.5,11);
          \coordinate (mypoint) at (-3,6);
          \renewcommand{\mypath}{(3,11) -- (3,5) .. controls +(0,-8) and +(1,1) .. (-6,-9)}
          \renewcommand{\mypatha}{(-3,12) -- (mypoint)};
          \renewcommand{\mypathb}{(mypoint) .. controls +(0,-8)  and +(0,8) .. (3,-9) -- (3,-12) -- (3,-13)};
          \renewcommand{\mypathc}{(-7.5,11) -- (-7.5,6) .. controls +(0,-10) and +(0,7) .. (-1.5,-10) -- (-1.5,-12)};
          \draw [opfb] \mypath;
          \draw [opfb] (mypoint) .. controls +(-8,-5) and +(-3.5,3.5) .. (-6,-9);
          \node [tspechb] at (mypoint) {};
          \fill [bgd] \mypathc -- (-12,-12) -- (-12,11);
          \begin{scope}
            \clip \mypatha -- \mypathb -- (7.5,-12) -- (7.5,11) -- cycle;
            \fill [bgm] (-12,-12) rectangle (7.5,11);
            \node [tspech,blue] at (mypoint) {};
            \draw [omon,blue] \mypath;
          \end{scope}
          \draw [o] \mypathc;
          \begin{scope}
            \clip \mypatha -- \mypathb -- (-12,-12) -- (-12,11) -- cycle;
            \node [tspech,red] at (mypoint) {};
            \draw [omon,red] \mypath;
            \draw [omon,red] (-6,-9) -- (-6,-12);
            \draw [omon,red] (mypoint) .. controls +(-8,-5) and +(-3.5,3.5) .. (-6,-9);
            \node [tmon,red] at (-6,-9) {};
          \end{scope}
          \draw [olax,purp] \mypatha;
          \draw [olax,dpurp] \mypathb;
          \node [tspec] at (mypoint) {};
        \end{scope}
        \draw [bound] (-12,-12) rectangle (7.5,11);
      \end{tikzpicture}
      \eqq
      \begin{tikzpicture}[xscale=.875,yscale=.825]
        \begin{scope}
          \clip [boundc] (-12,-12) rectangle (7.5,11);
          \fill [bg] (-12,-12) rectangle (7.5,11);
          \coordinate (mypoint) at (3,-2);
          \renewcommand{\mypath}{(3,11) .. controls +(0,-5) and +(0,6) .. (-8,-4) .. controls +(0,-1) and +(-2,2) .. (-6,-9)}
          \renewcommand{\mypatha}{(-3,12.5) -- (-3,11) .. controls +(0,-5) and +(0,9) .. (mypoint) -- (3,-2.5)};
          \renewcommand{\mypathb}{(mypoint) -- (3,-13)};
          \renewcommand{\mypathc}{(-7.5,11) .. controls +(0,-8) and +(0,9) .. (-1.5,-4) -- (-1.5,-12)};
          \draw [opfb] \mypath;
          \draw [opfb] (mypoint) .. controls +(-2.5,-1) and +(1,1) .. (-6,-9);
          \node [tspechb] at (mypoint) {};
          \fill [bgd] \mypathc -- (-12,-12) -- (-12,11);
          \begin{scope}
            \clip \mypatha -- \mypathb -- (7.5,-12) -- (7.5,11) -- cycle;
            \fill [bgm] (-12,-12) rectangle (7.5,11);
            \node [tspech,blue] at (mypoint) {};
            \draw [omon,blue] \mypath;
          \end{scope}
          \draw [o] \mypathc;
          \begin{scope}
            \clip \mypatha -- \mypathb -- (-12,-12) -- (-12,11) -- cycle;
            \node [tspech,red] at (mypoint) {};
            \draw [omon,red] \mypath;
            \draw [omon,red] (-6,-9) -- (-6,-12);
            \draw [omon,red] (mypoint) .. controls +(-2.5,-1) and +(1,1) .. (-6,-9);
            \node [tmon,red] at (-6,-9) {};
          \end{scope}
          \draw [olax,purp] \mypatha;
          \draw [olax,dpurp] \mypathb;
          \node [tspec] at (mypoint) {};
        \end{scope}
        \draw [bound] (-12,-12) rectangle (7.5,11);
      \end{tikzpicture}
